Function-Space Regularization for Deep Bayesian Classification

Bayesian deep learning approaches assume model parameters to be latent random variables and infer posterior distributions to quantify uncertainty, increase safety and trust, and prevent overconfident and unpredictable behavior. However, weight-space priors are model-specific, can be difficult to interpret and are hard to specify. Instead, we apply a Dirichlet prior in predictive space and perform approximate function-space variational inference. To this end, we interpret conventional categorical predictions from stochastic neural network classifiers as samples from an implicit Dirichlet distribution. By adapting the inference, the same function-space prior can be combined with different models without affecting model architecture or size. We illustrate the flexibility and efficacy of such a prior with toy experiments and demonstrate scalability, improved uncertainty quantification and adversarial robustness with large-scale image classification experiments.

==> figures/figure_CIFAR100_adversarial_acc.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Epsilon}},
xmin=0, xmax=0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={\footnotesize{CIFAR100}\\\bigskip\\\footnotesize{Accuracy}},
ymin=0, ymax=80,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,76.1110243831565)
--(axis cs:0,75.2549759830544)
--(axis cs:0.05,10.9961683339608)
--(axis cs:0.1,6.18405840588568)
--(axis cs:0.15,4.48329074633582)
--(axis cs:0.2,3.72202200541471)
--(axis cs:0.25,3.02221934255125)
--(axis cs:0.3,2.60736505458691)
--(axis cs:0.3,3.74663498928211)
--(axis cs:0.3,3.74663498928211)
--(axis cs:0.25,4.21178067270754)
--(axis cs:0.2,4.62997808804537)
--(axis cs:0.15,5.47670929181115)
--(axis cs:0.1,7.22594153689386)
--(axis cs:0.05,12.6898315363395)
--(axis cs:0,76.1110243831565)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,75.3100707098095)
--(axis cs:0,74.2319291070851)
--(axis cs:0.05,15.1469539258)
--(axis cs:0.1,9.02261461591177)
--(axis cs:0.15,6.54191507285736)
--(axis cs:0.2,5.04593509041014)
--(axis cs:0.25,3.80265652600484)
--(axis cs:0.3,3.02027657268313)
--(axis cs:0.3,3.90572340252134)
--(axis cs:0.3,3.90572340252134)
--(axis cs:0.25,4.80134361323161)
--(axis cs:0.2,5.70806490577516)
--(axis cs:0.15,7.62608486229278)
--(axis cs:0.1,10.5573853077943)
--(axis cs:0.05,16.5090460207943)
--(axis cs:0,75.3100707098095)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,74.5259853677831)
--(axis cs:0,73.5740146322169)
--(axis cs:0.05,18.938063156909)
--(axis cs:0.1,10.0573972595465)
--(axis cs:0.15,6.88274306596201)
--(axis cs:0.2,5.35352016983878)
--(axis cs:0.25,4.53214898866058)
--(axis cs:0.3,3.57814951403015)
--(axis cs:0.3,4.43385037915833)
--(axis cs:0.3,4.43385037915833)
--(axis cs:0.25,5.28385099608063)
--(axis cs:0.2,6.44647983016122)
--(axis cs:0.15,8.01925688444693)
--(axis cs:0.1,11.0666027175653)
--(axis cs:0.05,20.1559370872317)
--(axis cs:0,74.5259853677831)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,72.2673819338342)
--(axis cs:0,70.9486169064978)
--(axis cs:0.05,21.1278775503745)
--(axis cs:0.1,12.6765607358374)
--(axis cs:0.15,8.9502292634808)
--(axis cs:0.2,6.40870482212687)
--(axis cs:0.25,4.91042906785072)
--(axis cs:0.3,3.8118961587148)
--(axis cs:0.3,5.16010386798808)
--(axis cs:0.3,5.16010386798808)
--(axis cs:0.25,6.31957095122276)
--(axis cs:0.2,7.98129513972616)
--(axis cs:0.15,10.0817705152668)
--(axis cs:0.1,13.7674393175684)
--(axis cs:0.05,22.0701220223794)
--(axis cs:0,72.2673819338342)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,77.5301111735643)
--(axis cs:0,76.2858876667678)
--(axis cs:0.05,11.3684827651264)
--(axis cs:0.1,6.59336841522858)
--(axis cs:0.15,4.97601265595039)
--(axis cs:0.2,3.97840371115728)
--(axis cs:0.25,3.281011154682)
--(axis cs:0.3,2.65352196274487)
--(axis cs:0.3,4.12647805632862)
--(axis cs:0.3,4.12647805632862)
--(axis cs:0.25,4.70898875948731)
--(axis cs:0.2,5.53359637276606)
--(axis cs:0.15,6.63398738219658)
--(axis cs:0.1,8.37263156951263)
--(axis cs:0.05,12.7375173722027)
--(axis cs:0,77.5301111735643)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,75.9198983622807)
--(axis cs:0,74.6700995014888)
--(axis cs:0.05,16.0699612708987)
--(axis cs:0.1,10.390779249624)
--(axis cs:0.15,7.32979311053532)
--(axis cs:0.2,5.41722435437607)
--(axis cs:0.25,4.05349498563996)
--(axis cs:0.3,3.36026808329297)
--(axis cs:0.3,4.62773192815112)
--(axis cs:0.3,4.62773192815112)
--(axis cs:0.25,5.59650501436004)
--(axis cs:0.2,6.70077567614151)
--(axis cs:0.15,8.49020715649349)
--(axis cs:0.1,11.5452208114112)
--(axis cs:0.05,17.6260386375486)
--(axis cs:0,75.9198983622807)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,74.2169857028171)
--(axis cs:0,73.2090137478665)
--(axis cs:0.05,13.3334329556555)
--(axis cs:0.1,9.19823505565819)
--(axis cs:0.15,7.17081048490634)
--(axis cs:0.2,5.89379646322343)
--(axis cs:0.25,4.65544726415045)
--(axis cs:0.3,3.94966688968784)
--(axis cs:0.3,4.85033315799588)
--(axis cs:0.3,4.85033315799588)
--(axis cs:0.25,5.86255276636713)
--(axis cs:0.2,6.89220359781173)
--(axis cs:0.15,8.45918962953458)
--(axis cs:0.1,10.3757649214536)
--(axis cs:0.05,15.3865669299036)
--(axis cs:0,74.2169857028171)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,76.1387465672957)
--(axis cs:0,75.0192520899308)
--(axis cs:0.05,17.8484946941568)
--(axis cs:0.1,11.2233879188096)
--(axis cs:0.15,8.02406387193721)
--(axis cs:0.2,6.12343966957255)
--(axis cs:0.25,4.8107745776451)
--(axis cs:0.3,3.90607271976931)
--(axis cs:0.3,4.85592736415403)
--(axis cs:0.3,4.85592736415403)
--(axis cs:0.25,5.76522534987565)
--(axis cs:0.2,7.21456024650411)
--(axis cs:0.15,9.2799358381458)
--(axis cs:0.1,12.1306121727431)
--(axis cs:0.05,18.8295059467123)
--(axis cs:0,76.1387465672957)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,79.4503645501281)
--(axis cs:0,78.803637830243)
--(axis cs:0.05,25.6985123285993)
--(axis cs:0.1,12.9535573400717)
--(axis cs:0.15,8.16489954811608)
--(axis cs:0.2,5.94422137071468)
--(axis cs:0.25,4.4505577520648)
--(axis cs:0.3,3.50515087331069)
--(axis cs:0.3,4.43284918581711)
--(axis cs:0.3,4.43284918581711)
--(axis cs:0.25,5.39144225556459)
--(axis cs:0.2,6.6897786445441)
--(axis cs:0.15,9.11110047477211)
--(axis cs:0.1,14.0744427285928)
--(axis cs:0.05,26.3854876866595)
--(axis cs:0,79.4503645501281)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,76.2982777069656)
--(axis cs:0,75.4837199736985)
--(axis cs:0.05,28.9380053167234)
--(axis cs:0.1,15.4789243279928)
--(axis cs:0.15,9.65991199801955)
--(axis cs:0.2,6.43334724552382)
--(axis cs:0.25,4.48188755756145)
--(axis cs:0.3,3.31045471874327)
--(axis cs:0.3,4.01354530605227)
--(axis cs:0.3,4.01354530605227)
--(axis cs:0.25,5.15811240429158)
--(axis cs:0.2,7.11265275829087)
--(axis cs:0.15,10.5140875976225)
--(axis cs:0.1,16.5210756720072)
--(axis cs:0.05,29.7019948358645)
--(axis cs:0,76.2982777069656)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 75.6830001831055
0.05 11.8429999351501
0.1 6.70499997138977
0.15 4.98000001907349
0.2 4.17600004673004
0.25 3.61700000762939
0.3 3.17700002193451
};
\addplot [semithick, color0]
table {%
0 74.7709999084473
0.05 15.8279999732971
0.1 9.78999996185303
0.15 7.08399996757507
0.2 5.37699999809265
0.25 4.30200006961823
0.3 3.46299998760223
};
\addplot [semithick, color1, dashed]
table {%
0 74.05
0.05 19.5470001220703
0.1 10.5619999885559
0.15 7.45099997520447
0.2 5.9
0.25 4.90799999237061
0.3 4.00599994659424
};
\addplot [semithick, color1]
table {%
0 71.607999420166
0.05 21.598999786377
0.1 13.2220000267029
0.15 9.51599988937378
0.2 7.19499998092651
0.25 5.61500000953674
0.3 4.48600001335144
};
\addplot [semithick, color2, dashed]
table {%
0 76.907999420166
0.05 12.0530000686646
0.1 7.48299999237061
0.15 5.80500001907349
0.2 4.75600004196167
0.25 3.99499995708466
0.3 3.39000000953674
};
\addplot [semithick, color2]
table {%
0 75.2949989318848
0.05 16.8479999542236
0.1 10.9680000305176
0.15 7.9100001335144
0.2 6.05900001525879
0.25 4.825
0.3 3.99400000572205
};
\addplot [semithick, gray, dashed]
table {%
0 73.7129997253418
0.05 14.3599999427795
0.1 9.78699998855591
0.15 7.81500005722046
0.2 6.39300003051758
0.25 5.25900001525879
0.3 4.40000002384186
};
\addplot [semithick, gray]
table {%
0 75.5789993286133
0.05 18.3390003204346
0.1 11.6770000457764
0.15 8.6519998550415
0.2 6.66899995803833
0.25 5.28799996376038
0.3 4.38100004196167
};
\addplot [semithick, color3, dashed]
table {%
0 79.1270011901856
0.05 26.0420000076294
0.1 13.5140000343323
0.15 8.63800001144409
0.2 6.31700000762939
0.25 4.9210000038147
0.3 3.9690000295639
};
\addplot [semithick, color3]
table {%
0 75.890998840332
0.05 29.3200000762939
0.1 16
0.15 10.086999797821
0.2 6.77300000190735
0.25 4.81999998092651
0.3 3.66200001239777
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR100_adversarial_ece.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Epsilon}},
xmin=0, xmax=0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{ECE}},
ymin=0, ymax=0.8,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.083912112890415)
--(axis cs:0,0.0721508581650926)
--(axis cs:0.05,0.52766281887893)
--(axis cs:0.1,0.505078419860414)
--(axis cs:0.15,0.46725236713975)
--(axis cs:0.2,0.445997044607601)
--(axis cs:0.25,0.439223217917857)
--(axis cs:0.3,0.437450310877524)
--(axis cs:0.3,0.573907819100656)
--(axis cs:0.3,0.573907819100656)
--(axis cs:0.25,0.550144958542409)
--(axis cs:0.2,0.525629398063221)
--(axis cs:0.15,0.520627862810201)
--(axis cs:0.1,0.543763032738157)
--(axis cs:0.05,0.568924433737952)
--(axis cs:0,0.083912112890415)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.130354881313163)
--(axis cs:0,0.113729223582429)
--(axis cs:0.05,0.220337520142397)
--(axis cs:0.1,0.221525765733194)
--(axis cs:0.15,0.207378620096188)
--(axis cs:0.2,0.196846133544489)
--(axis cs:0.25,0.178596760227625)
--(axis cs:0.3,0.162688720638954)
--(axis cs:0.3,0.287428286258972)
--(axis cs:0.3,0.287428286258972)
--(axis cs:0.25,0.27619267563587)
--(axis cs:0.2,0.255669656321959)
--(axis cs:0.15,0.242322885803241)
--(axis cs:0.1,0.243272640033293)
--(axis cs:0.05,0.236094718078772)
--(axis cs:0,0.130354881313163)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.0303815386838012)
--(axis cs:0,0.0210942659878439)
--(axis cs:0.05,0.444641330793319)
--(axis cs:0.1,0.455479621013925)
--(axis cs:0.15,0.429226816462101)
--(axis cs:0.2,0.406287651203184)
--(axis cs:0.25,0.395875664866913)
--(axis cs:0.3,0.391343558648258)
--(axis cs:0.3,0.482169680973858)
--(axis cs:0.3,0.482169680973858)
--(axis cs:0.25,0.45535851486827)
--(axis cs:0.2,0.445934690095873)
--(axis cs:0.15,0.453466319276272)
--(axis cs:0.1,0.478974420705512)
--(axis cs:0.05,0.461884573146882)
--(axis cs:0,0.0303815386838012)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.0908832392290212)
--(axis cs:0,0.0802128174707316)
--(axis cs:0.05,0.25251361639839)
--(axis cs:0.1,0.271014839040616)
--(axis cs:0.15,0.264469625300678)
--(axis cs:0.2,0.265851027074487)
--(axis cs:0.25,0.274572577581962)
--(axis cs:0.3,0.280817108151487)
--(axis cs:0.3,0.326829005482623)
--(axis cs:0.3,0.326829005482623)
--(axis cs:0.25,0.307357815398614)
--(axis cs:0.2,0.297322457727759)
--(axis cs:0.15,0.294505749397961)
--(axis cs:0.1,0.300854683292529)
--(axis cs:0.05,0.270455122872774)
--(axis cs:0,0.0908832392290212)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.0920262612515982)
--(axis cs:0,0.0801573164647524)
--(axis cs:0.05,0.553494336815618)
--(axis cs:0.1,0.51571017419214)
--(axis cs:0.15,0.482242117118335)
--(axis cs:0.2,0.466809325417906)
--(axis cs:0.25,0.469245201171187)
--(axis cs:0.3,0.46953725186449)
--(axis cs:0.3,0.645901507462444)
--(axis cs:0.3,0.645901507462444)
--(axis cs:0.25,0.607973355232927)
--(axis cs:0.2,0.566299874582857)
--(axis cs:0.15,0.543449076223874)
--(axis cs:0.1,0.560895193468383)
--(axis cs:0.05,0.58805910089419)
--(axis cs:0,0.0920262612515982)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.140544596130458)
--(axis cs:0,0.126208329384717)
--(axis cs:0.05,0.197880338053438)
--(axis cs:0.1,0.195570440638368)
--(axis cs:0.15,0.183376967122266)
--(axis cs:0.2,0.170268583622864)
--(axis cs:0.25,0.159533479884115)
--(axis cs:0.3,0.15368123663655)
--(axis cs:0.3,0.232587554919808)
--(axis cs:0.3,0.232587554919808)
--(axis cs:0.25,0.232643440291437)
--(axis cs:0.2,0.223459836515495)
--(axis cs:0.15,0.21540120620518)
--(axis cs:0.1,0.222131000411207)
--(axis cs:0.05,0.22074893273857)
--(axis cs:0,0.140544596130458)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0.163241413830855)
--(axis cs:0,0.152019282580278)
--(axis cs:0.05,0.743362356270708)
--(axis cs:0.1,0.74465439666115)
--(axis cs:0.15,0.716882310551301)
--(axis cs:0.2,0.701106934758803)
--(axis cs:0.25,0.693200837492226)
--(axis cs:0.3,0.687217986426514)
--(axis cs:0.3,0.720537376561004)
--(axis cs:0.3,0.720537376561004)
--(axis cs:0.25,0.719718147397758)
--(axis cs:0.2,0.725100714948991)
--(axis cs:0.15,0.744517363864288)
--(axis cs:0.1,0.773848542086256)
--(axis cs:0.05,0.774130009566389)
--(axis cs:0,0.163241413830855)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0.140477701530677)
--(axis cs:0,0.128782976164597)
--(axis cs:0.05,0.1925150826351)
--(axis cs:0.1,0.200916121706143)
--(axis cs:0.15,0.187674488935553)
--(axis cs:0.2,0.179375298746428)
--(axis cs:0.25,0.173669783571827)
--(axis cs:0.3,0.167666017987635)
--(axis cs:0.3,0.240957349560354)
--(axis cs:0.3,0.240957349560354)
--(axis cs:0.25,0.231791545649898)
--(axis cs:0.2,0.217193041316667)
--(axis cs:0.15,0.20906915434829)
--(axis cs:0.1,0.213603957191333)
--(axis cs:0.05,0.206655661783998)
--(axis cs:0,0.140477701530677)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,0.0562233198076524)
--(axis cs:0,0.0447464343517982)
--(axis cs:0.05,0.254157546864244)
--(axis cs:0.1,0.299294135234376)
--(axis cs:0.15,0.291068164574502)
--(axis cs:0.2,0.278057104462662)
--(axis cs:0.25,0.263569529892685)
--(axis cs:0.3,0.248834691422687)
--(axis cs:0.3,0.339975770336881)
--(axis cs:0.3,0.339975770336881)
--(axis cs:0.25,0.329084525464294)
--(axis cs:0.2,0.314778083449325)
--(axis cs:0.15,0.30984323812783)
--(axis cs:0.1,0.313064530231933)
--(axis cs:0.05,0.263611366643218)
--(axis cs:0,0.0562233198076524)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,0.19022948737172)
--(axis cs:0,0.177602469968521)
--(axis cs:0.05,0.0759885073978117)
--(axis cs:0.1,0.130505764548903)
--(axis cs:0.15,0.145348284892772)
--(axis cs:0.2,0.148515028051375)
--(axis cs:0.25,0.149830758337549)
--(axis cs:0.3,0.150780513629182)
--(axis cs:0.3,0.202647739902274)
--(axis cs:0.3,0.202647739902274)
--(axis cs:0.25,0.190626448626944)
--(axis cs:0.2,0.178960874386789)
--(axis cs:0.15,0.164543594665791)
--(axis cs:0.1,0.145082968408937)
--(axis cs:0.05,0.0874162866395304)
--(axis cs:0,0.19022948737172)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 0.0780314855277538
0.05 0.548293626308441
0.1 0.524420726299286
0.15 0.493940114974976
0.2 0.485813221335411
0.25 0.494684088230133
0.3 0.50567906498909
};
\addplot [semithick, color0]
table {%
0 0.122042052447796
0.05 0.228216119110584
0.1 0.232399202883244
0.15 0.224850752949715
0.2 0.226257894933224
0.25 0.227394717931747
0.3 0.225058503448963
};
\addplot [semithick, color1, dashed]
table {%
0 0.0257379023358226
0.05 0.4532629519701
0.1 0.467227020859718
0.15 0.441346567869186
0.2 0.426111170649529
0.25 0.425617089867592
0.3 0.436756619811058
};
\addplot [semithick, color1]
table {%
0 0.0855480283498764
0.05 0.261484369635582
0.1 0.285934761166573
0.15 0.279487687349319
0.2 0.281586742401123
0.25 0.290965196490288
0.3 0.303823056817055
};
\addplot [semithick, color2, dashed]
table {%
0 0.0860917888581753
0.05 0.570776718854904
0.1 0.538302683830261
0.15 0.512845596671104
0.2 0.516554600000381
0.25 0.538609278202057
0.3 0.557719379663467
};
\addplot [semithick, color2]
table {%
0 0.133376462757587
0.05 0.209314635396004
0.1 0.208850720524788
0.15 0.199389086663723
0.2 0.19686421006918
0.25 0.196088460087776
0.3 0.193134395778179
};
\addplot [semithick, gray, dashed]
table {%
0 0.157630348205566
0.05 0.758746182918549
0.1 0.759251469373703
0.15 0.730699837207794
0.2 0.713103824853897
0.25 0.706459492444992
0.3 0.703877681493759
};
\addplot [semithick, gray]
table {%
0 0.134630338847637
0.05 0.199585372209549
0.1 0.207260039448738
0.15 0.198371821641922
0.2 0.198284170031548
0.25 0.202730664610863
0.3 0.204311683773994
};
\addplot [semithick, color3, dashed]
table {%
0 0.0504848770797253
0.05 0.258884456753731
0.1 0.306179332733154
0.15 0.300455701351166
0.2 0.296417593955994
0.25 0.29632702767849
0.3 0.294405230879784
};
\addplot [semithick, color3]
table {%
0 0.18391597867012
0.05 0.081702397018671
0.1 0.13779436647892
0.15 0.154945939779282
0.2 0.163737951219082
0.25 0.170228603482246
0.3 0.176714126765728
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR100_adversarial_llh.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Epsilon}},
xmin=0, xmax=0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Log-Likelihood}},
ymin=-12, ymax=0,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
0  -4.60517
0.05  -4.60517
0.1  -4.60517
0.15  -4.60517
0.2  -4.60517
0.25  -4.60517
0.3  -4.60517
};
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.978680519498818)
--(axis cs:0,-1.01425473204278)
--(axis cs:0.05,-6.83801206382157)
--(axis cs:0.1,-6.92337401248642)
--(axis cs:0.15,-6.7511134020674)
--(axis cs:0.2,-6.82937012411189)
--(axis cs:0.25,-7.04455932019431)
--(axis cs:0.3,-7.26082656079686)
--(axis cs:0.3,-6.26084249074832)
--(axis cs:0.3,-6.26084249074832)
--(axis cs:0.25,-6.22716535760809)
--(axis cs:0.2,-6.21604930352708)
--(axis cs:0.15,-6.31417303228461)
--(axis cs:0.1,-6.52140707499163)
--(axis cs:0.05,-6.44391928032203)
--(axis cs:0,-0.978680519498818)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-1.18122219181438)
--(axis cs:0,-1.21617439267238)
--(axis cs:0.05,-5.43655824940458)
--(axis cs:0.1,-5.72327015488132)
--(axis cs:0.15,-5.63981675733553)
--(axis cs:0.2,-5.55892104539759)
--(axis cs:0.25,-5.51559852712097)
--(axis cs:0.3,-5.49692968870619)
--(axis cs:0.3,-5.21399930703789)
--(axis cs:0.3,-5.21399930703789)
--(axis cs:0.25,-5.27482141469166)
--(axis cs:0.2,-5.34205219867977)
--(axis cs:0.15,-5.42947435891676)
--(axis cs:0.1,-5.5198253391716)
--(axis cs:0.05,-5.27934566928922)
--(axis cs:0,-1.18122219181438)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.954646138991573)
--(axis cs:0,-0.981094654218129)
--(axis cs:0.05,-5.10200106327222)
--(axis cs:0.1,-6.03349118206191)
--(axis cs:0.15,-6.19797889818731)
--(axis cs:0.2,-6.36987549879769)
--(axis cs:0.25,-6.65725292036197)
--(axis cs:0.3,-7.01290609617803)
--(axis cs:0.3,-6.41502681027274)
--(axis cs:0.3,-6.41502681027274)
--(axis cs:0.25,-6.25339714464788)
--(axis cs:0.2,-6.08944955275371)
--(axis cs:0.15,-5.96780551774608)
--(axis cs:0.1,-5.81810364022996)
--(axis cs:0.05,-4.93774528581741)
--(axis cs:0,-0.954646138991573)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-1.14957064043493)
--(axis cs:0,-1.18499318881824)
--(axis cs:0.05,-4.41856020882803)
--(axis cs:0.1,-5.26214330143989)
--(axis cs:0.15,-5.4398420323041)
--(axis cs:0.2,-5.53759144988863)
--(axis cs:0.25,-5.64212590508398)
--(axis cs:0.3,-5.78002947143666)
--(axis cs:0.3,-5.54262871019893)
--(axis cs:0.3,-5.54262871019893)
--(axis cs:0.25,-5.46446842982742)
--(axis cs:0.2,-5.35709576549722)
--(axis cs:0.15,-5.25763670107184)
--(axis cs:0.1,-5.0708180278817)
--(axis cs:0.05,-4.29688975069527)
--(axis cs:0,-1.14957064043493)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.928846631922824)
--(axis cs:0,-0.968164288868685)
--(axis cs:0.05,-6.84361706184874)
--(axis cs:0.1,-7.01315785769952)
--(axis cs:0.15,-6.96976475636822)
--(axis cs:0.2,-7.16953651812835)
--(axis cs:0.25,-7.5317602090272)
--(axis cs:0.3,-7.90974726220342)
--(axis cs:0.3,-6.56796087568399)
--(axis cs:0.3,-6.56796087568399)
--(axis cs:0.25,-6.51184927104678)
--(axis cs:0.2,-6.41370074219471)
--(axis cs:0.15,-6.39166306233167)
--(axis cs:0.1,-6.50327961507523)
--(axis cs:0.05,-6.46491477367469)
--(axis cs:0,-0.928846631922824)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-1.18509348729643)
--(axis cs:0,-1.23098388710506)
--(axis cs:0.05,-5.21545010491674)
--(axis cs:0.1,-5.47525385204102)
--(axis cs:0.15,-5.4040762025079)
--(axis cs:0.2,-5.34226750833671)
--(axis cs:0.25,-5.30421856120328)
--(axis cs:0.3,-5.27654289734117)
--(axis cs:0.3,-5.04453378447947)
--(axis cs:0.3,-5.04453378447947)
--(axis cs:0.25,-5.05710823503491)
--(axis cs:0.2,-5.0943995437558)
--(axis cs:0.15,-5.16752650167643)
--(axis cs:0.1,-5.25066516744223)
--(axis cs:0.05,-5.05499238424765)
--(axis cs:0,-1.18509348729643)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,-1.44670054232071)
--(axis cs:0,-1.52116839464175)
--(axis cs:0.05,-10.154496742774)
--(axis cs:0.1,-10.8398419011041)
--(axis cs:0.15,-10.864514199141)
--(axis cs:0.2,-10.9187831207274)
--(axis cs:0.25,-11.0640992867567)
--(axis cs:0.3,-11.237996706207)
--(axis cs:0.3,-10.858570809575)
--(axis cs:0.3,-10.858570809575)
--(axis cs:0.25,-10.6752974532464)
--(axis cs:0.2,-10.5602479691206)
--(axis cs:0.15,-10.5368494587923)
--(axis cs:0.1,-10.4475309588059)
--(axis cs:0.05,-9.73083181368618)
--(axis cs:0,-1.44670054232071)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,-1.15608579791962)
--(axis cs:0,-1.18491410795403)
--(axis cs:0.05,-5.00141343664589)
--(axis cs:0.1,-5.32898880999214)
--(axis cs:0.15,-5.27522447975533)
--(axis cs:0.2,-5.22124707734591)
--(axis cs:0.25,-5.23120569995453)
--(axis cs:0.3,-5.26846341556439)
--(axis cs:0.3,-5.05691226676566)
--(axis cs:0.3,-5.05691226676566)
--(axis cs:0.25,-5.08856621922727)
--(axis cs:0.2,-5.12323602306486)
--(axis cs:0.15,-5.16046568958474)
--(axis cs:0.1,-5.18979353134723)
--(axis cs:0.05,-4.88954763427204)
--(axis cs:0,-1.15608579791962)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.80516736163722)
--(axis cs:0,-0.821998643698554)
--(axis cs:0.05,-3.70510804953334)
--(axis cs:0.1,-4.43117782944411)
--(axis cs:0.15,-4.69639403906428)
--(axis cs:0.2,-4.88983910539978)
--(axis cs:0.25,-5.04131337167301)
--(axis cs:0.3,-5.14501055456182)
--(axis cs:0.3,-4.8841117183854)
--(axis cs:0.3,-4.8841117183854)
--(axis cs:0.25,-4.82355433086941)
--(axis cs:0.2,-4.72865656083299)
--(axis cs:0.15,-4.59895987053076)
--(axis cs:0.1,-4.38177207906714)
--(axis cs:0.05,-3.6502513134411)
--(axis cs:0,-0.80516736163722)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-1.17090777459014)
--(axis cs:0,-1.18902582428883)
--(axis cs:0.05,-3.99462910693233)
--(axis cs:0.1,-4.90546088991591)
--(axis cs:0.15,-5.15754128902123)
--(axis cs:0.2,-5.21724896114018)
--(axis cs:0.25,-5.23850690766054)
--(axis cs:0.3,-5.26794057786399)
--(axis cs:0.3,-5.0930335133618)
--(axis cs:0.3,-5.0930335133618)
--(axis cs:0.25,-5.0972892805111)
--(axis cs:0.2,-5.0914020593644)
--(axis cs:0.15,-5.0358216835941)
--(axis cs:0.1,-4.80662456614608)
--(axis cs:0.05,-3.94567236209626)
--(axis cs:0,-1.17090777459014)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 -0.996467625770798
0.05 -6.6409656720718
0.1 -6.72239054373903
0.15 -6.53264321717601
0.2 -6.52270971381949
0.25 -6.6358623389012
0.3 -6.76083452577259
};
\addplot [semithick, color0]
table {%
0 -1.19869829224338
0.05 -5.3579519593469
0.1 -5.62154774702646
0.15 -5.53464555812615
0.2 -5.45048662203868
0.25 -5.39520997090631
0.3 -5.35546449787204
};
\addplot [semithick, color1, dashed]
table {%
0 -0.967870396604851
0.05 -5.01987317454481
0.1 -5.92579741114594
0.15 -6.08289220796669
0.2 -6.2296625257757
0.25 -6.45532503250493
0.3 -6.71396645322539
};
\addplot [semithick, color1]
table {%
0 -1.16728191462659
0.05 -4.35772497976165
0.1 -5.1664806646608
0.15 -5.34873936668797
0.2 -5.44734360769292
0.25 -5.5532971674557
0.3 -5.66132909081779
};
\addplot [semithick, color2, dashed]
table {%
0 -0.948505460395755
0.05 -6.65426591776171
0.1 -6.75821873638738
0.15 -6.68071390934994
0.2 -6.79161863016153
0.25 -7.02180474003699
0.3 -7.2388540689437
};
\addplot [semithick, color2]
table {%
0 -1.20803868720075
0.05 -5.1352212445822
0.1 -5.36295950974163
0.15 -5.28580135209217
0.2 -5.21833352604625
0.25 -5.1806633981191
0.3 -5.16053834091032
};
\addplot [semithick, gray, dashed]
table {%
0 -1.48393446848123
0.05 -9.94266427823007
0.1 -10.643686429955
0.15 -10.7006818289667
0.2 -10.739515544924
0.25 -10.8696983700016
0.3 -11.048283757891
};
\addplot [semithick, gray]
table {%
0 -1.17049995293682
0.05 -4.94548053545896
0.1 -5.25939117066969
0.15 -5.21784508467003
0.2 -5.17224155020538
0.25 -5.1598859595909
0.3 -5.16268784116503
};
\addplot [semithick, color3, dashed]
table {%
0 -0.813583002667887
0.05 -3.67767968148722
0.1 -4.40647495425563
0.15 -4.64767695479752
0.2 -4.80924783311639
0.25 -4.93243385127121
0.3 -5.01456113647361
};
\addplot [semithick, color3]
table {%
0 -1.17996679943948
0.05 -3.9701507345143
0.1 -4.856042728031
0.15 -5.09668148630767
0.2 -5.15432551025229
0.25 -5.16789809408582
0.3 -5.1804870456129
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR100_adversarial_llh_delta.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}

\begin{axis}[
height=3.5cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Epsilon}},
xmin=0, xmax=0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.861801378246145, ymax=6.36841802893122,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.17764928339854)
--(axis cs:0,-0.226812049546631)
--(axis cs:0.05,1.12500433741639)
--(axis cs:0.1,0.920512276087239)
--(axis cs:0.15,0.775072794717206)
--(axis cs:0.2,0.747069117379825)
--(axis cs:0.25,0.805814773333921)
--(axis cs:0.3,0.882327031409729)
--(axis cs:0.3,1.92841302439137)
--(axis cs:0.3,1.92841302439137)
--(axis cs:0.25,1.67548996265586)
--(axis cs:0.2,1.39737706618178)
--(axis cs:0.15,1.22092252338252)
--(axis cs:0.1,1.2811733173379)
--(axis cs:0.05,1.44102308803341)
--(axis cs:0,-0.17764928339854)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.175507204134484)
--(axis cs:0,-0.223315831908985)
--(axis cs:0.05,0.573502661492687)
--(axis cs:0.1,0.641170094482974)
--(axis cs:0.15,0.638490604009043)
--(axis cs:0.2,0.66117934274046)
--(axis cs:0.25,0.67765204000221)
--(axis cs:0.3,0.677738107018982)
--(axis cs:0.3,1.4275366177962)
--(axis cs:0.3,1.4275366177962)
--(axis cs:0.25,1.12640369009625)
--(axis cs:0.2,0.903458493425089)
--(axis cs:0.15,0.829815078548405)
--(axis cs:0.1,0.877463398487307)
--(axis cs:0.05,0.750793728073642)
--(axis cs:0,-0.175507204134484)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.226825538170916)
--(axis cs:0,-0.292240915439068)
--(axis cs:0.05,1.35899629548921)
--(axis cs:0.1,1.21491295891121)
--(axis cs:0.15,1.18777264504831)
--(axis cs:0.2,1.26620772815112)
--(axis cs:0.25,1.38357112658702)
--(axis cs:0.3,1.44398172998042)
--(axis cs:0.3,2.71264972608635)
--(axis cs:0.3,2.71264972608635)
--(axis cs:0.25,2.29871155724877)
--(axis cs:0.2,1.88036248007944)
--(axis cs:0.15,1.60205246946723)
--(axis cs:0.1,1.57560549438029)
--(axis cs:0.05,1.67909305086983)
--(axis cs:0,-0.226825538170916)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0.347007662568469)
--(axis cs:0,0.279861368520346)
--(axis cs:0.05,4.79237671514315)
--(axis cs:0.1,5.16509671667793)
--(axis cs:0.15,5.30750628718668)
--(axis cs:0.2,5.39894983712368)
--(axis cs:0.25,5.54377329013531)
--(axis cs:0.3,5.73142014121068)
--(axis cs:0.3,6.03977169224134)
--(axis cs:0.3,6.03977169224134)
--(axis cs:0.25,5.87585153068602)
--(axis cs:0.2,5.7355981523135)
--(axis cs:0.15,5.65816720140659)
--(axis cs:0.1,5.60349380189262)
--(axis cs:0.05,5.20199077039906)
--(axis cs:0,0.347007662568469)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.353747616837862)
--(axis cs:0,-0.379019976705333)
--(axis cs:0.05,-0.336141832905497)
--(axis cs:0.1,-0.511129604145555)
--(axis cs:0.15,-0.533155041556264)
--(axis cs:0.2,-0.450518617153103)
--(axis cs:0.25,-0.369239193752736)
--(axis cs:0.3,-0.32194946250489)
--(axis cs:0.3,-0.0099023557736822)
--(axis cs:0.3,-0.0099023557736822)
--(axis cs:0.25,-0.101689291876487)
--(axis cs:0.2,-0.239636737118701)
--(axis cs:0.15,-0.364854021464029)
--(axis cs:0.1,-0.388005943405182)
--(axis cs:0.05,-0.248800273148659)
--(axis cs:0,-0.353747616837862)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.202230666472585
0.05 1.2830137127249
0.1 1.10084279671257
0.15 0.997997659049862
0.2 1.0722230917808
0.25 1.24065236799489
0.3 1.40537002790055
};
\addplot [semithick, color1]
table {%
0 -0.199411518021735
0.05 0.662148194783165
0.1 0.75931674648514
0.15 0.734152841278724
0.2 0.782318918082775
0.25 0.90202786504923
0.3 1.05263736240759
};
\addplot [semithick, color2]
table {%
0 -0.259533226804992
0.05 1.51904467317952
0.1 1.39525922664575
0.15 1.39491255725777
0.2 1.57328510411528
0.25 1.8411413419179
0.3 2.07831572803339
};
\addplot [semithick, gray]
table {%
0 0.313434515544407
0.05 4.99718374277111
0.1 5.38429525928528
0.15 5.48283674429663
0.2 5.56727399471859
0.25 5.70981241041066
0.3 5.88559591672601
};
\addplot [semithick, color3]
table {%
0 -0.366383796771597
0.05 -0.292471053027078
0.1 -0.449567773775368
0.15 -0.449004531510147
0.2 -0.345077677135902
0.25 -0.235464242814611
0.3 -0.165925909139286
};
\addplot [semithick, black, dashed]
table {%
0 0
0.05 0
0.1 0
0.15 0
0.2 0
0.25 0
0.3 0
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR100_corrupted_acc.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}

\begin{axis}[
height=3.5cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Corruption}},
xmin=0, xmax=5,
xtick={0,1,2,3,4,5},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={\footnotesize{CIFAR100}\\\bigskip\\\footnotesize{Accuracy}},
ymin=30, ymax=80,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,76.1110243831565)
--(axis cs:0,75.2549759830544)
--(axis cs:1,63.8039588174587)
--(axis cs:2,54.9408889508453)
--(axis cs:3,49.3148194714666)
--(axis cs:4,42.6153883352843)
--(axis cs:5,32.510030465383)
--(axis cs:5,33.5521803805642)
--(axis cs:5,33.5521803805642)
--(axis cs:4,43.6132432565126)
--(axis cs:3,50.24044481076)
--(axis cs:2,55.8712173723969)
--(axis cs:1,64.5373032369847)
--(axis cs:0,76.1110243831565)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,75.3100707098095)
--(axis cs:0,74.2319291070851)
--(axis cs:1,63.8141984811513)
--(axis cs:2,55.2342100864233)
--(axis cs:3,49.6131967052585)
--(axis cs:4,42.8292413383)
--(axis cs:5,33.1180926511404)
--(axis cs:5,34.502222137678)
--(axis cs:5,34.502222137678)
--(axis cs:4,44.2907583565242)
--(axis cs:3,51.0073286548489)
--(axis cs:2,56.3977898830591)
--(axis cs:1,64.7015905508311)
--(axis cs:0,75.3100707098095)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,74.6145432794608)
--(axis cs:0,73.6814573919259)
--(axis cs:1,62.8285047523157)
--(axis cs:2,53.4960432097768)
--(axis cs:3,47.8020421009838)
--(axis cs:4,41.1004373868206)
--(axis cs:5,31.4500279007283)
--(axis cs:5,32.5878669204386)
--(axis cs:5,32.5878669204386)
--(axis cs:4,42.1691411654255)
--(axis cs:3,48.8663790721119)
--(axis cs:2,54.5874299957896)
--(axis cs:1,63.6346536644323)
--(axis cs:0,74.6145432794608)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,72.2682292469565)
--(axis cs:0,70.7977695933756)
--(axis cs:1,60.4228276209551)
--(axis cs:2,51.2574805742341)
--(axis cs:3,45.8099225398342)
--(axis cs:4,39.283720911824)
--(axis cs:5,30.2559586815927)
--(axis cs:5,31.4828840918448)
--(axis cs:5,31.4828840918448)
--(axis cs:4,40.4757540332444)
--(axis cs:3,47.1106028202733)
--(axis cs:2,52.6186249250334)
--(axis cs:1,61.6329608006757)
--(axis cs:0,72.2682292469565)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,77.5714196030215)
--(axis cs:0,76.2785773452207)
--(axis cs:1,63.6344434958997)
--(axis cs:2,54.430313955521)
--(axis cs:3,48.8489103635924)
--(axis cs:4,42.2647262526494)
--(axis cs:5,31.6781389898169)
--(axis cs:5,32.9395463281763)
--(axis cs:5,32.9395463281763)
--(axis cs:4,43.2902206467646)
--(axis cs:3,49.9399316469056)
--(axis cs:2,55.4483168733365)
--(axis cs:1,64.4506089943347)
--(axis cs:0,77.5714196030215)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,75.9037082821386)
--(axis cs:0,74.6822933047755)
--(axis cs:1,64.1198317852711)
--(axis cs:2,55.7326745218452)
--(axis cs:3,50.2542861106176)
--(axis cs:4,43.5714643329038)
--(axis cs:5,33.8477856452016)
--(axis cs:5,35.0031611626597)
--(axis cs:5,35.0031611626597)
--(axis cs:4,44.8684305340395)
--(axis cs:3,51.6686615822535)
--(axis cs:2,57.2450094991509)
--(axis cs:1,65.5601685199047)
--(axis cs:0,75.9037082821386)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,74.2414143937896)
--(axis cs:0,73.2225855451753)
--(axis cs:1,62.9783282425316)
--(axis cs:2,54.5195895587087)
--(axis cs:3,49.2741085636734)
--(axis cs:4,42.9544591177305)
--(axis cs:5,33.3549446414089)
--(axis cs:5,34.6317908932591)
--(axis cs:5,34.6317908932591)
--(axis cs:4,44.1698557626405)
--(axis cs:3,50.7313662898423)
--(axis cs:2,56.1491467083812)
--(axis cs:1,63.8879887435524)
--(axis cs:0,74.2414143937896)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,76.1596681997812)
--(axis cs:0,74.9503339364493)
--(axis cs:1,64.9728238832477)
--(axis cs:2,56.8795991486019)
--(axis cs:3,51.5845491789665)
--(axis cs:4,44.9122395344191)
--(axis cs:5,35.0509119821102)
--(axis cs:5,36.4044575857609)
--(axis cs:5,36.4044575857609)
--(axis cs:4,46.3499713115281)
--(axis cs:3,52.8902928925667)
--(axis cs:2,58.2287168914372)
--(axis cs:1,66.0127550352094)
--(axis cs:0,76.1596681997812)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,79.4503645501281)
--(axis cs:0,78.803637830243)
--(axis cs:1,67.6787826244402)
--(axis cs:2,58.7977223034845)
--(axis cs:3,52.9874135307176)
--(axis cs:4,46.0804128510067)
--(axis cs:5,35.3283479841535)
--(axis cs:5,36.0422834245379)
--(axis cs:5,36.0422834245379)
--(axis cs:4,46.8162195342472)
--(axis cs:3,53.8561655708449)
--(axis cs:2,59.5852244738593)
--(axis cs:1,68.3216400440168)
--(axis cs:0,79.4503645501281)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,76.2982777069656)
--(axis cs:0,75.4837199736985)
--(axis cs:1,65.9226643455717)
--(axis cs:2,57.4044831637174)
--(axis cs:3,51.6845091669069)
--(axis cs:4,44.5432812077066)
--(axis cs:5,34.4891537388032)
--(axis cs:5,35.8834788600738)
--(axis cs:5,35.8834788600738)
--(axis cs:4,45.7315601008872)
--(axis cs:3,52.7834908636107)
--(axis cs:2,58.5452025052279)
--(axis cs:1,66.8349131690767)
--(axis cs:0,76.2982777069656)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 75.6830001831055
1 64.1706310272217
2 55.4060531616211
3 49.7776321411133
4 43.1143157958984
5 33.0311054229736
};
\addplot [semithick, color0]
table {%
0 74.7709999084473
1 64.2578945159912
2 55.8159999847412
3 50.3102626800537
4 43.5599998474121
5 33.8101573944092
};
\addplot [semithick, color1, dashed]
table {%
0 74.1480003356934
1 63.231579208374
2 54.0417366027832
3 48.3342105865479
4 41.634789276123
5 32.0189474105835
};
\addplot [semithick, color1]
table {%
0 71.532999420166
1 61.0278942108154
2 51.9380527496338
3 46.4602626800537
4 39.8797374725342
5 30.8694213867187
};
\addplot [semithick, color2, dashed]
table {%
0 76.9249984741211
1 64.0425262451172
2 54.9393154144287
3 49.394421005249
4 42.777473449707
5 32.3088426589966
};
\addplot [semithick, color2]
table {%
0 75.293000793457
1 64.8400001525879
2 56.488842010498
3 50.9614738464355
4 44.2199474334717
5 34.4254734039307
};
\addplot [semithick, gray, dashed]
table {%
0 73.7319999694824
1 63.433158493042
2 55.3343681335449
3 50.0027374267578
4 43.5621574401855
5 33.993367767334
};
\addplot [semithick, gray]
table {%
0 75.5550010681152
1 65.4927894592285
2 57.5541580200195
3 52.2374210357666
4 45.6311054229736
5 35.7276847839355
};
\addplot [semithick, color3, dashed]
table {%
0 79.1270011901856
1 68.0002113342285
2 59.1914733886719
3 53.4217895507812
4 46.448316192627
5 35.6853157043457
};
\addplot [semithick, color3]
table {%
0 75.890998840332
1 66.3787887573242
2 57.9748428344727
3 52.2340000152588
4 45.1374206542969
5 35.1863162994385
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR100_corrupted_ece.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}

\begin{axis}[
height=3.5cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Corruption}},
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{ECE}},
ymin=0, ymax=0.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.083912122044592)
--(axis cs:0,0.0721508460306834)
--(axis cs:1,0.119400269320597)
--(axis cs:2,0.157348926925555)
--(axis cs:3,0.187663884908739)
--(axis cs:4,0.225915476223409)
--(axis cs:5,0.284650854800733)
--(axis cs:5,0.307489837671725)
--(axis cs:5,0.307489837671725)
--(axis cs:4,0.24402920053345)
--(axis cs:3,0.202881629317221)
--(axis cs:2,0.168789480066404)
--(axis cs:1,0.127170973488698)
--(axis cs:0,0.083912122044592)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.130354879610443)
--(axis cs:0,0.113729229755497)
--(axis cs:1,0.102183539651764)
--(axis cs:2,0.0797895622283682)
--(axis cs:3,0.053134629695925)
--(axis cs:4,0.0312133014008114)
--(axis cs:5,0.0258403480975869)
--(axis cs:5,0.0463182120592353)
--(axis cs:5,0.0463182120592353)
--(axis cs:4,0.0446759619012764)
--(axis cs:3,0.0723223650760324)
--(axis cs:2,0.0910545545786158)
--(axis cs:1,0.114576487756836)
--(axis cs:0,0.130354879610443)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.0293499955047057)
--(axis cs:0,0.020157475296767)
--(axis cs:1,0.0581448552462264)
--(axis cs:2,0.0963174229176995)
--(axis cs:3,0.123855519583951)
--(axis cs:4,0.162236786146513)
--(axis cs:5,0.221606640985513)
--(axis cs:5,0.254063896367049)
--(axis cs:5,0.254063896367049)
--(axis cs:4,0.184678852300295)
--(axis cs:3,0.141108181783428)
--(axis cs:2,0.10773850626626)
--(axis cs:1,0.0669877032485799)
--(axis cs:0,0.0293499955047057)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.0908137159483978)
--(axis cs:0,0.078216332004731)
--(axis cs:1,0.0519536129172739)
--(axis cs:2,0.016992676459618)
--(axis cs:3,0.0087974419725146)
--(axis cs:4,0.0424143203603001)
--(axis cs:5,0.095316286287159)
--(axis cs:5,0.112410047748238)
--(axis cs:5,0.112410047748238)
--(axis cs:4,0.0510933837784557)
--(axis cs:3,0.0143476348462496)
--(axis cs:2,0.0232719188403412)
--(axis cs:1,0.0597327099207941)
--(axis cs:0,0.0908137159483978)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.0923708285014165)
--(axis cs:0,0.0793996100504863)
--(axis cs:1,0.136246456885992)
--(axis cs:2,0.180965841720068)
--(axis cs:3,0.212990309336015)
--(axis cs:4,0.250880856147221)
--(axis cs:5,0.316367460379103)
--(axis cs:5,0.358180343022844)
--(axis cs:5,0.358180343022844)
--(axis cs:4,0.281689863571712)
--(axis cs:3,0.235767711661032)
--(axis cs:2,0.197970279147662)
--(axis cs:1,0.147692767595591)
--(axis cs:0,0.0923708285014165)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.14041113553597)
--(axis cs:0,0.126309376973376)
--(axis cs:1,0.115979878050268)
--(axis cs:2,0.0937904500438626)
--(axis cs:3,0.0696962707392403)
--(axis cs:4,0.0422469130982351)
--(axis cs:5,0.0280842674862322)
--(axis cs:5,0.0445416240055386)
--(axis cs:5,0.0445416240055386)
--(axis cs:4,0.0573888712297488)
--(axis cs:3,0.0898181415446571)
--(axis cs:2,0.109461020581538)
--(axis cs:1,0.128525470751345)
--(axis cs:0,0.14041113553597)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0.162865425332033)
--(axis cs:0,0.15188771368698)
--(axis cs:1,0.220251654266381)
--(axis cs:2,0.271205068678027)
--(axis cs:3,0.310209361914152)
--(axis cs:4,0.359724691146614)
--(axis cs:5,0.432098563254164)
--(axis cs:5,0.443651805579378)
--(axis cs:5,0.443651805579378)
--(axis cs:4,0.370489159590004)
--(axis cs:3,0.322558988925463)
--(axis cs:2,0.284137331395978)
--(axis cs:1,0.226020358324981)
--(axis cs:0,0.162865425332033)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0.140241354964921)
--(axis cs:0,0.128286173678687)
--(axis cs:1,0.120545684630243)
--(axis cs:2,0.0997808378686514)
--(axis cs:3,0.0778050087785026)
--(axis cs:4,0.0447559317571164)
--(axis cs:5,0.0204263059236275)
--(axis cs:5,0.038455664198829)
--(axis cs:5,0.038455664198829)
--(axis cs:4,0.0671997221189498)
--(axis cs:3,0.0955159730816582)
--(axis cs:2,0.114144680226842)
--(axis cs:1,0.130361772244604)
--(axis cs:0,0.140241354964921)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,0.0562233202294401)
--(axis cs:0,0.0447464227541395)
--(axis cs:1,0.0386091291070104)
--(axis cs:2,0.0195067145733924)
--(axis cs:3,0.00933952787366139)
--(axis cs:4,0.0343798936473306)
--(axis cs:5,0.0858631313101835)
--(axis cs:5,0.109061615143579)
--(axis cs:5,0.109061615143579)
--(axis cs:4,0.0548633455170218)
--(axis cs:3,0.0225294915080406)
--(axis cs:2,0.027715141990891)
--(axis cs:1,0.0452470273613811)
--(axis cs:0,0.0562233202294401)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,0.190229483544795)
--(axis cs:0,0.177602470815213)
--(axis cs:1,0.17408237392129)
--(axis cs:2,0.154891931161909)
--(axis cs:3,0.131060557910209)
--(axis cs:4,0.0943522374697866)
--(axis cs:5,0.0358566237065309)
--(axis cs:5,0.0539371209767348)
--(axis cs:5,0.0539371209767348)
--(axis cs:4,0.108178997450238)
--(axis cs:3,0.143701559952493)
--(axis cs:2,0.166253636136027)
--(axis cs:1,0.184854311402425)
--(axis cs:0,0.190229483544795)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 0.0780314840376377
1 0.123285621404648
2 0.163069203495979
3 0.19527275711298
4 0.234972338378429
5 0.296070346236229
};
\addplot [semithick, color0]
table {%
0 0.12204205468297
1 0.1083800137043
2 0.085422058403492
3 0.0627284973859787
4 0.0379446316510439
5 0.0360792800784111
};
\addplot [semithick, color1, dashed]
table {%
0 0.0247537354007363
1 0.0625662792474031
2 0.10202796459198
3 0.132481850683689
4 0.173457819223404
5 0.237835268676281
};
\addplot [semithick, color1]
table {%
0 0.0845150239765644
1 0.055843161419034
2 0.0201322976499796
3 0.0115725384093821
4 0.0467538520693779
5 0.103863167017698
};
\addplot [semithick, color2, dashed]
table {%
0 0.0858852192759514
1 0.141969612240791
2 0.189468060433865
3 0.224379010498524
4 0.266285359859467
5 0.337273901700973
};
\addplot [semithick, color2]
table {%
0 0.133360256254673
1 0.122252674400806
2 0.1016257353127
3 0.0797572061419487
4 0.0498178921639919
5 0.0363129457458854
};
\addplot [semithick, gray, dashed]
table {%
0 0.157376569509506
1 0.223136006295681
2 0.277671200037003
3 0.316384175419807
4 0.365106925368309
5 0.437875184416771
};
\addplot [semithick, gray]
table {%
0 0.134263764321804
1 0.125453728437424
2 0.106962759047747
3 0.0866604909300804
4 0.0559778269380331
5 0.0294409850612283
};
\addplot [semithick, color3, dashed]
table {%
0 0.0504848714917898
1 0.0419280782341957
2 0.0236109282821417
3 0.015934509690851
4 0.0446216195821762
5 0.097462373226881
};
\addplot [semithick, color3]
table {%
0 0.183915977180004
1 0.179468342661858
2 0.160572783648968
3 0.137381058931351
4 0.101265617460012
5 0.0448968723416328
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR100_corrupted_llh.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}

\begin{axis}[
height=3.5cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Corruption}},
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Log-Likelihood}},
ymin=-6, ymax=-0.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.978680522889131)
--(axis cs:0,-1.01425473170359)
--(axis cs:1,-1.61677210239266)
--(axis cs:2,-2.12795604964373)
--(axis cs:3,-2.52640900875355)
--(axis cs:4,-3.04614799377624)
--(axis cs:5,-3.81703403786082)
--(axis cs:5,-3.63858081980871)
--(axis cs:5,-3.63858081980871)
--(axis cs:4,-2.92679340568897)
--(axis cs:3,-2.44322912125736)
--(axis cs:2,-2.05118633341619)
--(axis cs:1,-1.56076744266796)
--(axis cs:0,-0.978680522889131)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-1.18122219078966)
--(axis cs:0,-1.21617439337194)
--(axis cs:1,-1.7122343923705)
--(axis cs:2,-2.11203285845559)
--(axis cs:3,-2.38723278095022)
--(axis cs:4,-2.7413446747012)
--(axis cs:5,-3.23927682295913)
--(axis cs:5,-3.14496927102651)
--(axis cs:5,-3.14496927102651)
--(axis cs:4,-2.64865500429491)
--(axis cs:3,-2.31099864082778)
--(axis cs:2,-2.04590887387387)
--(axis cs:1,-1.66456328769199)
--(axis cs:0,-1.18122219078966)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.951453753744882)
--(axis cs:0,-0.985666016046563)
--(axis cs:1,-1.5390338099285)
--(axis cs:2,-2.06205863598949)
--(axis cs:3,-2.47821441785523)
--(axis cs:4,-3.03693794128766)
--(axis cs:5,-3.87378208554251)
--(axis cs:5,-3.63676395959524)
--(axis cs:5,-3.63676395959524)
--(axis cs:4,-2.87644740519967)
--(axis cs:3,-2.36601768847989)
--(axis cs:2,-1.98614982792976)
--(axis cs:1,-1.48955650003307)
--(axis cs:0,-0.951453753744882)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-1.14933817069797)
--(axis cs:0,-1.18472294880674)
--(axis cs:1,-1.68109129159437)
--(axis cs:2,-2.12815823469795)
--(axis cs:3,-2.43384425276949)
--(axis cs:4,-2.83899773702728)
--(axis cs:5,-3.41600738152495)
--(axis cs:5,-3.2931607244625)
--(axis cs:5,-3.2931607244625)
--(axis cs:4,-2.73276429800595)
--(axis cs:3,-2.33870107416364)
--(axis cs:2,-2.04215464771894)
--(axis cs:1,-1.6163747314329)
--(axis cs:0,-1.14933817069797)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.928936560954541)
--(axis cs:0,-0.96811236272942)
--(axis cs:1,-1.6704541275979)
--(axis cs:2,-2.2668694947629)
--(axis cs:3,-2.72995604556089)
--(axis cs:4,-3.2982966451496)
--(axis cs:5,-4.19837478782079)
--(axis cs:5,-3.83393751659963)
--(axis cs:5,-3.83393751659963)
--(axis cs:4,-3.03462818494898)
--(axis cs:3,-2.54454894146302)
--(axis cs:2,-2.14799365183959)
--(axis cs:1,-1.61145131764461)
--(axis cs:0,-0.928936560954541)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-1.1850148326513)
--(axis cs:0,-1.23108516722663)
--(axis cs:1,-1.72355970518792)
--(axis cs:2,-2.11065673088611)
--(axis cs:3,-2.37066143855357)
--(axis cs:4,-2.70564794050911)
--(axis cs:5,-3.18649719432343)
--(axis cs:5,-3.13294170828827)
--(axis cs:5,-3.13294170828827)
--(axis cs:4,-2.64195489943651)
--(axis cs:3,-2.30387039434169)
--(axis cs:2,-2.04031511806308)
--(axis cs:1,-1.66401800520933)
--(axis cs:0,-1.1850148326513)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,-1.44800675901304)
--(axis cs:0,-1.51602193991352)
--(axis cs:1,-2.33940698727699)
--(axis cs:2,-3.09980806696138)
--(axis cs:3,-3.69757218650902)
--(axis cs:4,-4.47784674404268)
--(axis cs:5,-5.66843889848962)
--(axis cs:5,-5.43380846234823)
--(axis cs:5,-5.43380846234823)
--(axis cs:4,-4.24538777911175)
--(axis cs:3,-3.46501611105594)
--(axis cs:2,-2.91505265537448)
--(axis cs:1,-2.24469610349999)
--(axis cs:0,-1.44800675901304)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,-1.15633179892758)
--(axis cs:0,-1.18648761323247)
--(axis cs:1,-1.6618458406318)
--(axis cs:2,-2.02898064637302)
--(axis cs:3,-2.2782582113477)
--(axis cs:4,-2.61200119416222)
--(axis cs:5,-3.101626833347)
--(axis cs:5,-3.02587889249313)
--(axis cs:5,-3.02587889249313)
--(axis cs:4,-2.54150704100674)
--(axis cs:3,-2.21460724499451)
--(axis cs:2,-1.96330897215232)
--(axis cs:1,-1.60870533273415)
--(axis cs:0,-1.15633179892758)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.805167361504395)
--(axis cs:0,-0.82199864442065)
--(axis cs:1,-1.31680502489541)
--(axis cs:2,-1.7180340613806)
--(axis cs:3,-2.00880869376598)
--(axis cs:4,-2.40283379587222)
--(axis cs:5,-2.97275872740162)
--(axis cs:5,-2.89429138256942)
--(axis cs:5,-2.89429138256942)
--(axis cs:4,-2.33632127388852)
--(axis cs:3,-1.9594004318409)
--(axis cs:2,-1.6778043053998)
--(axis cs:1,-1.28742170935188)
--(axis cs:0,-0.805167361504395)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-1.17090777420686)
--(axis cs:0,-1.18902582502715)
--(axis cs:1,-1.62492957059372)
--(axis cs:2,-2.00091075657161)
--(axis cs:3,-2.26138498236708)
--(axis cs:4,-2.60699248567148)
--(axis cs:5,-3.09249548105667)
--(axis cs:5,-3.02527081741489)
--(axis cs:5,-3.02527081741489)
--(axis cs:4,-2.55117160799252)
--(axis cs:3,-2.2143161523856)
--(axis cs:2,-1.96058430933105)
--(axis cs:1,-1.59610025547475)
--(axis cs:0,-1.17090777420686)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 -0.99646762729636
1 -1.58876977253031
2 -2.08957119152996
3 -2.48481906500545
4 -2.98647069973261
5 -3.72780742883476
};
\addplot [semithick, color0]
table {%
0 -1.1986982920808
1 -1.68839884003124
2 -2.07897086616473
3 -2.349115710889
4 -2.69499983949806
5 -3.19212304699282
};
\addplot [semithick, color1, dashed]
table {%
0 -0.968559884895723
1 -1.51429515498078
2 -2.02410423195962
3 -2.42211605316756
4 -2.95669267324367
5 -3.75527302256887
};
\addplot [semithick, color1]
table {%
0 -1.16703055975235
1 -1.64873301151364
2 -2.08515644120844
3 -2.38627266346656
4 -2.78588101751662
5 -3.35458405299372
};
\addplot [semithick, color2, dashed]
table {%
0 -0.948524461841981
1 -1.64095272262126
2 -2.20743157330124
3 -2.63725249351195
4 -3.16646241504929
5 -4.01615615221021
};
\addplot [semithick, color2]
table {%
0 -1.20804999993896
1 -1.69378885519862
2 -2.07548592447459
3 -2.33726591644763
4 -2.67380141997281
5 -3.15971945130585
};
\addplot [semithick, gray, dashed]
table {%
0 -1.48201434946328
1 -2.29205154538849
2 -3.00743036116793
3 -3.58129414878248
4 -4.36161726157722
5 -5.55112368041893
};
\addplot [semithick, gray]
table {%
0 -1.17140970608002
1 -1.63527558668297
2 -1.99614480926267
3 -2.2464327281711
4 -2.57675411758448
5 -3.06375286292007
};
\addplot [semithick, color3, dashed]
table {%
0 -0.813583002962523
1 -1.30211336712365
2 -1.6979191833902
3 -1.98410456280344
4 -2.36957753488037
5 -2.93352505498552
};
\addplot [semithick, color3]
table {%
0 -1.179966799617
1 -1.61051491303424
2 -1.98074753295133
3 -2.23785056737634
4 -2.579082046832
5 -3.05888314923578
};
\addplot [very thick, black]
table {%
0  -4.60517
1  -4.60517
2  -4.60517
3  -4.60517
4  -4.60517
5  -4.60517
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR100_corrupted_llh_delta.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}

\begin{axis}[
height=3.5cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Corruption}},
xmin=0, xmax=5,
xtick={0,1,2,3,4,5},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.527812678097933, ymax=2.74562674401837,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.17764928293822)
--(axis cs:0,-0.22681204663066)
--(axis cs:1,-0.130072894032003)
--(axis cs:2,-0.0352247250050845)
--(axis cs:3,0.0747362475527093)
--(axis cs:4,0.205432533926228)
--(axis cs:5,0.421196008865572)
--(axis cs:5,0.650172754818314)
--(axis cs:5,0.650172754818314)
--(axis cs:4,0.377509186542872)
--(axis cs:3,0.196670460680194)
--(axis cs:2,0.0564253757355457)
--(axis cs:1,-0.069185240969867)
--(axis cs:0,-0.17764928293822)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.172627336821691)
--(axis cs:0,-0.224314012891573)
--(axis cs:1,-0.189648624954199)
--(axis cs:2,-0.133727459990974)
--(axis cs:3,-0.0564595193095198)
--(axis cs:4,0.051999825391737)
--(axis cs:5,0.251855988882526)
--(axis cs:5,0.549521950267774)
--(axis cs:5,0.549521950267774)
--(axis cs:4,0.289623486062368)
--(axis cs:3,0.128146298711521)
--(axis cs:2,0.0116230414933342)
--(axis cs:1,-0.0792270881115066)
--(axis cs:0,-0.172627336821691)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.226835115768245)
--(axis cs:0,-0.292215960425718)
--(axis cs:1,-0.0947480003979331)
--(axis cs:2,0.0627665854583368)
--(axis cs:3,0.201268565472418)
--(axis cs:4,0.357898084156047)
--(axis cs:5,0.67157977072346)
--(axis cs:5,1.04129363108527)
--(axis cs:5,1.04129363108527)
--(axis cs:4,0.62742390599691)
--(axis cs:3,0.398704588656228)
--(axis cs:2,0.201124712194965)
--(axis cs:1,-0.0109242647567956)
--(axis cs:0,-0.226835115768245)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0.341613873457598)
--(axis cs:0,0.279595413308911)
--(axis cs:1,0.621623086842905)
--(axis cs:2,0.939322857123368)
--(axis cs:3,1.23369283899815)
--(axis cs:4,1.67969708250352)
--(axis cs:5,2.37790759198463)
--(axis cs:5,2.59683404301308)
--(axis cs:5,2.59683404301308)
--(axis cs:4,1.89002920548195)
--(axis cs:3,1.43603000222461)
--(axis cs:2,1.08324824668715)
--(axis cs:1,0.691928830568128)
--(axis cs:0,0.341613873457598)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.353747616216313)
--(axis cs:0,-0.379019977092646)
--(axis cs:1,-0.321472316554586)
--(axis cs:2,-0.304293032369819)
--(axis cs:3,-0.279013409685463)
--(axis cs:4,-0.245194075023677)
--(axis cs:5,-0.173242857805707)
--(axis cs:5,-0.077473330694802)
--(axis cs:5,-0.077473330694802)
--(axis cs:4,-0.173814948879583)
--(axis cs:3,-0.228478599460335)
--(axis cs:2,-0.261363666752445)
--(axis cs:1,-0.295330775266595)
--(axis cs:0,-0.353747616216313)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.20223066478444
1 -0.0996290675009351
2 0.0106003253652306
3 0.135703354116452
4 0.29147086023455
5 0.535684381841943
};
\addplot [semithick, color1]
table {%
0 -0.198470674856632
1 -0.134437856532853
2 -0.06105220924882
3 0.0358433897010007
4 0.170811655727052
5 0.40068896957515
};
\addplot [semithick, color2]
table {%
0 -0.259525538096982
1 -0.0528361325773643
2 0.131945648826651
3 0.299986577064323
4 0.492660995076478
5 0.856436700904363
};
\addplot [semithick, gray]
table {%
0 0.310604643383255
1 0.656775958705517
2 1.01128555190526
3 1.33486142061138
4 1.78486314399274
5 2.48737081749886
};
\addplot [semithick, color3]
table {%
0 -0.366383796654479
1 -0.308401545910591
2 -0.282828349561132
3 -0.253746004572899
4 -0.20950451195163
5 -0.125358094250254
};
\addplot [semithick, black, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR10_adversarial_acc.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
% xlabel={\footnotesize{Epsilon}},
xtick=\empty,
xmin=0, xmax=0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={\footnotesize{CIFAR10}\\\bigskip\\\footnotesize{Accuracy}},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,94.6108142283478)
--(axis cs:0,94.0271862599334)
--(axis cs:0.05,40.9051583577401)
--(axis cs:0.1,33.632191786963)
--(axis cs:0.15,29.501391347833)
--(axis cs:0.2,25.4327904832884)
--(axis cs:0.25,21.0899453482987)
--(axis cs:0.3,17.4895282358629)
--(axis cs:0.3,21.8084720998304)
--(axis cs:0.3,21.8084720998304)
--(axis cs:0.25,26.1160551705001)
--(axis cs:0.2,30.6552092420534)
--(axis cs:0.15,34.3606089268252)
--(axis cs:0.1,37.5938084266601)
--(axis cs:0.05,43.7928412150138)
--(axis cs:0,94.6108142283478)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,94.8836985198507)
--(axis cs:0,93.912302151536)
--(axis cs:0.05,68.9659925380813)
--(axis cs:0.1,59.8452164853179)
--(axis cs:0.15,48.3507295043377)
--(axis cs:0.2,36.5756097257126)
--(axis cs:0.25,26.7210990925316)
--(axis cs:0.3,20.799840849897)
--(axis cs:0.3,28.7901593026908)
--(axis cs:0.3,28.7901593026908)
--(axis cs:0.25,36.472901151609)
--(axis cs:0.2,45.144390732051)
--(axis cs:0.15,54.2792708008381)
--(axis cs:0.1,62.3587828432953)
--(axis cs:0.05,71.1160066684617)
--(axis cs:0,94.8836985198507)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,94.4731262915458)
--(axis cs:0,94.1628722436105)
--(axis cs:0.05,42.3263296723931)
--(axis cs:0.1,31.2166033361677)
--(axis cs:0.15,27.8232600028486)
--(axis cs:0.2,25.1127218785078)
--(axis cs:0.25,21.4101912351945)
--(axis cs:0.3,17.2120546250459)
--(axis cs:0.3,22.7619455428008)
--(axis cs:0.3,22.7619455428008)
--(axis cs:0.25,26.2438088563582)
--(axis cs:0.2,29.0552781520098)
--(axis cs:0.15,30.9607403938799)
--(axis cs:0.1,34.2993970300432)
--(axis cs:0.05,44.2696694731148)
--(axis cs:0,94.4731262915458)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,93.6896987627851)
--(axis cs:0,93.162301664461)
--(axis cs:0.05,55.9743309827544)
--(axis cs:0.1,48.0847760632935)
--(axis cs:0.15,41.2806297811766)
--(axis cs:0.2,33.370443925426)
--(axis cs:0.25,25.5411811596229)
--(axis cs:0.3,19.3457779978794)
--(axis cs:0.3,27.91022175798)
--(axis cs:0.3,27.91022175798)
--(axis cs:0.25,34.1768192523644)
--(axis cs:0.2,40.5635549454236)
--(axis cs:0.15,46.1733687844972)
--(axis cs:0.1,51.7312235399779)
--(axis cs:0.05,58.0116683153413)
--(axis cs:0,93.6896987627851)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,95.303299582967)
--(axis cs:0,94.796700417033)
--(axis cs:0.05,24.0065870726729)
--(axis cs:0.1,14.8186965824624)
--(axis cs:0.15,12.2402371994809)
--(axis cs:0.2,10.2881440241081)
--(axis cs:0.25,9.62540225734679)
--(axis cs:0.3,9.27399906119351)
--(axis cs:0.3,11.6920009235477)
--(axis cs:0.3,11.6920009235477)
--(axis cs:0.25,12.1605976129535)
--(axis cs:0.2,13.091855899598)
--(axis cs:0.15,14.2637630828067)
--(axis cs:0.1,17.3213033793907)
--(axis cs:0.05,26.5754128968095)
--(axis cs:0,95.303299582967)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,93.9336630742158)
--(axis cs:0,93.5163353999053)
--(axis cs:0.05,66.5336861912175)
--(axis cs:0.1,58.3294352490801)
--(axis cs:0.15,49.5380812371648)
--(axis cs:0.2,39.6815190477712)
--(axis cs:0.25,31.2844744484796)
--(axis cs:0.3,24.2774176626697)
--(axis cs:0.3,32.6065819711194)
--(axis cs:0.3,32.6065819711194)
--(axis cs:0.25,39.3535252768622)
--(axis cs:0.2,47.2444811658519)
--(axis cs:0.15,54.5999200140559)
--(axis cs:0.1,61.5125645678144)
--(axis cs:0.05,68.1163138087825)
--(axis cs:0,93.9336630742158)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,94.0263689884237)
--(axis cs:0,93.3236310115763)
--(axis cs:0.05,18.6586484040118)
--(axis cs:0.1,8.42220640069692)
--(axis cs:0.15,6.81169721824008)
--(axis cs:0.2,7.0097769669465)
--(axis cs:0.25,7.42841188996775)
--(axis cs:0.3,7.87822723612207)
--(axis cs:0.3,10.4717727638779)
--(axis cs:0.3,10.4717727638779)
--(axis cs:0.25,10.3395880451824)
--(axis cs:0.2,10.0362227507659)
--(axis cs:0.15,9.99430272835416)
--(axis cs:0.1,10.9217936527088)
--(axis cs:0.05,20.9093520079755)
--(axis cs:0,94.0263689884237)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,94.113341949524)
--(axis cs:0,93.5966601867065)
--(axis cs:0.05,67.0142845424174)
--(axis cs:0.1,58.1980824139985)
--(axis cs:0.15,48.3618230405845)
--(axis cs:0.2,38.1953561988214)
--(axis cs:0.25,28.6095260827909)
--(axis cs:0.3,21.2893108234427)
--(axis cs:0.3,28.4906894817331)
--(axis cs:0.3,28.4906894817331)
--(axis cs:0.25,35.0264732153048)
--(axis cs:0.2,42.760643557038)
--(axis cs:0.15,51.3921770509682)
--(axis cs:0.1,59.7739177080718)
--(axis cs:0.05,68.7697150913717)
--(axis cs:0,94.113341949524)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,95.5419428413185)
--(axis cs:0,95.0480580742089)
--(axis cs:0.05,43.369743467331)
--(axis cs:0.1,28.2404645696941)
--(axis cs:0.15,21.7082554345806)
--(axis cs:0.2,17.6333804981246)
--(axis cs:0.25,14.7544503850405)
--(axis cs:0.3,12.5974929920741)
--(axis cs:0.3,14.4825073131017)
--(axis cs:0.3,14.4825073131017)
--(axis cs:0.25,16.6015499430235)
--(axis cs:0.2,19.5246193035111)
--(axis cs:0.15,23.3957438940327)
--(axis cs:0.1,29.8855348809895)
--(axis cs:0.05,44.6182562580108)
--(axis cs:0,95.5419428413185)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,95.4378262637647)
--(axis cs:0,95.0881747127978)
--(axis cs:0.05,59.4977928128091)
--(axis cs:0.1,48.0315915546069)
--(axis cs:0.15,37.0941487884389)
--(axis cs:0.2,27.9347776499223)
--(axis cs:0.25,21.0121742494106)
--(axis cs:0.3,16.4491445815544)
--(axis cs:0.3,21.4008550369759)
--(axis cs:0.3,21.4008550369759)
--(axis cs:0.25,26.4558257811069)
--(axis cs:0.2,33.2372228536177)
--(axis cs:0.15,41.6658510589732)
--(axis cs:0.1,50.6564089336743)
--(axis cs:0.05,60.7482063326988)
--(axis cs:0,95.4378262637647)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 94.3190002441406
0.05 42.348999786377
0.1 35.6130001068115
0.15 31.9310001373291
0.2 28.0439998626709
0.25 23.6030002593994
0.3 19.6490001678467
};
\addplot [semithick, color0]
table {%
0 94.3980003356934
0.05 70.0409996032715
0.1 61.1019996643066
0.15 51.3150001525879
0.2 40.8600002288818
0.25 31.5970001220703
0.3 24.7950000762939
};
\addplot [semithick, color1, dashed]
table {%
0 94.3179992675781
0.05 43.2979995727539
0.1 32.7580001831055
0.15 29.3920001983643
0.2 27.0840000152588
0.25 23.8270000457764
0.3 19.9870000839233
};
\addplot [semithick, color1]
table {%
0 93.426000213623
0.05 56.9929996490479
0.1 49.9079998016357
0.15 43.7269992828369
0.2 36.9669994354248
0.25 29.8590002059937
0.3 23.6279998779297
};
\addplot [semithick, color2, dashed]
table {%
0 95.05
0.05 25.2909999847412
0.1 16.0699999809265
0.15 13.2520001411438
0.2 11.689999961853
0.25 10.8929999351501
0.3 10.4829999923706
};
\addplot [semithick, color2]
table {%
0 93.7249992370605
0.05 67.325
0.1 59.9209999084473
0.15 52.0690006256104
0.2 43.4630001068115
0.25 35.3189998626709
0.3 28.4419998168945
};
\addplot [semithick, gray, dashed]
table {%
0 93.675
0.05 19.7840002059937
0.1 9.67200002670288
0.15 8.40299997329712
0.2 8.5229998588562
0.25 8.88399996757507
0.3 9.175
};
\addplot [semithick, gray]
table {%
0 93.8550010681152
0.05 67.8919998168945
0.1 58.9860000610352
0.15 49.8770000457764
0.2 40.4779998779297
0.25 31.8179996490479
0.3 24.8900001525879
};
\addplot [semithick, color3, dashed]
table {%
0 95.2950004577637
0.05 43.9939998626709
0.1 29.0629997253418
0.15 22.5519996643066
0.2 18.5789999008179
0.25 15.678000164032
0.3 13.5400001525879
};
\addplot [semithick, color3]
table {%
0 95.2630004882812
0.05 60.1229995727539
0.1 49.3440002441406
0.15 39.3799999237061
0.2 30.58600025177
0.25 23.7340000152588
0.3 18.9249998092651
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR10_adversarial_ece.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
% xlabel={\footnotesize{Epsilon}},
xtick=\empty,
xmin=0, xmax=0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{ECE}},
ymin=0, ymax=0.9,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.0343220004528229)
--(axis cs:0,0.0297373945177133)
--(axis cs:0.05,0.471783801150859)
--(axis cs:0.1,0.517434273923202)
--(axis cs:0.15,0.532905856661249)
--(axis cs:0.2,0.55182141882232)
--(axis cs:0.25,0.582674172316266)
--(axis cs:0.3,0.616196685075138)
--(axis cs:0.3,0.687954408884671)
--(axis cs:0.3,0.687954408884671)
--(axis cs:0.25,0.642551204766559)
--(axis cs:0.2,0.599928347050635)
--(axis cs:0.15,0.571710260816168)
--(axis cs:0.1,0.548979736601548)
--(axis cs:0.05,0.49493664877361)
--(axis cs:0,0.0343220004528229)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.0554853002754069)
--(axis cs:0,0.0509061557027482)
--(axis cs:0.05,0.177243134364403)
--(axis cs:0.1,0.227600381631398)
--(axis cs:0.15,0.274529120972664)
--(axis cs:0.2,0.334653139030411)
--(axis cs:0.25,0.400905341735876)
--(axis cs:0.3,0.462129047916748)
--(axis cs:0.3,0.572486915780686)
--(axis cs:0.3,0.572486915780686)
--(axis cs:0.25,0.50767288125416)
--(axis cs:0.2,0.41615056999974)
--(axis cs:0.15,0.323560329625099)
--(axis cs:0.1,0.250528102260089)
--(axis cs:0.05,0.193299475327217)
--(axis cs:0,0.0554853002754069)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.00988195434127554)
--(axis cs:0,0.00464262591760055)
--(axis cs:0.05,0.425583598447992)
--(axis cs:0.1,0.511196108839199)
--(axis cs:0.15,0.51851063158835)
--(axis cs:0.2,0.504011475091875)
--(axis cs:0.25,0.492561320852974)
--(axis cs:0.3,0.488957385133468)
--(axis cs:0.3,0.594270368505753)
--(axis cs:0.3,0.594270368505753)
--(axis cs:0.25,0.55322970907714)
--(axis cs:0.2,0.538464749807417)
--(axis cs:0.15,0.548522027465453)
--(axis cs:0.1,0.544925550439671)
--(axis cs:0.05,0.442937185930059)
--(axis cs:0,0.00988195434127554)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.0599976294577991)
--(axis cs:0,0.0526324234067524)
--(axis cs:0.05,0.271132909505099)
--(axis cs:0.1,0.31274919615708)
--(axis cs:0.15,0.31909216511981)
--(axis cs:0.2,0.321890577806772)
--(axis cs:0.25,0.332243088244065)
--(axis cs:0.3,0.346259614136969)
--(axis cs:0.3,0.46683649191543)
--(axis cs:0.3,0.46683649191543)
--(axis cs:0.25,0.419228931905166)
--(axis cs:0.2,0.383896180854499)
--(axis cs:0.15,0.356719310395556)
--(axis cs:0.1,0.333360945120233)
--(axis cs:0.05,0.283871383221418)
--(axis cs:0,0.0599976294577991)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.0340907307123518)
--(axis cs:0,0.0287865931386376)
--(axis cs:0.05,0.643448023108635)
--(axis cs:0.1,0.721646224322341)
--(axis cs:0.15,0.73452772744767)
--(axis cs:0.2,0.730147471433954)
--(axis cs:0.25,0.726245846143939)
--(axis cs:0.3,0.730572516109966)
--(axis cs:0.3,0.83230091891048)
--(axis cs:0.3,0.83230091891048)
--(axis cs:0.25,0.802442656167767)
--(axis cs:0.2,0.774646804326697)
--(axis cs:0.15,0.758793619788963)
--(axis cs:0.1,0.748807693657853)
--(axis cs:0.05,0.670880563946571)
--(axis cs:0,0.0340907307123518)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.0542262308625221)
--(axis cs:0,0.0484405889781476)
--(axis cs:0.05,0.201534934581718)
--(axis cs:0.1,0.248497372354952)
--(axis cs:0.15,0.288311946046776)
--(axis cs:0.2,0.330083836513053)
--(axis cs:0.25,0.378177996242434)
--(axis cs:0.3,0.422179423955774)
--(axis cs:0.3,0.51702301582923)
--(axis cs:0.3,0.51702301582923)
--(axis cs:0.25,0.4534603578206)
--(axis cs:0.2,0.386886678738107)
--(axis cs:0.15,0.319379389631324)
--(axis cs:0.1,0.266017872605833)
--(axis cs:0.05,0.215390591083565)
--(axis cs:0,0.0542262308625221)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0.0463174025084555)
--(axis cs:0,0.0398997036252439)
--(axis cs:0.05,0.747756067736501)
--(axis cs:0.1,0.845643461014655)
--(axis cs:0.15,0.836479789435533)
--(axis cs:0.2,0.812086272987796)
--(axis cs:0.25,0.788082839356035)
--(axis cs:0.3,0.769739151452345)
--(axis cs:0.3,0.824313771273332)
--(axis cs:0.3,0.824313771273332)
--(axis cs:0.25,0.831166874064833)
--(axis cs:0.2,0.850663267818021)
--(axis cs:0.15,0.874291032135817)
--(axis cs:0.1,0.876059603427026)
--(axis cs:0.05,0.772823282258158)
--(axis cs:0,0.0463174025084555)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0.0555848281928598)
--(axis cs:0,0.0474501650682391)
--(axis cs:0.05,0.189872265747525)
--(axis cs:0.1,0.241602764856383)
--(axis cs:0.15,0.287800076538005)
--(axis cs:0.2,0.337211950164297)
--(axis cs:0.25,0.379188922015089)
--(axis cs:0.3,0.427739518559058)
--(axis cs:0.3,0.549710983359734)
--(axis cs:0.3,0.549710983359734)
--(axis cs:0.25,0.472489252719027)
--(axis cs:0.2,0.383463554043314)
--(axis cs:0.15,0.313257154888234)
--(axis cs:0.1,0.259221230614618)
--(axis cs:0.05,0.208270897575877)
--(axis cs:0,0.0555848281928598)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,0.00764820301751617)
--(axis cs:0,0.0034292724371421)
--(axis cs:0.05,0.37942987495362)
--(axis cs:0.1,0.506402387017436)
--(axis cs:0.15,0.535190238040007)
--(axis cs:0.2,0.54504470036556)
--(axis cs:0.25,0.552022083806313)
--(axis cs:0.3,0.55579659979972)
--(axis cs:0.3,0.610008430069359)
--(axis cs:0.3,0.610008430069359)
--(axis cs:0.25,0.592664686632834)
--(axis cs:0.2,0.57014586522053)
--(axis cs:0.15,0.552203212696993)
--(axis cs:0.1,0.520504735117726)
--(axis cs:0.05,0.392029919090875)
--(axis cs:0,0.00764820301751617)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,0.068702558187816)
--(axis cs:0,0.0657178560811545)
--(axis cs:0.05,0.193723684370083)
--(axis cs:0.1,0.265210516264021)
--(axis cs:0.15,0.305276080620499)
--(axis cs:0.2,0.349465724398086)
--(axis cs:0.25,0.390503197626829)
--(axis cs:0.3,0.419759226361156)
--(axis cs:0.3,0.475631647786259)
--(axis cs:0.3,0.475631647786259)
--(axis cs:0.25,0.437535620017291)
--(axis cs:0.2,0.38366340739589)
--(axis cs:0.15,0.327817669856338)
--(axis cs:0.1,0.275332485626162)
--(axis cs:0.05,0.205384746373134)
--(axis cs:0,0.068702558187816)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 0.0320296974852681
0.05 0.483360224962235
0.1 0.533207005262375
0.15 0.552308058738708
0.2 0.575874882936478
0.25 0.612612688541412
0.3 0.652075546979904
};
\addplot [semithick, color0]
table {%
0 0.0531957279890776
0.05 0.18527130484581
0.1 0.239064241945744
0.15 0.299044725298882
0.2 0.375401854515076
0.25 0.454289111495018
0.3 0.517307981848717
};
\addplot [semithick, color1, dashed]
table {%
0 0.00726229012943804
0.05 0.434260392189026
0.1 0.528060829639435
0.15 0.533516329526901
0.2 0.521238112449646
0.25 0.522895514965057
0.3 0.541613876819611
};
\addplot [semithick, color1]
table {%
0 0.0563150264322758
0.05 0.277502146363258
0.1 0.323055070638657
0.15 0.337905737757683
0.2 0.352893379330635
0.25 0.375736010074615
0.3 0.406548053026199
};
\addplot [semithick, color2, dashed]
table {%
0 0.0314386619254947
0.05 0.657164293527603
0.1 0.735226958990097
0.15 0.746660673618317
0.2 0.752397137880325
0.25 0.764344251155853
0.3 0.781436717510223
};
\addplot [semithick, color2]
table {%
0 0.0513334099203348
0.05 0.208462762832642
0.1 0.257257622480392
0.15 0.30384566783905
0.2 0.35848525762558
0.25 0.415819177031517
0.3 0.469601219892502
};
\addplot [semithick, gray, dashed]
table {%
0 0.0431085530668497
0.05 0.76028967499733
0.1 0.86085153222084
0.15 0.855385410785675
0.2 0.831374770402908
0.25 0.809624856710434
0.3 0.797026461362839
};
\addplot [semithick, gray]
table {%
0 0.0515174966305494
0.05 0.199071581661701
0.1 0.2504119977355
0.15 0.30052861571312
0.2 0.360337752103806
0.25 0.425839087367058
0.3 0.488725250959396
};
\addplot [semithick, color3, dashed]
table {%
0 0.00553873772732913
0.05 0.385729897022247
0.1 0.513453561067581
0.15 0.5436967253685
0.2 0.557595282793045
0.25 0.572343385219574
0.3 0.58290251493454
};
\addplot [semithick, color3]
table {%
0 0.0672102071344853
0.05 0.199554215371609
0.1 0.270271500945091
0.15 0.316546875238419
0.2 0.366564565896988
0.25 0.41401940882206
0.3 0.447695437073708
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR10_adversarial_llh.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
% xlabel={\footnotesize{Epsilon}},
xtick=\empty,
xmin=0, xmax=0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Log-Likelihood}},
ymin=-10, ymax=0,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
0 -2.30258509299405
0.05 -2.30258509299405
0.1 -2.30258509299405
0.15 -2.30258509299405
0.2 -2.30258509299405
0.25 -2.30258509299405
0.3 -2.30258509299405
};
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.207512508560266)
--(axis cs:0,-0.225273216431343)
--(axis cs:0.05,-4.17280242339622)
--(axis cs:0.1,-4.72131754029052)
--(axis cs:0.15,-4.89286293206323)
--(axis cs:0.2,-5.12132305323769)
--(axis cs:0.25,-5.47859009649374)
--(axis cs:0.3,-5.90704190571119)
--(axis cs:0.3,-5.14635745317656)
--(axis cs:0.3,-5.14635745317656)
--(axis cs:0.25,-4.84406814022099)
--(axis cs:0.2,-4.62631267900388)
--(axis cs:0.15,-4.53040317929397)
--(axis cs:0.1,-4.43763529022228)
--(axis cs:0.05,-3.99883903498889)
--(axis cs:0,-0.207512508560266)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.236197830703572)
--(axis cs:0,-0.258495559744928)
--(axis cs:0.05,-1.40787307311407)
--(axis cs:0.1,-1.70945569272697)
--(axis cs:0.15,-2.08130519711412)
--(axis cs:0.2,-2.52722122409255)
--(axis cs:0.25,-2.93764345288274)
--(axis cs:0.3,-3.24333010138393)
--(axis cs:0.3,-2.78117975664286)
--(axis cs:0.3,-2.78117975664286)
--(axis cs:0.25,-2.48520732657323)
--(axis cs:0.2,-2.16081914287404)
--(axis cs:0.15,-1.86768558659293)
--(axis cs:0.1,-1.60238741376573)
--(axis cs:0.05,-1.32171806272176)
--(axis cs:0,-0.236197830703572)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.166141660199167)
--(axis cs:0,-0.179173976275434)
--(axis cs:0.05,-3.34361517605955)
--(axis cs:0.1,-4.54631486102083)
--(axis cs:0.15,-4.73366766889482)
--(axis cs:0.2,-4.75555845161387)
--(axis cs:0.25,-4.98504552231609)
--(axis cs:0.3,-5.4132861965144)
--(axis cs:0.3,-4.5065149473605)
--(axis cs:0.3,-4.5065149473605)
--(axis cs:0.25,-4.39694911567655)
--(axis cs:0.2,-4.44283031287506)
--(axis cs:0.15,-4.47688434765885)
--(axis cs:0.1,-4.29738081862133)
--(axis cs:0.05,-3.18620332800994)
--(axis cs:0,-0.166141660199167)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.24524401764516)
--(axis cs:0,-0.25544842150254)
--(axis cs:0.05,-1.85861248089591)
--(axis cs:0.1,-2.26261441397275)
--(axis cs:0.15,-2.46403668935565)
--(axis cs:0.2,-2.64075701048647)
--(axis cs:0.25,-2.87110414407406)
--(axis cs:0.3,-3.12711925244282)
--(axis cs:0.3,-2.67197072745468)
--(axis cs:0.3,-2.67197072745468)
--(axis cs:0.25,-2.53840176526829)
--(axis cs:0.2,-2.40482850927462)
--(axis cs:0.15,-2.2701493085105)
--(axis cs:0.1,-2.11786746736053)
--(axis cs:0.05,-1.78869071436454)
--(axis cs:0,-0.24524401764516)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.205289010262891)
--(axis cs:0,-0.224209782980809)
--(axis cs:0.05,-6.11763347063336)
--(axis cs:0.1,-7.17945687582199)
--(axis cs:0.15,-7.49308290386622)
--(axis cs:0.2,-7.82882540329849)
--(axis cs:0.25,-8.33720532972593)
--(axis cs:0.3,-8.82011234712889)
--(axis cs:0.3,-7.031325053131)
--(axis cs:0.3,-7.031325053131)
--(axis cs:0.25,-6.96585749024107)
--(axis cs:0.2,-6.99883641238184)
--(axis cs:0.15,-7.02808263508935)
--(axis cs:0.1,-6.85778800231174)
--(axis cs:0.05,-5.8569868203999)
--(axis cs:0,-0.205289010262891)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.270104089830272)
--(axis cs:0,-0.281332139539057)
--(axis cs:0.05,-1.53463913780793)
--(axis cs:0.1,-1.81110597200379)
--(axis cs:0.15,-2.08995584638272)
--(axis cs:0.2,-2.41164170786956)
--(axis cs:0.25,-2.73794023823861)
--(axis cs:0.3,-3.0311527997853)
--(axis cs:0.3,-2.63164328138076)
--(axis cs:0.3,-2.63164328138076)
--(axis cs:0.25,-2.41011286815129)
--(axis cs:0.2,-2.16336495885998)
--(axis cs:0.15,-1.93036215658503)
--(axis cs:0.1,-1.7078482972002)
--(axis cs:0.05,-1.4652968712518)
--(axis cs:0,-0.270104089830272)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,-0.31700722432758)
--(axis cs:0,-0.340314159559194)
--(axis cs:0.05,-7.93862960203612)
--(axis cs:0.1,-9.45339952141893)
--(axis cs:0.15,-9.59835583383632)
--(axis cs:0.2,-9.48539567091486)
--(axis cs:0.25,-9.38935491525003)
--(axis cs:0.3,-9.39431133258872)
--(axis cs:0.3,-8.60274150631344)
--(axis cs:0.3,-8.60274150631344)
--(axis cs:0.25,-8.73359109725091)
--(axis cs:0.2,-8.92778663662128)
--(axis cs:0.15,-9.12986605322066)
--(axis cs:0.1,-9.08486302489239)
--(axis cs:0.05,-7.67458692410058)
--(axis cs:0,-0.31700722432758)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,-0.25447999022056)
--(axis cs:0,-0.27665711549816)
--(axis cs:0.05,-1.49208914729732)
--(axis cs:0.1,-1.78475659009744)
--(axis cs:0.15,-2.08345987457295)
--(axis cs:0.2,-2.44031261757386)
--(axis cs:0.25,-2.82627503610651)
--(axis cs:0.3,-3.15974832689612)
--(axis cs:0.3,-2.70651923206562)
--(axis cs:0.3,-2.70651923206562)
--(axis cs:0.25,-2.48482004151515)
--(axis cs:0.2,-2.24619874755029)
--(axis cs:0.15,-1.99231680639798)
--(axis cs:0.1,-1.72258154631441)
--(axis cs:0.05,-1.4202568946304)
--(axis cs:0,-0.25447999022056)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.143297958578635)
--(axis cs:0,-0.152798936238788)
--(axis cs:0.05,-2.62333376013297)
--(axis cs:0.1,-3.66375851682255)
--(axis cs:0.15,-3.97038252890382)
--(axis cs:0.2,-4.14769888356455)
--(axis cs:0.25,-4.3294788695326)
--(axis cs:0.3,-4.4931288227411)
--(axis cs:0.3,-4.15027248545463)
--(axis cs:0.3,-4.15027248545463)
--(axis cs:0.25,-4.08619789439954)
--(axis cs:0.2,-3.98643522419655)
--(axis cs:0.15,-3.85180929892082)
--(axis cs:0.1,-3.55758077120115)
--(axis cs:0.05,-2.53750558182255)
--(axis cs:0,-0.143297958578635)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.206886588365407)
--(axis cs:0,-0.212307902323363)
--(axis cs:0.05,-1.51641301620409)
--(axis cs:0.1,-2.02194863612416)
--(axis cs:0.15,-2.36624866237577)
--(axis cs:0.2,-2.67054427841055)
--(axis cs:0.25,-2.92776372290799)
--(axis cs:0.3,-3.12007537512172)
--(axis cs:0.3,-2.88573399447438)
--(axis cs:0.3,-2.88573399447438)
--(axis cs:0.25,-2.72192331432628)
--(axis cs:0.2,-2.50134687135921)
--(axis cs:0.15,-2.23648243355189)
--(axis cs:0.1,-1.93733398054145)
--(axis cs:0.05,-1.46966955435232)
--(axis cs:0,-0.206886588365407)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 -0.216392862495805
0.05 -4.08582072919255
0.1 -4.5794764152564
0.15 -4.7116330556786
0.2 -4.87381786612079
0.25 -5.16132911835736
0.3 -5.52669967944387
};
\addplot [semithick, color0]
table {%
0 -0.24734669522425
0.05 -1.36479556791792
0.1 -1.65592155324635
0.15 -1.97449539185352
0.2 -2.34402018348329
0.25 -2.71142538972798
0.3 -3.01225492901339
};
\addplot [semithick, color1, dashed]
table {%
0 -0.1726578182373
0.05 -3.26490925203474
0.1 -4.42184783982108
0.15 -4.60527600827684
0.2 -4.59919438224446
0.25 -4.69099731899632
0.3 -4.95990057193745
};
\addplot [semithick, color1]
table {%
0 -0.25034621957385
0.05 -1.82365159763022
0.1 -2.19024094066664
0.15 -2.36709299893308
0.2 -2.52279275988055
0.25 -2.70475295467117
0.3 -2.89954498994875
};
\addplot [semithick, color2, dashed]
table {%
0 -0.21474939662185
0.05 -5.98731014551663
0.1 -7.01862243906686
0.15 -7.26058276947778
0.2 -7.41383090784016
0.25 -7.6515314099835
0.3 -7.92571870012994
};
\addplot [semithick, color2]
table {%
0 -0.275718114684665
0.05 -1.49996800452987
0.1 -1.759477134602
0.15 -2.01015900148388
0.2 -2.28750333336477
0.25 -2.57402655319495
0.3 -2.83139804058303
};
\addplot [semithick, gray, dashed]
table {%
0 -0.328660691943387
0.05 -7.80660826306835
0.1 -9.26913127315566
0.15 -9.36411094352849
0.2 -9.20659115376807
0.25 -9.06147300625047
0.3 -8.99852641945108
};
\addplot [semithick, gray]
table {%
0 -0.26556855285936
0.05 -1.45617302096386
0.1 -1.75366906820593
0.15 -2.03788834048546
0.2 -2.34325568256208
0.25 -2.65554753881083
0.3 -2.93313377948087
};
\addplot [semithick, color3, dashed]
table {%
0 -0.148048447408711
0.05 -2.58041967097776
0.1 -3.61066964401185
0.15 -3.91109591391232
0.2 -4.06706705388055
0.25 -4.20783838196607
0.3 -4.32170065409787
};
\addplot [semithick, color3]
table {%
0 -0.209597245344385
0.05 -1.4930412852782
0.1 -1.9796413083328
0.15 -2.30136554796383
0.2 -2.58594557488488
0.25 -2.82484351861714
0.3 -3.00290468479805
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR10_adversarial_llh_delta.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}

\begin{axis}[
height=3.5cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Epsilon}},
xmin=0, xmax=0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.476341678441093, ymax=8.10477535392479,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.0195075122419081)
--(axis cs:0,-0.0424001532149832)
--(axis cs:0.05,2.61840429190107)
--(axis cs:0.1,2.74958315525666)
--(axis cs:0.15,2.47626831715141)
--(axis cs:0.2,2.16351287470911)
--(axis cs:0.25,2.01503927805781)
--(axis cs:0.3,2.0468974432613)
--(axis cs:0.3,2.98199205759967)
--(axis cs:0.3,2.98199205759967)
--(axis cs:0.25,2.88476817920095)
--(axis cs:0.2,2.89608249056588)
--(axis cs:0.15,2.99800701049875)
--(axis cs:0.1,3.09752656876344)
--(axis cs:0.05,2.8236460306482)
--(axis cs:0,-0.0195075122419081)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.0690858984304553)
--(axis cs:0,-0.0862909042426442)
--(axis cs:0.05,1.35205826038724)
--(axis cs:0.1,2.08816626782912)
--(axis cs:0.15,2.0739454403051)
--(axis cs:0.2,1.89755968973653)
--(axis cs:0.25,1.71810996568403)
--(axis cs:0.3,1.647832166014)
--(axis cs:0.3,2.4728789979634)
--(axis cs:0.3,2.4728789979634)
--(axis cs:0.25,2.25437876296626)
--(axis cs:0.2,2.25524355499131)
--(axis cs:0.15,2.40242057838242)
--(axis cs:0.1,2.37504753047977)
--(axis cs:0.05,1.53045704842179)
--(axis cs:0,-0.0690858984304553)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.0481509569481385)
--(axis cs:0,-0.0737864791774904)
--(axis cs:0.05,4.36163687231632)
--(axis cs:0.1,5.10293413894574)
--(axis cs:0.15,5.0343070136274)
--(axis cs:0.2,4.74305272585403)
--(axis cs:0.25,4.42669593337413)
--(axis cs:0.3,4.21842096372434)
--(axis cs:0.3,5.97022035536949)
--(axis cs:0.3,5.97022035536949)
--(axis cs:0.25,5.72831378020298)
--(axis cs:0.2,5.50960242309675)
--(axis cs:0.15,5.46654052236041)
--(axis cs:0.1,5.415356469984)
--(axis cs:0.05,4.61304740965721)
--(axis cs:0,-0.0481509569481385)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0.0827362430733532)
--(axis cs:0,0.0434480350947007)
--(axis cs:0.05,6.20877878065408)
--(axis cs:0.1,7.31619983017313)
--(axis cs:0.15,7.08070298367113)
--(axis cs:0.2,6.56373418657285)
--(axis cs:0.25,6.00994407573132)
--(axis cs:0.3,5.56712229463974)
--(axis cs:0.3,6.56366298530068)
--(axis cs:0.3,6.56366298530068)
--(axis cs:0.25,6.80190685914797)
--(axis cs:0.2,7.16293675583914)
--(axis cs:0.15,7.57174222241492)
--(axis cs:0.1,7.71472457972634)
--(axis cs:0.05,6.49209170355491)
--(axis cs:0,0.0827362430733532)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.0576783556690049)
--(axis cs:0,-0.0654192402023429)
--(axis cs:0.05,1.05611814810923)
--(axis cs:0.1,1.57268961004539)
--(axis cs:0.15,1.51599936813733)
--(axis cs:0.2,1.35874410881092)
--(axis cs:0.25,1.22452194633306)
--(axis cs:0.3,1.11971349960915)
--(axis cs:0.3,1.51787843899047)
--(axis cs:0.3,1.51787843899047)
--(axis cs:0.25,1.54146778036481)
--(axis cs:0.2,1.60349884918042)
--(axis cs:0.15,1.70346136375966)
--(axis cs:0.1,1.6893670613127)
--(axis cs:0.05,1.11863862328988)
--(axis cs:0,-0.0576783556690049)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.0309538327284457
0.05 2.72102516127463
0.1 2.92355486201005
0.15 2.73713766382508
0.2 2.52979768263749
0.25 2.44990372862938
0.3 2.51444475043048
};
\addplot [semithick, color1]
table {%
0 -0.0776884013365497
0.05 1.44125765440452
0.1 2.23160689915445
0.15 2.23818300934376
0.2 2.07640162236392
0.25 1.98624436432514
0.3 2.0603555819887
};
\addplot [semithick, color2]
table {%
0 -0.0609687180628144
0.05 4.48734214098676
0.1 5.25914530446487
0.15 5.2504237679939
0.2 5.12632757447539
0.25 5.07750485678855
0.3 5.09432065954692
};
\addplot [semithick, gray]
table {%
0 0.0630921390840269
0.05 6.35043524210449
0.1 7.51546220494973
0.15 7.32622260304303
0.2 6.863335471206
0.25 6.40592546743964
0.3 6.06539263997021
};
\addplot [semithick, color3]
table {%
0 -0.0615487979356739
0.05 1.08737838569956
0.1 1.63102833567905
0.15 1.60973036594849
0.2 1.48112147899567
0.25 1.38299486334893
0.3 1.31879596929981
};
\addplot [semithick, black, dashed]
table {%
0 0
0.05 0
0.1 0
0.15 0
0.2 0
0.25 0
0.3 0
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR10_corrupted_acc.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}
\definecolor{color4}{rgb}{0.8,0.6,0.7}

\begin{axis}[
height=3.5cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
% xlabel={\footnotesize{Corruption}},
xtick=\empty,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={\footnotesize{CIFAR10}\\\bigskip\\\footnotesize{Accuracy}},
ymin=40, ymax=100,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,94.6108142283478)
--(axis cs:0,94.0271862599334)
--(axis cs:1,87.1499125311944)
--(axis cs:2,81.1647710596095)
--(axis cs:3,75.1365252202497)
--(axis cs:4,67.6240329557773)
--(axis cs:5,55.9403220110066)
--(axis cs:5,58.6249398298138)
--(axis cs:5,58.6249398298138)
--(axis cs:4,70.1027050202969)
--(axis cs:3,76.8085278803362)
--(axis cs:2,82.362386533164)
--(axis cs:1,88.1480870415595)
--(axis cs:0,94.6108142283478)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,94.8836985198507)
--(axis cs:0,93.912302151536)
--(axis cs:1,87.3048083212329)
--(axis cs:2,81.0045292324371)
--(axis cs:3,74.795365259401)
--(axis cs:4,67.6787951253886)
--(axis cs:5,55.9341927893019)
--(axis cs:5,58.1822287194871)
--(axis cs:5,58.1822287194871)
--(axis cs:4,69.8678357339864)
--(axis cs:3,76.8227392938217)
--(axis cs:2,82.3156810336762)
--(axis cs:1,88.0214032266186)
--(axis cs:0,94.8836985198507)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,94.5882495714158)
--(axis cs:0,94.0617489027053)
--(axis cs:1,87.7747586812721)
--(axis cs:2,81.2880830887978)
--(axis cs:3,74.6034900570646)
--(axis cs:4,66.2739794743415)
--(axis cs:5,54.1050725425429)
--(axis cs:5,57.3355585609728)
--(axis cs:5,57.3355585609728)
--(axis cs:4,68.9145459162834)
--(axis cs:3,77.0137737368807)
--(axis cs:2,82.9738111372764)
--(axis cs:1,88.6416643533959)
--(axis cs:0,94.5882495714158)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,93.5920076248097)
--(axis cs:0,93.1739942672802)
--(axis cs:1,86.4647547258041)
--(axis cs:2,79.7259146645449)
--(axis cs:3,73.2510157972194)
--(axis cs:4,65.1843116580904)
--(axis cs:5,53.6752501467997)
--(axis cs:5,56.057380010671)
--(axis cs:5,56.057380010671)
--(axis cs:4,67.4837928951323)
--(axis cs:3,75.4701420396947)
--(axis cs:2,81.5599801108457)
--(axis cs:1,87.5542973982193)
--(axis cs:0,93.5920076248097)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,95.2787371173643)
--(axis cs:0,94.8212644085146)
--(axis cs:1,87.553928197944)
--(axis cs:2,81.1640589961036)
--(axis cs:3,75.1643293454438)
--(axis cs:4,67.916010065066)
--(axis cs:5,55.9284201577479)
--(axis cs:5,58.553473000211)
--(axis cs:5,58.553473000211)
--(axis cs:4,69.9376749324925)
--(axis cs:3,76.6883043215484)
--(axis cs:2,82.4693073979393)
--(axis cs:1,88.3962808474662)
--(axis cs:0,95.2787371173643)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,93.9428125283337)
--(axis cs:0,93.5131887534046)
--(axis cs:1,86.9939450100284)
--(axis cs:2,80.8845027372059)
--(axis cs:3,74.7965902827717)
--(axis cs:4,66.9999374495415)
--(axis cs:5,55.2088550643279)
--(axis cs:5,59.634724800174)
--(axis cs:5,59.634724800174)
--(axis cs:4,70.6835357560249)
--(axis cs:3,77.3909875370525)
--(axis cs:2,82.6160221651379)
--(axis cs:1,87.8680545016903)
--(axis cs:0,93.9428125283337)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,93.9882497580299)
--(axis cs:0,93.3697504250756)
--(axis cs:1,87.2911024108317)
--(axis cs:2,81.8388752407553)
--(axis cs:3,76.3976178973349)
--(axis cs:4,69.0756218882409)
--(axis cs:5,57.4336280761399)
--(axis cs:5,59.6164764465652)
--(axis cs:5,59.6164764465652)
--(axis cs:4,70.7552191762123)
--(axis cs:3,77.3991182476846)
--(axis cs:2,82.8073344760416)
--(axis cs:1,87.9158449158285)
--(axis cs:0,93.9882497580299)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,94.1397338279577)
--(axis cs:0,93.674269162765)
--(axis cs:1,87.4319530300184)
--(axis cs:2,81.8439769882792)
--(axis cs:3,75.8757348237261)
--(axis cs:4,68.5885462706163)
--(axis cs:5,57.0240079672054)
--(axis cs:5,59.4311495034977)
--(axis cs:5,59.4311495034977)
--(axis cs:4,70.795139032118)
--(axis cs:3,77.6635260405317)
--(axis cs:2,82.9191791396504)
--(axis cs:1,88.067731113048)
--(axis cs:0,94.1397338279577)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,95.5419428413185)
--(axis cs:0,95.0480580742089)
--(axis cs:1,89.1591161740497)
--(axis cs:2,83.4179268581381)
--(axis cs:3,77.7619151083534)
--(axis cs:4,70.3514358577428)
--(axis cs:5,58.3401878130104)
--(axis cs:5,60.3227607953881)
--(axis cs:5,60.3227607953881)
--(axis cs:4,71.7405654850307)
--(axis cs:3,78.6626118691857)
--(axis cs:2,84.1195487277994)
--(axis cs:1,89.5728830324933)
--(axis cs:0,95.5419428413185)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,95.4378262637647)
--(axis cs:0,95.0881747127978)
--(axis cs:1,89.2225227040233)
--(axis cs:2,83.5129903237881)
--(axis cs:3,77.9655794179121)
--(axis cs:4,70.6899097034003)
--(axis cs:5,58.7146494840801)
--(axis cs:5,60.7366139436543)
--(axis cs:5,60.7366139436543)
--(axis cs:4,72.1529308727716)
--(axis cs:3,79.0165235483964)
--(axis cs:2,84.3586954672275)
--(axis cs:1,89.6645317393361)
--(axis cs:0,95.4378262637647)
--cycle;

\path [draw=color4, fill=color4, opacity=0.1]
(axis cs:0,91)
--(axis cs:0,91)
--(axis cs:1,81)
--(axis cs:2,77)
--(axis cs:3,66)
--(axis cs:4,62)
--(axis cs:5,59)
--(axis cs:5,59)
--(axis cs:5,59)
--(axis cs:4,66)
--(axis cs:3,70)
--(axis cs:2,77)
--(axis cs:1,85)
--(axis cs:0,91)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 94.3190002441406
1 87.6489997863769
2 81.7635787963867
3 75.972526550293
4 68.8633689880371
5 57.2826309204102
};
\addplot [semithick, color0]
table {%
0 94.3980003356934
1 87.6631057739258
2 81.6601051330566
3 75.8090522766113
4 68.7733154296875
5 57.0582107543945
};
\addplot [semithick, color1, dashed]
table {%
0 94.3249992370606
1 88.208211517334
2 82.1309471130371
3 75.8086318969727
4 67.5942626953125
5 55.7203155517578
};
\addplot [semithick, color1]
table {%
0 93.3830009460449
1 87.0095260620117
2 80.6429473876953
3 74.360578918457
4 66.3340522766113
5 54.8663150787354
};
\addplot [semithick, color2, dashed]
table {%
0 95.0500007629394
1 87.9751045227051
2 81.8166831970215
3 75.9263168334961
4 68.9268424987793
5 57.2409465789795
};
\addplot [semithick, color2]
table {%
0 93.7280006408691
1 87.4309997558594
2 81.7502624511719
3 76.0937889099121
4 68.8417366027832
5 57.421789932251
};
\addplot [semithick, gray, dashed]
table {%
0 93.6790000915527
1 87.6034736633301
2 82.3231048583984
3 76.8983680725098
4 69.9154205322266
5 58.5250522613525
};
\addplot [semithick, gray]
table {%
0 93.9070014953613
1 87.7498420715332
2 82.3815780639648
3 76.7696304321289
4 69.6918426513672
5 58.2275787353516
};
\addplot [semithick, color3, dashed]
table {%
0 95.2950004577637
1 89.3659996032715
2 83.7687377929688
3 78.2122634887695
4 71.0460006713867
5 59.3314743041992
};
\addplot [semithick, color3]
table {%
0 95.2630004882812
1 89.4435272216797
2 83.9358428955078
3 78.4910514831543
4 71.4214202880859
5 59.7256317138672
};
\addplot [semithick, color4, dashed]
table {%
0 91
1 83
2 77
3 68
4 64
5 59
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR10_corrupted_ece.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}
\definecolor{color4}{rgb}{0.8,0.6,0.7}

\begin{axis}[
height=3.5cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
% xlabel={\footnotesize{Corruption}},
xtick=\empty,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{ECE}},
ymin=0, ymax=0.4,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.0343220004528229)
--(axis cs:0,0.0297373945177133)
--(axis cs:1,0.0724895053470303)
--(axis cs:2,0.112814383131984)
--(axis cs:3,0.154403910282164)
--(axis cs:4,0.202827122069466)
--(axis cs:5,0.286221170901763)
--(axis cs:5,0.322901939869416)
--(axis cs:5,0.322901939869416)
--(axis cs:4,0.228432352088821)
--(axis cs:3,0.167573341485948)
--(axis cs:2,0.121767602937695)
--(axis cs:1,0.079622738722546)
--(axis cs:0,0.0343220004528229)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.0554853002754069)
--(axis cs:0,0.0509061557027482)
--(axis cs:1,0.0461728717224877)
--(axis cs:2,0.0448804724709837)
--(axis cs:3,0.0769709915731252)
--(axis cs:4,0.126311418409398)
--(axis cs:5,0.207869880439079)
--(axis cs:5,0.238986418603622)
--(axis cs:5,0.238986418603622)
--(axis cs:4,0.147237476711223)
--(axis cs:3,0.095587617078036)
--(axis cs:2,0.0505043264730127)
--(axis cs:1,0.0517316167218406)
--(axis cs:0,0.0554853002754069)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.00930358599242805)
--(axis cs:0,0.00534132077055932)
--(axis cs:1,0.0255022462207664)
--(axis cs:2,0.0501661440700979)
--(axis cs:3,0.0806233086476648)
--(axis cs:4,0.131326702458758)
--(axis cs:5,0.211461839221543)
--(axis cs:5,0.251600307084495)
--(axis cs:5,0.251600307084495)
--(axis cs:4,0.163627689855199)
--(axis cs:3,0.105817881893126)
--(axis cs:2,0.0649921582668333)
--(axis cs:1,0.0326166920613657)
--(axis cs:0,0.00930358599242805)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.0596356344077673)
--(axis cs:0,0.0538186434056673)
--(axis cs:1,0.0286365510426932)
--(axis cs:2,0.0305350096379353)
--(axis cs:3,0.0453734758965676)
--(axis cs:4,0.0738165555695727)
--(axis cs:5,0.150488385879522)
--(axis cs:5,0.179948103106494)
--(axis cs:5,0.179948103106494)
--(axis cs:4,0.0965020419855878)
--(axis cs:3,0.058267659348994)
--(axis cs:2,0.0383788003171847)
--(axis cs:1,0.0359157504982776)
--(axis cs:0,0.0596356344077673)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.0335695157080696)
--(axis cs:0,0.0293465116739466)
--(axis cs:1,0.0765257084066905)
--(axis cs:2,0.11964328945765)
--(axis cs:3,0.163657307662005)
--(axis cs:4,0.21741438140408)
--(axis cs:5,0.309756152239746)
--(axis cs:5,0.334306915196472)
--(axis cs:5,0.334306915196472)
--(axis cs:4,0.237314546804271)
--(axis cs:3,0.179759585820203)
--(axis cs:2,0.132361944903045)
--(axis cs:1,0.083972295254942)
--(axis cs:0,0.0335695157080696)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.0543950869268228)
--(axis cs:0,0.0483239406222056)
--(axis cs:1,0.0437392411919017)
--(axis cs:2,0.0428064215477487)
--(axis cs:3,0.073321677418278)
--(axis cs:4,0.12035081315204)
--(axis cs:5,0.199344406132491)
--(axis cs:5,0.254289906616418)
--(axis cs:5,0.254289906616418)
--(axis cs:4,0.15760497820214)
--(axis cs:3,0.0972910571379202)
--(axis cs:2,0.0491492737535456)
--(axis cs:1,0.0475175956098657)
--(axis cs:0,0.0543950869268228)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0.0456300830037549)
--(axis cs:0,0.0407761307864234)
--(axis cs:1,0.0844347259461712)
--(axis cs:2,0.122570621843551)
--(axis cs:3,0.16510132077887)
--(axis cs:4,0.217490692918876)
--(axis cs:5,0.306789374529895)
--(axis cs:5,0.339543443739834)
--(axis cs:5,0.339543443739834)
--(axis cs:4,0.238740635926148)
--(axis cs:3,0.176163955295539)
--(axis cs:2,0.132078535978581)
--(axis cs:1,0.0903687292277981)
--(axis cs:0,0.0456300830037549)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0.0550290451886)
--(axis cs:0,0.0483158765791116)
--(axis cs:1,0.0450235288472311)
--(axis cs:2,0.0421772252360639)
--(axis cs:3,0.0591857321174044)
--(axis cs:4,0.105933118080908)
--(axis cs:5,0.186886587034143)
--(axis cs:5,0.215435180772864)
--(axis cs:5,0.215435180772864)
--(axis cs:4,0.127443076455778)
--(axis cs:3,0.0751580484597784)
--(axis cs:2,0.0472956862708274)
--(axis cs:1,0.0480881806580885)
--(axis cs:0,0.0550290451886)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,0.00764820301751617)
--(axis cs:0,0.0034292724371421)
--(axis cs:1,0.0198617261353603)
--(axis cs:2,0.0422349446268511)
--(axis cs:3,0.0706035810898349)
--(axis cs:4,0.107322952553259)
--(axis cs:5,0.174455814079189)
--(axis cs:5,0.198795817776776)
--(axis cs:5,0.198795817776776)
--(axis cs:4,0.124244406417383)
--(axis cs:3,0.0811278042007878)
--(axis cs:2,0.0492155119030046)
--(axis cs:1,0.0231239463683495)
--(axis cs:0,0.00764820301751617)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,0.068702558187816)
--(axis cs:0,0.0657178560811545)
--(axis cs:1,0.0487115128635035)
--(axis cs:2,0.0291465684364354)
--(axis cs:3,0.0350029452435855)
--(axis cs:4,0.0524082939152871)
--(axis cs:5,0.0957724233183993)
--(axis cs:5,0.120057631560789)
--(axis cs:5,0.120057631560789)
--(axis cs:4,0.0650432211334552)
--(axis cs:3,0.0432162651128884)
--(axis cs:2,0.0324699443240846)
--(axis cs:1,0.0516200908721819)
--(axis cs:0,0.068702558187816)
--cycle;

\path [draw=color4, fill=color4, opacity=0.1]
(axis cs:0,0.01)
--(axis cs:0,0.01)
--(axis cs:1,0.03)
--(axis cs:2,0.06)
--(axis cs:3,0.09)
--(axis cs:4,0.11)
--(axis cs:5,0.14)
--(axis cs:5,0.18)
--(axis cs:5,0.18)
--(axis cs:4,0.15)
--(axis cs:3,0.13)
--(axis cs:2,0.06)
--(axis cs:1,0.03)
--(axis cs:0,0.01)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 0.0320296974852681
1 0.0760561220347881
2 0.11729099303484
3 0.160988625884056
4 0.215629737079144
5 0.30456155538559
};
\addplot [semithick, color0]
table {%
0 0.0531957279890776
1 0.0489522442221642
2 0.0476923994719982
3 0.0862793043255806
4 0.13677444756031
5 0.223428149521351
};
\addplot [semithick, color1, dashed]
table {%
0 0.00732245338149369
1 0.0290594691410661
2 0.0575791511684656
3 0.0932205952703953
4 0.147477196156979
5 0.231531073153019
};
\addplot [semithick, color1]
table {%
0 0.0567271389067173
1 0.0322761507704854
2 0.03445690497756
3 0.0518205676227808
4 0.0851592987775803
5 0.165218244493008
};
\addplot [semithick, color2, dashed]
table {%
0 0.0314580136910081
1 0.0802490018308163
2 0.126002617180347
3 0.171708446741104
4 0.227364464104176
5 0.322031533718109
};
\addplot [semithick, color2]
table {%
0 0.0513595137745142
1 0.0456284184008837
2 0.0459778476506472
3 0.0853063672780991
4 0.13897789567709
5 0.226817156374454
};
\addplot [semithick, gray, dashed]
table {%
0 0.0432031068950891
1 0.0874017275869846
2 0.127324578911066
3 0.170632638037205
4 0.228115664422512
5 0.323166409134865
};
\addplot [semithick, gray]
table {%
0 0.0516724608838558
1 0.0465558547526598
2 0.0447364557534456
3 0.0671718902885914
4 0.116688097268343
5 0.201160883903503
};
\addplot [semithick, color3, dashed]
table {%
0 0.00553873772732913
1 0.0214928362518549
2 0.0457252282649279
3 0.0758656926453114
4 0.115783679485321
5 0.186625815927982
};
\addplot [semithick, color3]
table {%
0 0.0672102071344853
1 0.0501658018678427
2 0.03080825638026
3 0.039109605178237
4 0.0587257575243711
5 0.107915027439594
};
\addplot [semithick, color4, dashed]
table {%
0 0.01
1 0.03
2 0.06
3 0.11
4 0.13
5 0.16
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR10_corrupted_llh.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}
\definecolor{color4}{rgb}{0.8,0.6,0.7}

\begin{axis}[
height=3.5cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xtick=\empty,
% xlabel={\footnotesize{Corruption}},
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Log-Likelihood}},
ymin=-4, ymax=0,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.207512508560266)
--(axis cs:0,-0.225273216431343)
--(axis cs:1,-0.545712976932892)
--(axis cs:2,-0.837752319252921)
--(axis cs:3,-1.1656004164273)
--(axis cs:4,-1.61821419492043)
--(axis cs:5,-2.35496679014621)
--(axis cs:5,-2.05334109315328)
--(axis cs:5,-2.05334109315328)
--(axis cs:4,-1.42855392200694)
--(axis cs:3,-1.06879324458183)
--(axis cs:2,-0.763911517049252)
--(axis cs:1,-0.492924841348524)
--(axis cs:0,-0.207512508560266)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.236197830703572)
--(axis cs:0,-0.258495559744928)
--(axis cs:1,-0.491717658395984)
--(axis cs:2,-0.714165072099431)
--(axis cs:3,-0.943246233352625)
--(axis cs:4,-1.20550087215164)
--(axis cs:5,-1.65501593998642)
--(axis cs:5,-1.53897848866524)
--(axis cs:5,-1.53897848866524)
--(axis cs:4,-1.11016769182749)
--(axis cs:3,-0.857749877368793)
--(axis cs:2,-0.65873862095508)
--(axis cs:1,-0.461712108115287)
--(axis cs:0,-0.236197830703572)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.167124000800952)
--(axis cs:0,-0.18026119838821)
--(axis cs:1,-0.415498332687885)
--(axis cs:2,-0.673819808896183)
--(axis cs:3,-1.01470769396123)
--(axis cs:4,-1.4780014925916)
--(axis cs:5,-2.22769618612646)
--(axis cs:5,-1.96169155784273)
--(axis cs:5,-1.96169155784273)
--(axis cs:4,-1.24000415668782)
--(axis cs:3,-0.836601749145725)
--(axis cs:2,-0.578617247552648)
--(axis cs:1,-0.374434867152542)
--(axis cs:0,-0.167124000800952)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.246434859782082)
--(axis cs:0,-0.254817362620603)
--(axis cs:1,-0.462182908389294)
--(axis cs:2,-0.672746041275424)
--(axis cs:3,-0.895212853535796)
--(axis cs:4,-1.17421969483009)
--(axis cs:5,-1.61525172327526)
--(axis cs:5,-1.50836437796217)
--(axis cs:5,-1.50836437796217)
--(axis cs:4,-1.07348006976951)
--(axis cs:3,-0.799179803791128)
--(axis cs:2,-0.601762404902396)
--(axis cs:1,-0.425208357403285)
--(axis cs:0,-0.246434859782082)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.205391417118734)
--(axis cs:0,-0.224236597166522)
--(axis cs:1,-0.598482550923733)
--(axis cs:2,-0.979542709579852)
--(axis cs:3,-1.39111633038007)
--(axis cs:4,-1.88447591425285)
--(axis cs:5,-2.72791978899149)
--(axis cs:5,-2.48768673956772)
--(axis cs:5,-2.48768673956772)
--(axis cs:4,-1.69557022891824)
--(axis cs:3,-1.24014697136309)
--(axis cs:2,-0.885323307503336)
--(axis cs:1,-0.554660932145985)
--(axis cs:0,-0.205391417118734)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.270132783524127)
--(axis cs:0,-0.28131306584738)
--(axis cs:1,-0.510712730945622)
--(axis cs:2,-0.726723741592232)
--(axis cs:3,-0.954611574672485)
--(axis cs:4,-1.25205018422765)
--(axis cs:5,-1.729841136856)
--(axis cs:5,-1.49601486741557)
--(axis cs:5,-1.49601486741557)
--(axis cs:4,-1.08991796840756)
--(axis cs:3,-0.848167223713296)
--(axis cs:2,-0.660046694705978)
--(axis cs:1,-0.476235889498892)
--(axis cs:0,-0.270132783524127)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,-0.316445479721158)
--(axis cs:0,-0.339115704898749)
--(axis cs:1,-0.744534582163776)
--(axis cs:2,-1.10855153427465)
--(axis cs:3,-1.5340750446319)
--(axis cs:4,-2.14470696602952)
--(axis cs:5,-3.1911919582765)
--(axis cs:5,-2.80207048140293)
--(axis cs:5,-2.80207048140293)
--(axis cs:4,-1.89291839832084)
--(axis cs:3,-1.38753210192058)
--(axis cs:2,-1.00163411677723)
--(axis cs:1,-0.671615018625299)
--(axis cs:0,-0.316445479721158)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,-0.255512188460022)
--(axis cs:0,-0.274924785450064)
--(axis cs:1,-0.479240489258617)
--(axis cs:2,-0.669362679288552)
--(axis cs:3,-0.881463770200524)
--(axis cs:4,-1.14610865683964)
--(axis cs:5,-1.58413672831999)
--(axis cs:5,-1.4748526525898)
--(axis cs:5,-1.4748526525898)
--(axis cs:4,-1.058041958264)
--(axis cs:3,-0.812850161664849)
--(axis cs:2,-0.629847917323992)
--(axis cs:1,-0.457747657902336)
--(axis cs:0,-0.255512188460022)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.143297958571428)
--(axis cs:0,-0.152798936254461)
--(axis cs:1,-0.353251536140419)
--(axis cs:2,-0.555707132442149)
--(axis cs:3,-0.780645275580325)
--(axis cs:4,-1.06655176863937)
--(axis cs:5,-1.56623520588887)
--(axis cs:5,-1.45777418821871)
--(axis cs:5,-1.45777418821871)
--(axis cs:4,-0.998101796104743)
--(axis cs:3,-0.732580098071682)
--(axis cs:2,-0.527781078787823)
--(axis cs:1,-0.338864758807262)
--(axis cs:0,-0.143297958571428)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.206886588331722)
--(axis cs:0,-0.212307902352788)
--(axis cs:1,-0.38964636386453)
--(axis cs:2,-0.55976897940216)
--(axis cs:3,-0.736341258587666)
--(axis cs:4,-0.966342597547088)
--(axis cs:5,-1.36960624558302)
--(axis cs:5,-1.28432668813712)
--(axis cs:5,-1.28432668813712)
--(axis cs:4,-0.916578072388488)
--(axis cs:3,-0.70123949652235)
--(axis cs:2,-0.534803193468391)
--(axis cs:1,-0.377061271002886)
--(axis cs:0,-0.206886588331722)
--cycle;

\path [draw=color4, fill=color4, opacity=0.1]
(axis cs:0,-0.27)
--(axis cs:0,-0.27)
--(axis cs:1,-0.53)
--(axis cs:2,-0.75)
--(axis cs:3,-1.1)
--(axis cs:4,-1.31)
--(axis cs:5,-1.53)
--(axis cs:5,-1.41)
--(axis cs:5,-1.41)
--(axis cs:4,-1.19)
--(axis cs:3,-1.02)
--(axis cs:2,-0.71)
--(axis cs:1,-0.49)
--(axis cs:0,-0.27)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 -0.216392862495805
1 -0.519318909140708
2 -0.800831918151086
3 -1.11719683050457
4 -1.52338405846368
5 -2.20415394164974
};
\addplot [semithick, color0]
table {%
0 -0.24734669522425
1 -0.476714883255635
2 -0.686451846527256
3 -0.900498055360709
4 -1.15783428198956
5 -1.59699721432583
};
\addplot [semithick, color1, dashed]
table {%
0 -0.173692599594581
1 -0.394966599920213
2 -0.626218528224416
3 -0.925654721553479
4 -1.35900282463971
5 -2.0946938719846
};
\addplot [semithick, color1]
table {%
0 -0.250626111201343
1 -0.44369563289629
2 -0.63725422308891
3 -0.847196328663462
4 -1.1238498822998
5 -1.56180805061871
};
\addplot [semithick, color2, dashed]
table {%
0 -0.214814007142628
1 -0.576571741534859
2 -0.932433008541594
3 -1.31563165087158
4 -1.79002307158555
5 -2.60780326427961
};
\addplot [semithick, color2]
table {%
0 -0.275722924685753
1 -0.493474310222257
2 -0.693385218149105
3 -0.90138939919289
4 -1.17098407631761
5 -1.61292800213578
};
\addplot [semithick, gray, dashed]
table {%
0 -0.327780592309954
1 -0.708074800394538
2 -1.05509282552594
3 -1.46080357327624
4 -2.01881268217518
5 -2.99663121983971
};
\addplot [semithick, gray]
table {%
0 -0.265218486955043
1 -0.468494073580476
2 -0.649605298306272
3 -0.847156965932687
4 -1.10207530755182
5 -1.52949469045489
};
\addplot [semithick, color3, dashed]
table {%
0 -0.148048447412945
1 -0.346058147473841
2 -0.541744105614986
3 -0.756612686826004
4 -1.03232678237206
5 -1.51200469705379
};
\addplot [semithick, color3]
table {%
0 -0.209597245342255
1 -0.383353817433708
2 -0.547286086435276
3 -0.718790377555008
4 -0.941460334967788
5 -1.32696646686007
};
\addplot [semithick, color4, dashed]
table {%
0 -0.27
1 -0.51
2 -0.73
3 -1.06
4 -1.25
5 -1.47
};
\addplot [very thick, black]
table {%
0 -2.30258509299405
1 -2.30258509299405
2 -2.30258509299405
3 -2.30258509299405
4 -2.30258509299405
5 -2.30258509299405
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR10_corrupted_llh_delta.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0.95,0.9,0.25}
\definecolor{color3}{rgb}{0,0.6,0.5}

\begin{axis}[
height=3.5cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Corruption}},
xmin=0, xmax=5,
xtick={0,1,2,3,4,5},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.171319757953348, ymax=1.74863938639718,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.0195075122419081)
--(axis cs:0,-0.0424001532149832)
--(axis cs:1,0.00980598911140595)
--(axis cs:2,0.0716072748696103)
--(axis cs:3,0.166112860498664)
--(axis cs:4,0.276979548079141)
--(axis cs:5,0.470687031540127)
--(axis cs:5,0.743626423107704)
--(axis cs:5,0.743626423107704)
--(axis cs:4,0.454120004869093)
--(axis cs:3,0.267284689789053)
--(axis cs:2,0.157152868378051)
--(axis cs:1,0.0754020626587396)
--(axis cs:0,-0.0195075122419081)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.0698181354579263)
--(axis cs:0,-0.0840488877555972)
--(axis cs:1,-0.071299789627786)
--(axis cs:2,-0.0604715389229688)
--(axis cs:3,-0.0113850634026625)
--(axis cs:4,0.111874770853066)
--(axis cs:5,0.397108473459413)
--(axis cs:5,0.668663169272349)
--(axis cs:5,0.668663169272349)
--(axis cs:4,0.358431113826759)
--(axis cs:3,0.168301849182696)
--(axis cs:2,0.0384001491939803)
--(axis cs:1,-0.0261582763243673)
--(axis cs:0,-0.0698181354579263)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.0482238027381651)
--(axis cs:0,-0.0735940323480843)
--(axis cs:1,0.0625874858321619)
--(axis cs:2,0.199338112788126)
--(axis cs:3,0.343349346381448)
--(axis cs:4,0.518650059843316)
--(axis cs:5,0.855039978523394)
--(axis cs:5,1.13471054576426)
--(axis cs:5,1.13471054576426)
--(axis cs:4,0.719427930692563)
--(axis cs:3,0.485135156975929)
--(axis cs:2,0.278757467996854)
--(axis cs:1,0.103607376793042)
--(axis cs:0,-0.0482238027381651)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:0,0.0809524693932239)
--(axis cs:0,0.0441717413165966)
--(axis cs:1,0.20416407551056)
--(axis cs:2,0.354024373676849)
--(axis cs:3,0.536812304888082)
--(axis cs:4,0.791071438296161)
--(axis cs:5,1.27290454257021)
--(axis cs:5,1.66136851619942)
--(axis cs:5,1.66136851619942)
--(axis cs:4,1.04240331095056)
--(axis cs:3,0.690480909799025)
--(axis cs:2,0.456950680762485)
--(axis cs:1,0.274997378117562)
--(axis cs:0,0.0809524693932239)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.0576783556803495)
--(axis cs:0,-0.0654192401782709)
--(axis cs:1,-0.0424757862024416)
--(axis cs:2,-0.0156649096074214)
--(axis cs:3,0.0225014359097106)
--(axis cs:4,0.0674221840411923)
--(axis cs:5,0.144240269075567)
--(axis cs:5,0.225836191311874)
--(axis cs:5,0.225836191311874)
--(axis cs:4,0.11431071076735)
--(axis cs:3,0.0531431826322814)
--(axis cs:2,0.00458094796684181)
--(axis cs:1,-0.0321155537172938)
--(axis cs:0,-0.0576783556803495)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.0309538327284457
1 0.0426040258850728
2 0.114380071623831
3 0.216698775143859
4 0.365549776474117
5 0.607156727323915
};
\addplot [semithick, color1]
table {%
0 -0.0769335116067617
1 -0.0487290329760767
2 -0.0110356948644942
3 0.0784583928900167
4 0.235152942339912
5 0.532885821365881
};
\addplot [semithick, color2]
table {%
0 -0.0609089175431247
1 0.0830974313126021
2 0.23904779039249
3 0.414242251678688
4 0.619038995267939
5 0.994875262143825
};
\addplot [semithick, gray]
table {%
0 0.0625621053549102
1 0.239580726814061
2 0.405487527219667
3 0.613646607343554
4 0.91673737462336
5 1.46713652938482
};
\addplot [semithick, color3]
table {%
0 -0.0615487979293102
1 -0.0372956699598677
2 -0.00554198082028981
3 0.037822309270996
4 0.0908664474042713
5 0.18503823019372
};
\addplot [semithick, black, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR10_sample_ablation_acc.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Corruption}},
xmin=0, xmax=5,
xtick style={color=black},
xtick={0, 1, 2, 3, 4, 5},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Accuracy}},
ymin=50, ymax=100,
ytick style={color=black}
]


\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,94.5882495714158)
--(axis cs:0,94.0617489027053)
--(axis cs:1,87.7747586812721)
--(axis cs:2,81.2880830887978)
--(axis cs:3,74.6034900570646)
--(axis cs:4,66.2739794743415)
--(axis cs:5,54.1050725425429)
--(axis cs:5,57.3355585609728)
--(axis cs:5,57.3355585609728)
--(axis cs:4,68.9145459162834)
--(axis cs:3,77.0137737368807)
--(axis cs:2,82.9738111372764)
--(axis cs:1,88.6416643533959)
--(axis cs:0,94.5882495714158)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,94.920296942939)
--(axis cs:0,94.4017047050102)
--(axis cs:1,88.1247784934809)
--(axis cs:2,81.8841601434479)
--(axis cs:3,75.6373265427062)
--(axis cs:4,67.7460591451042)
--(axis cs:5,55.5905152848589)
--(axis cs:5,57.6502218672407)
--(axis cs:5,57.6502218672407)
--(axis cs:4,69.3493082865365)
--(axis cs:3,76.8387797195008)
--(axis cs:2,83.0139462408295)
--(axis cs:1,88.7908007301519)
--(axis cs:0,94.920296942939)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,94.6808288457506)
--(axis cs:0,94.3911682245619)
--(axis cs:1,87.0086823811369)
--(axis cs:2,80.5252307748765)
--(axis cs:3,74.2368478143568)
--(axis cs:4,66.7540322430087)
--(axis cs:5,54.7344830925678)
--(axis cs:5,57.0223589484478)
--(axis cs:5,57.0223589484478)
--(axis cs:4,68.6653372638272)
--(axis cs:3,75.8766226446276)
--(axis cs:2,81.8490856313735)
--(axis cs:1,87.8487913737459)
--(axis cs:0,94.6808288457506)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,94.0730959550861)
--(axis cs:0,93.3609052045818)
--(axis cs:1,86.9533027517641)
--(axis cs:2,80.9233354015213)
--(axis cs:3,74.93903321621)
--(axis cs:4,67.5911954208134)
--(axis cs:5,55.7635020583534)
--(axis cs:5,58.591235032711)
--(axis cs:5,58.591235032711)
--(axis cs:4,69.7473330215694)
--(axis cs:3,76.9173892081064)
--(axis cs:2,82.3071898059982)
--(axis cs:1,87.6435402047789)
--(axis cs:0,94.0730959550861)
--cycle;


\addplot [semithick, color1, dashed]
table {%
0 94.3249992370606
1 88.208211517334
2 82.1309471130371
3 75.8086318969727
4 67.5942626953125
5 55.7203155517578
};
\addplot [semithick, color1]
table {%
0 94.6610008239746
1 88.4577896118164
2 82.4490531921387
3 76.2380531311035
4 68.5476837158203
5 56.6203685760498
};
\addplot [semithick, color2, dashed]
table {%
0 94.5359985351563
1 87.4287368774414
2 81.187158203125
3 75.0567352294922
4 67.709684753418
5 55.8784210205078
};
\addplot [semithick, color2]
table {%
0 93.717000579834
1 87.2984214782715
2 81.6152626037598
3 75.9282112121582
4 68.6692642211914
5 57.1773685455322
};

% new
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,94.935001373291)
--(axis cs:0,94.5150032043457)
--(axis cs:1,88.3365783691406)
--(axis cs:2,82.0202598571777)
--(axis cs:3,76.1044731140137)
--(axis cs:4,68.879997253418)
--(axis cs:5,56.3589458465576)
--(axis cs:5,57.5484218597412)
--(axis cs:5,57.5484218597412)
--(axis cs:4,69.0315780639648)
--(axis cs:3,77.4107933044434)
--(axis cs:2,83.6297416687012)
--(axis cs:1,89.1481628417969)
--(axis cs:0,94.935001373291)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,94.2350044250488)
--(axis cs:0,94.0549964904785)
--(axis cs:1,87.4931526184082)
--(axis cs:2,80.8147392272949)
--(axis cs:3,74.2631607055664)
--(axis cs:4,65.5734176635742)
--(axis cs:5,54.2913131713867)
--(axis cs:5,56.2376327514648)
--(axis cs:5,56.2376327514648)
--(axis cs:4,67.9449996948242)
--(axis cs:3,75.5199966430664)
--(axis cs:2,82.0336875915527)
--(axis cs:1,88.1773719787598)
--(axis cs:0,94.2350044250488)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 94.7250022888184
1 88.7423706054688
2 82.8250007629395
3 76.7576332092285
4 68.9557876586914
5 56.9536838531494
};
\addplot [semithick, color0]
table {%
0 94.1450004577637
1 87.835262298584
2 81.4242134094238
3 74.8915786743164
4 66.7592086791992
5 55.2644729614258
};

\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR10_sample_ablation_ece.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Corruption}},
xmin=0, xmax=5,
xtick style={color=black},
xtick={0, 1, 2, 3, 4, 5},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{ECE}},
ymin=0, ymax=0.4,
ytick style={color=black}
]

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.00930358599242805)
--(axis cs:0,0.00534132077055932)
--(axis cs:1,0.0255022462207664)
--(axis cs:2,0.0501661440700979)
--(axis cs:3,0.0806233086476648)
--(axis cs:4,0.131326702458758)
--(axis cs:5,0.211461839221543)
--(axis cs:5,0.251600307084495)
--(axis cs:5,0.251600307084495)
--(axis cs:4,0.163627689855199)
--(axis cs:3,0.105817881893126)
--(axis cs:2,0.0649921582668333)
--(axis cs:1,0.0326166920613657)
--(axis cs:0,0.00930358599242805)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.0541858990513501)
--(axis cs:0,0.0497939515090767)
--(axis cs:1,0.0422048705050397)
--(axis cs:2,0.0438093988072562)
--(axis cs:3,0.0522413664759478)
--(axis cs:4,0.0910869449408548)
--(axis cs:5,0.165983835567195)
--(axis cs:5,0.200830685387891)
--(axis cs:5,0.200830685387891)
--(axis cs:4,0.108947189149092)
--(axis cs:3,0.0613205014465967)
--(axis cs:2,0.0500209020603013)
--(axis cs:1,0.0457895075550627)
--(axis cs:0,0.0541858990513501)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.00764820301751617)
--(axis cs:0,0.0034292724371421)
--(axis cs:1,0.0198617261353603)
--(axis cs:2,0.0422349446268511)
--(axis cs:3,0.0706035810898349)
--(axis cs:4,0.107322952553259)
--(axis cs:5,0.174455814079189)
--(axis cs:5,0.198795817776776)
--(axis cs:5,0.198795817776776)
--(axis cs:4,0.124244406417383)
--(axis cs:3,0.0811278042007878)
--(axis cs:2,0.0492155119030046)
--(axis cs:1,0.0231239463683495)
--(axis cs:0,0.00764820301751617)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.068702558187816)
--(axis cs:0,0.0657178560811545)
--(axis cs:1,0.0487115128635035)
--(axis cs:2,0.0291465684364354)
--(axis cs:3,0.0350029452435855)
--(axis cs:4,0.0524082939152871)
--(axis cs:5,0.0957724233183993)
--(axis cs:5,0.120057631560789)
--(axis cs:5,0.120057631560789)
--(axis cs:4,0.0650432211334552)
--(axis cs:3,0.0432162651128884)
--(axis cs:2,0.0324699443240846)
--(axis cs:1,0.0516200908721819)
--(axis cs:0,0.068702558187816)
--cycle;





\addplot [semithick, color1, dashed]
table {%
0 0.00732245338149369
1 0.0290594691410661
2 0.0575791511684656
3 0.0932205952703953
4 0.147477196156979
5 0.231531073153019
};
\addplot [semithick, color1]
table {%
0 0.0519899252802134
1 0.0439971890300512
2 0.0469151504337788
3 0.0567809339612722
4 0.100017067044973
5 0.183407260477543
};
\addplot [semithick, color2, dashed]
table {%
0 0.00553873772732913
1 0.0214928362518549
2 0.0457252282649279
3 0.0758656926453114
4 0.115783679485321
5 0.186625815927982
};
\addplot [semithick, color2]
table {%
0 0.0672102071344853
1 0.0501658018678427
2 0.03080825638026
3 0.039109605178237
4 0.0587257575243711
5 0.107915027439594
};

% new 
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.00883672619238496)
--(axis cs:0,0.00750950397923589)
--(axis cs:1,0.0270273722708225)
--(axis cs:2,0.0504160840064287)
--(axis cs:3,0.0854721218347549)
--(axis cs:4,0.141239799559116)
--(axis cs:5,0.205038197338581)
--(axis cs:5,0.247041262686253)
--(axis cs:5,0.247041262686253)
--(axis cs:4,0.145154722034931)
--(axis cs:3,0.102654859423637)
--(axis cs:2,0.0678575728088617)
--(axis cs:1,0.0340386815369129)
--(axis cs:0,0.00883672619238496)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.0574053470045328)
--(axis cs:0,0.0557487327605486)
--(axis cs:1,0.0321354269981384)
--(axis cs:2,0.0337143838405609)
--(axis cs:3,0.0452508293092251)
--(axis cs:4,0.0785649530589581)
--(axis cs:5,0.157082334160805)
--(axis cs:5,0.195527508854866)
--(axis cs:5,0.195527508854866)
--(axis cs:4,0.114244934171438)
--(axis cs:3,0.0487187914550304)
--(axis cs:2,0.0373888462781906)
--(axis cs:1,0.0335085690021515)
--(axis cs:0,0.0574053470045328)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 0.00817311508581042
1 0.0305330269038677
2 0.0591368284076452
3 0.0940634906291962
4 0.143197260797024
5 0.226039730012417
};
\addplot [semithick, color0]
table {%
0 0.0565770398825407
1 0.032821998000145
2 0.0355516150593758
3 0.0469848103821278
4 0.0964049436151981
5 0.176304921507835
};

\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR10_sample_ablation_llh.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Corruption}},
xmin=0, xmax=5,
xtick style={color=black},
xtick={0, 1, 2, 3, 4, 5},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Log-Likelihood}},
ymin=-3.5, ymax=0,
ytick style={color=black}
]



\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.167124000800952)
--(axis cs:0,-0.18026119838821)
--(axis cs:1,-0.415498332687885)
--(axis cs:2,-0.673819808896183)
--(axis cs:3,-1.01470769396123)
--(axis cs:4,-1.4780014925916)
--(axis cs:5,-2.22769618612646)
--(axis cs:5,-1.96169155784273)
--(axis cs:5,-1.96169155784273)
--(axis cs:4,-1.24000415668782)
--(axis cs:3,-0.836601749145725)
--(axis cs:2,-0.578617247552648)
--(axis cs:1,-0.374434867152542)
--(axis cs:0,-0.167124000800952)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.215957181508538)
--(axis cs:0,-0.228001987376165)
--(axis cs:1,-0.427080451405458)
--(axis cs:2,-0.62805855573085)
--(axis cs:3,-0.843857512895297)
--(axis cs:4,-1.11858484880371)
--(axis cs:5,-1.58242242050449)
--(axis cs:5,-1.46868787586959)
--(axis cs:5,-1.46868787586959)
--(axis cs:4,-1.05241429896049)
--(axis cs:3,-0.792858327910666)
--(axis cs:2,-0.585110133677346)
--(axis cs:1,-0.404106760171514)
--(axis cs:0,-0.215957181508538)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.143297958571428)
--(axis cs:0,-0.152798936254461)
--(axis cs:1,-0.353251536140419)
--(axis cs:2,-0.555707132442149)
--(axis cs:3,-0.780645275580325)
--(axis cs:4,-1.06655176863937)
--(axis cs:5,-1.56623520588887)
--(axis cs:5,-1.45777418821871)
--(axis cs:5,-1.45777418821871)
--(axis cs:4,-0.998101796104743)
--(axis cs:3,-0.732580098071682)
--(axis cs:2,-0.527781078787823)
--(axis cs:1,-0.338864758807262)
--(axis cs:0,-0.143297958571428)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.206886588331722)
--(axis cs:0,-0.212307902352788)
--(axis cs:1,-0.38964636386453)
--(axis cs:2,-0.55976897940216)
--(axis cs:3,-0.736341258587666)
--(axis cs:4,-0.966342597547088)
--(axis cs:5,-1.36960624558302)
--(axis cs:5,-1.28432668813712)
--(axis cs:5,-1.28432668813712)
--(axis cs:4,-0.916578072388488)
--(axis cs:3,-0.70123949652235)
--(axis cs:2,-0.534803193468391)
--(axis cs:1,-0.377061271002886)
--(axis cs:0,-0.206886588331722)
--cycle;


\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.163426374181273)
--(axis cs:0,-0.164908764373085)
--(axis cs:1,-0.393769281611239)
--(axis cs:2,-0.643928764844473)
--(axis cs:3,-0.923434069305706)
--(axis cs:4,-1.2523759856622)
--(axis cs:5,-2.02657207452419)
--(axis cs:5,-1.78418515405313)
--(axis cs:5,-1.78418515405313)
--(axis cs:4,-1.24699031714555)
--(axis cs:3,-0.82785538476422)
--(axis cs:2,-0.569878901120287)
--(axis cs:1,-0.369649756765966)
--(axis cs:0,-0.163426374181273)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.236143968768138)
--(axis cs:0,-0.245774890701152)
--(axis cs:1,-0.450322997410862)
--(axis cs:2,-0.667149575907316)
--(axis cs:3,-0.904355041967489)
--(axis cs:4,-1.22575414261057)
--(axis cs:5,-1.65710382067268)
--(axis cs:5,-1.49678991530157)
--(axis cs:5,-1.49678991530157)
--(axis cs:4,-1.06883653725098)
--(axis cs:3,-0.820638257696397)
--(axis cs:2,-0.608326474999698)
--(axis cs:1,-0.420490969734458)
--(axis cs:0,-0.236143968768138)
--cycle;

\addplot [semithick, color1, dashed]
table {%
0 -0.173692599594581
1 -0.394966599920213
2 -0.626218528224416
3 -0.925654721553479
4 -1.35900282463971
5 -2.0946938719846
};
\addplot [semithick, color1]
table {%
0 -0.221979584442351
1 -0.415593605788486
2 -0.606584344704098
3 -0.818357920402981
4 -1.0854995738821
5 -1.52555514818704
};
\addplot [semithick, color2, dashed]
table {%
0 -0.148048447412945
1 -0.346058147473841
2 -0.541744105614986
3 -0.756612686826004
4 -1.03232678237206
5 -1.51200469705379
};
\addplot [semithick, color2]
table {%
0 -0.209597245342255
1 -0.383353817433708
2 -0.547286086435276
3 -0.718790377555008
4 -0.941460334967788
5 -1.32696646686007
};

% new 

\addplot [semithick, color0, dashed]
table {%
0 -0.164167569277179
1 -0.381709519188603
2 -0.60690383298238
3 -0.875644727034963
4 -1.24968315140387
5 -1.90537861428866
};
\addplot [semithick, color0]
table {%
0 -0.240959429734645
1 -0.43540698357266
2 -0.637738025453507
3 -0.862496649831943
4 -1.14729533993078
5 -1.57694686798712
};

\end{axis}

\end{tikzpicture}


==> figures/figure_CIFAR_legend_horizontal.tex <==
\begin{tikzpicture}

% argument #1: any options
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}
\definecolor{color3}{rgb}{0.95,0.9,0.25}
\definecolor{color4}{rgb}{0.5,0.5,0.5}

\begin{customlegend}[legend entries={MAP, MAP fVI, MC Dropout, MC Dropout fVI, Ensemble, Ensemble fVI, Radial, Radial fVI, Rank-1, Rank-1 fVI, Uniform prior}, legend columns={1}, legend cell align=left, legend style={draw=none, font=\footnotesize, column sep=.1cm}]
\addlegendimage{color0,semithick,dashed}
\addlegendimage{color0,semithick}
\addlegendimage{color1,semithick,dashed}
\addlegendimage{color1,semithick}
\addlegendimage{color2,semithick,dashed}
\addlegendimage{color2,semithick}
\addlegendimage{color3,semithick,dashed}
\addlegendimage{color3,semithick}
\addlegendimage{color4,semithick,dashed}
\addlegendimage{color4,semithick}
\addlegendimage{black, very thick}
\end{customlegend}
\end{tikzpicture}


==> figures/figure_CIFAR_legend_horizontal_delta.tex <==
\begin{tikzpicture}

% argument #1: any options
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}
\definecolor{color3}{rgb}{0.95,0.9,0.25}
\definecolor{color4}{rgb}{0.5,0.5,0.5}

\begin{customlegend}[legend entries={MAP, MC Dropout, Ensemble, Radial, Rank-1}, legend columns={1}, legend cell align=left, legend style={draw=none, font=\footnotesize, column sep=.2cm}]
\addlegendimage{color0,semithick}
\addlegendimage{color1,semithick}
\addlegendimage{color2,semithick}
\addlegendimage{color3,semithick}
\addlegendimage{color4,semithick}
\end{customlegend}
\end{tikzpicture}


==> figures/figure_CIFAR_legend_horizontal_subnetwork.tex <==
\begin{tikzpicture}

% argument #1: any options
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}
\definecolor{color3}{rgb}{0.95,0.9,0.25}
\definecolor{color4}{rgb}{0.5,0.5,0.5}
\definecolor{color5}{rgb}{0.8,0.6,0.7}

\begin{customlegend}[legend entries={MAP, MAP fVI, MC Dropout, MC Dropout fVI, Ensemble, Ensemble fVI, Radial, Radial fVI, Rank-1, Rank-1 fVI, Subnetwork, Uniform prior}, legend columns={1}, legend cell align=left, legend style={draw=none, font=\footnotesize, column sep=.1cm}]
\addlegendimage{color0,semithick,dashed}
\addlegendimage{color0,semithick}
\addlegendimage{color1,semithick,dashed}
\addlegendimage{color1,semithick}
\addlegendimage{color2,semithick,dashed}
\addlegendimage{color2,semithick}
\addlegendimage{color3,semithick,dashed}
\addlegendimage{color3,semithick}
\addlegendimage{color4,semithick,dashed}
\addlegendimage{color4,semithick}
\addlegendimage{color5,semithick,dashed}
\addlegendimage{black, very thick}
\end{customlegend}
\end{tikzpicture}


==> figures/figure_CIFAR_legend_sample_ablation.tex <==
\begin{tikzpicture}

% argument #1: any options
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}

\begin{customlegend}[legend entries={
MC Dropout (1 sample),
MC Dropout (5 samples),
Ensemble (5 samples),
MC Dropout fVI (1 sample),
MC Dropout fVI (5 samples),
Ensemble fVI (5 samples)
},
legend columns={3}, legend cell align=left, legend style={draw=none, font=\footnotesize, column sep=.2cm}]
\addlegendimage{color1,semithick,dashed}
\addlegendimage{color0,semithick,dashed}
\addlegendimage{color2,semithick,dashed}
\addlegendimage{color1,semithick}
\addlegendimage{color0,semithick}
\addlegendimage{color2,semithick}

\end{customlegend}
\end{tikzpicture}

==> figures/figure_MNIST_index_set_index90_180_llh.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}
\definecolor{color3}{rgb}{0.8,0.6,0.7}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Angle \textdegree}},
xmin=0, xmax=180,
xtick style={color=black},
xtick={0, 45, 90, 135, 180},
y grid style={white!69.0196078431373!black},
% ylabel={\footnotesize{Log-Likelihood}},
ymin=-8, ymax=0,
ytick style={color=black},
title style={yshift=-1.5ex},
title={\footnotesize{+ 90\textdegree{}, 180\textdegree{} aug.}}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.0921041760817644)
--(axis cs:0,-0.121282297426555)
--(axis cs:10,-0.225284359055895)
--(axis cs:20,-0.573968257441021)
--(axis cs:30,-1.41580794752574)
--(axis cs:40,-2.63600001377806)
--(axis cs:50,-4.05958104542212)
--(axis cs:60,-5.35285582008767)
--(axis cs:70,-6.4059724727141)
--(axis cs:80,-7.23991101057214)
--(axis cs:90,-7.77148405740686)
--(axis cs:100,-7.91970358393496)
--(axis cs:110,-7.8843560237077)
--(axis cs:120,-7.49104918486984)
--(axis cs:130,-7.11182855928356)
--(axis cs:140,-6.84043059615274)
--(axis cs:150,-6.62575037862236)
--(axis cs:160,-6.55140698289496)
--(axis cs:170,-6.45349910910317)
--(axis cs:180,-6.42145456536556)
--(axis cs:180,-5.57124776926773)
--(axis cs:180,-5.57124776926773)
--(axis cs:170,-5.81031746741337)
--(axis cs:160,-5.77449944499677)
--(axis cs:150,-5.78165405005994)
--(axis cs:140,-5.87212181523429)
--(axis cs:130,-6.03251265309304)
--(axis cs:120,-6.41416868645625)
--(axis cs:110,-6.65475792726181)
--(axis cs:100,-6.75669901012985)
--(axis cs:90,-6.6765389293309)
--(axis cs:80,-6.34474151021324)
--(axis cs:70,-5.68884351225876)
--(axis cs:60,-4.75636562765362)
--(axis cs:50,-3.53727512232195)
--(axis cs:40,-2.08700060430999)
--(axis cs:30,-0.98146793560613)
--(axis cs:20,-0.376781443284807)
--(axis cs:10,-0.17194380712976)
--(axis cs:0,-0.0921041760817644)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.0945058495822281)
--(axis cs:0,-0.123536152870623)
--(axis cs:10,-0.213034693632734)
--(axis cs:20,-0.494643184393033)
--(axis cs:30,-1.07426847056553)
--(axis cs:40,-1.79090893213886)
--(axis cs:50,-2.42506075948738)
--(axis cs:60,-2.74934687720123)
--(axis cs:70,-2.92420179953089)
--(axis cs:80,-3.04269127117305)
--(axis cs:90,-3.13164411547597)
--(axis cs:100,-3.18754034843381)
--(axis cs:110,-3.26561014282932)
--(axis cs:120,-3.3824641917891)
--(axis cs:130,-3.47681049359177)
--(axis cs:140,-3.66717683757635)
--(axis cs:150,-3.82260773341947)
--(axis cs:160,-3.99014233110713)
--(axis cs:170,-4.17943184580446)
--(axis cs:180,-4.14415587257229)
--(axis cs:180,-3.47691473586269)
--(axis cs:180,-3.47691473586269)
--(axis cs:170,-3.42200576996307)
--(axis cs:160,-3.18660461880928)
--(axis cs:150,-2.99867500307437)
--(axis cs:140,-2.82114486694827)
--(axis cs:130,-2.66338535267473)
--(axis cs:120,-2.6458888002109)
--(axis cs:110,-2.67764147248643)
--(axis cs:100,-2.69750659536412)
--(axis cs:90,-2.68283163480922)
--(axis cs:80,-2.62978955912032)
--(axis cs:70,-2.52086635426438)
--(axis cs:60,-2.30272052908132)
--(axis cs:50,-1.92666346284147)
--(axis cs:40,-1.40988843115014)
--(axis cs:30,-0.854507350386759)
--(axis cs:20,-0.402928667586711)
--(axis cs:10,-0.172937795697874)
--(axis cs:0,-0.0945058495822281)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.135313521508888)
--(axis cs:0,-0.168933596326089)
--(axis cs:10,-0.260306579972418)
--(axis cs:20,-0.458656297813057)
--(axis cs:30,-0.940555963982023)
--(axis cs:40,-1.65369035813009)
--(axis cs:50,-2.4862910636354)
--(axis cs:60,-3.22170371367416)
--(axis cs:70,-3.73307293166623)
--(axis cs:80,-4.16699075101159)
--(axis cs:90,-4.48152688634025)
--(axis cs:100,-4.60069940297784)
--(axis cs:110,-4.62602905166724)
--(axis cs:120,-4.44295299552163)
--(axis cs:130,-4.26914507129856)
--(axis cs:140,-4.21037807934787)
--(axis cs:150,-4.19896463044406)
--(axis cs:160,-4.29750454081391)
--(axis cs:170,-4.38015650393024)
--(axis cs:180,-4.43823375757912)
--(axis cs:180,-3.94036030746321)
--(axis cs:180,-3.94036030746321)
--(axis cs:170,-3.91707451644184)
--(axis cs:160,-3.77541262418755)
--(axis cs:150,-3.5312009237576)
--(axis cs:140,-3.48190732169923)
--(axis cs:130,-3.60076140277301)
--(axis cs:120,-3.85725699046699)
--(axis cs:110,-4.01139187936982)
--(axis cs:100,-3.96288895114421)
--(axis cs:90,-3.85372655287169)
--(axis cs:80,-3.59883236215839)
--(axis cs:70,-3.19740610703335)
--(axis cs:60,-2.71332682379669)
--(axis cs:50,-2.07000734960689)
--(axis cs:40,-1.3515157361493)
--(axis cs:30,-0.8099026397035)
--(axis cs:20,-0.399488004671068)
--(axis cs:10,-0.203304245279682)
--(axis cs:0,-0.135313521508888)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.152541891370804)
--(axis cs:0,-0.204207966962379)
--(axis cs:10,-0.302405386853442)
--(axis cs:20,-0.561285985432511)
--(axis cs:30,-1.02371987771028)
--(axis cs:40,-1.57651525401932)
--(axis cs:50,-2.1217892394694)
--(axis cs:60,-2.45112622425795)
--(axis cs:70,-2.68002680906917)
--(axis cs:80,-2.76837075862686)
--(axis cs:90,-2.84876079793286)
--(axis cs:100,-2.86646040608057)
--(axis cs:110,-2.88408838793025)
--(axis cs:120,-2.86329143902922)
--(axis cs:130,-2.82819010541016)
--(axis cs:140,-2.89578173304758)
--(axis cs:150,-3.00534644294731)
--(axis cs:160,-3.19145336733479)
--(axis cs:170,-3.29544062230047)
--(axis cs:180,-3.31491722295816)
--(axis cs:180,-2.86343599047635)
--(axis cs:180,-2.86343599047635)
--(axis cs:170,-2.78894668708066)
--(axis cs:160,-2.68793914328009)
--(axis cs:150,-2.61696359112379)
--(axis cs:140,-2.57923715937474)
--(axis cs:130,-2.55110229262563)
--(axis cs:120,-2.53481947853204)
--(axis cs:110,-2.50435319539914)
--(axis cs:100,-2.50084639025118)
--(axis cs:90,-2.49735199366072)
--(axis cs:80,-2.45581330318164)
--(axis cs:70,-2.32588341438878)
--(axis cs:60,-2.14670642386068)
--(axis cs:50,-1.85424000023221)
--(axis cs:40,-1.40978279325773)
--(axis cs:30,-0.928590276347553)
--(axis cs:20,-0.491341333980844)
--(axis cs:10,-0.241256088091373)
--(axis cs:0,-0.152541891370804)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.0642866292240556)
--(axis cs:0,-0.0692553540837018)
--(axis cs:10,-0.125056948745105)
--(axis cs:20,-0.315072359691137)
--(axis cs:30,-0.782589928757004)
--(axis cs:40,-1.60197883845562)
--(axis cs:50,-2.74271951436529)
--(axis cs:60,-3.8466573567317)
--(axis cs:70,-4.79476153228323)
--(axis cs:80,-5.55875280355648)
--(axis cs:90,-6.06557986680737)
--(axis cs:100,-6.27346998031115)
--(axis cs:110,-6.23220093060418)
--(axis cs:120,-6.03915945470654)
--(axis cs:130,-5.67641202627272)
--(axis cs:140,-5.46140902886614)
--(axis cs:150,-5.32911122752324)
--(axis cs:160,-5.36847516487092)
--(axis cs:170,-5.46947662534611)
--(axis cs:180,-5.38729893231663)
--(axis cs:180,-5.12072266433656)
--(axis cs:180,-5.12072266433656)
--(axis cs:170,-5.2695437923408)
--(axis cs:160,-5.24997766952193)
--(axis cs:150,-5.02617934933535)
--(axis cs:140,-5.01057278324499)
--(axis cs:130,-5.07010263900901)
--(axis cs:120,-5.31628806385826)
--(axis cs:110,-5.4871731508643)
--(axis cs:100,-5.51943316125205)
--(axis cs:90,-5.46658275502156)
--(axis cs:80,-5.07036141828442)
--(axis cs:70,-4.25205356238601)
--(axis cs:60,-3.3533141759708)
--(axis cs:50,-2.37165463758434)
--(axis cs:40,-1.3882508167148)
--(axis cs:30,-0.672036808034336)
--(axis cs:20,-0.258320932906438)
--(axis cs:10,-0.114623324220827)
--(axis cs:0,-0.0642866292240556)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.0734016577956764)
--(axis cs:0,-0.0805471511335758)
--(axis cs:10,-0.150280099159256)
--(axis cs:20,-0.372409298980303)
--(axis cs:30,-0.818043160915554)
--(axis cs:40,-1.38150271550086)
--(axis cs:50,-1.93963698578761)
--(axis cs:60,-2.33760958478265)
--(axis cs:70,-2.62245993109858)
--(axis cs:80,-2.83506827182407)
--(axis cs:90,-2.8859337888475)
--(axis cs:100,-2.87006645527702)
--(axis cs:110,-2.82965820734726)
--(axis cs:120,-2.7998520487208)
--(axis cs:130,-2.81447405784809)
--(axis cs:140,-2.9348918758228)
--(axis cs:150,-3.06756702221131)
--(axis cs:160,-3.21639698494165)
--(axis cs:170,-3.38621647207922)
--(axis cs:180,-3.45791177796186)
--(axis cs:180,-3.13609568615132)
--(axis cs:180,-3.13609568615132)
--(axis cs:170,-3.10576284473006)
--(axis cs:160,-2.90783900957483)
--(axis cs:150,-2.77492426269455)
--(axis cs:140,-2.65458223723052)
--(axis cs:130,-2.58444408067391)
--(axis cs:120,-2.61867091232106)
--(axis cs:110,-2.63198346013296)
--(axis cs:100,-2.63763322101521)
--(axis cs:90,-2.60275146320546)
--(axis cs:80,-2.49410664107089)
--(axis cs:70,-2.37369785828659)
--(axis cs:60,-2.17213778923924)
--(axis cs:50,-1.81231002156013)
--(axis cs:40,-1.27851182710591)
--(axis cs:30,-0.74030143339048)
--(axis cs:20,-0.312412324408183)
--(axis cs:10,-0.131851840622741)
--(axis cs:0,-0.0734016577956764)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.05)
--(axis cs:0,-0.09)
--(axis cs:15,-0.18)
--(axis cs:30,-0.5)
--(axis cs:45,-1.15)
--(axis cs:60,-2.16)
--(axis cs:75,-3.16)
--(axis cs:90,-3.61)
--(axis cs:105,-3.69)
--(axis cs:120,-3.57)
--(axis cs:135,-3.36)
--(axis cs:150,-3.35)
--(axis cs:165,-3.66)
--(axis cs:180,-3.58)
--(axis cs:180,-3.06)
--(axis cs:180,-3.06)
--(axis cs:165,-3.18)
--(axis cs:150,-3.15)
--(axis cs:135,-3.12)
--(axis cs:120,-3.29)
--(axis cs:105,-3.49)
--(axis cs:90,-3.09)
--(axis cs:75,-2.88)
--(axis cs:60,-2.04)
--(axis cs:45,-1.03)
--(axis cs:30,-0.34)
--(axis cs:15,-0.1)
--(axis cs:0,-0.05)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 -0.10669323675416
10 -0.198614083092827
20 -0.475374850362914
30 -1.19863794156593
40 -2.36150030904403
50 -3.79842808387204
60 -5.05461072387064
70 -6.04740799248643
80 -6.79232626039269
90 -7.22401149336888
100 -7.3382012970324
110 -7.26955697548476
120 -6.95260893566304
130 -6.5721706061883
140 -6.35627620569351
150 -6.20370221434115
160 -6.16295321394587
170 -6.13190828825827
180 -5.99635116731664
};
\addplot [semithick, color0]
table {%
0 -0.109021001226426
10 -0.192986244665304
20 -0.448785925989872
30 -0.964387910476144
40 -1.6003986816445
50 -2.17586211116442
60 -2.52603370314128
70 -2.72253407689763
80 -2.83624041514668
90 -2.9072378751426
100 -2.94252347189896
110 -2.97162580765787
120 -3.014176496
130 -3.07009792313325
140 -3.24416085226231
150 -3.41064136824692
160 -3.58837347495821
170 -3.80071880788377
180 -3.81053530421749
};
\addplot [semithick, color1, dashed]
table {%
0 -0.152123558917489
10 -0.23180541262605
20 -0.429072151242062
30 -0.875229301842761
40 -1.50260304713969
50 -2.27814920662115
60 -2.96751526873542
70 -3.46523951934979
80 -3.88291155658499
90 -4.16762671960597
100 -4.28179417706103
110 -4.31871046551853
120 -4.15010499299431
130 -3.93495323703578
140 -3.84614270052355
150 -3.86508277710083
160 -4.03645858250073
170 -4.14861551018604
180 -4.18929703252116
};
\addplot [semithick, color1]
table {%
0 -0.178374929166591
10 -0.271830737472407
20 -0.526313659706678
30 -0.976155077028915
40 -1.49314902363852
50 -1.9880146198508
60 -2.29891632405931
70 -2.50295511172897
80 -2.61209203090425
90 -2.67305639579679
100 -2.68365339816587
110 -2.6942207916647
120 -2.69905545878063
130 -2.68964619901789
140 -2.73750944621116
150 -2.81115501703555
160 -2.93969625530744
170 -3.04219365469056
180 -3.08917660671725
};
\addplot [semithick, color2, dashed]
table {%
0 -0.0667709916538787
10 -0.119840136482966
20 -0.286696646298788
30 -0.72731336839567
40 -1.49511482758521
50 -2.55718707597481
60 -3.59998576635125
70 -4.52340754733462
80 -5.31455711092045
90 -5.76608131091446
100 -5.8964515707816
110 -5.85968704073424
120 -5.6777237592824
130 -5.37325733264087
140 -5.23599090605557
150 -5.1776452884293
160 -5.30922641719643
170 -5.36951020884345
180 -5.2540107983266
};
\addplot [semithick, color2]
table {%
0 -0.0769744044646261
10 -0.141065969890999
20 -0.342410811694243
30 -0.779172297153017
40 -1.33000727130339
50 -1.87597350367387
60 -2.25487368701095
70 -2.49807889469258
80 -2.66458745644748
90 -2.74434262602648
100 -2.75384983814611
110 -2.73082083374011
120 -2.70926148052093
130 -2.699459069261
140 -2.79473705652666
150 -2.92124564245293
160 -3.06211799725824
170 -3.24598965840464
180 -3.29700373205659
};
\addplot [semithick, color3, dashed]
table {%
0 -0.07
15 -0.14
30 -0.42
45 -1.09
60 -2.1
75 -3.02
90 -3.35
105 -3.59
120 -3.43
135 -3.24
150 -3.25
165 -3.42
180 -3.32
};
\addplot [very thick, black]
table {%
0 -2.30258509299405
10 -2.30258509299405
20 -2.30258509299405
30 -2.30258509299405
40 -2.30258509299405
50 -2.30258509299405
60 -2.30258509299405
70 -2.30258509299405
80 -2.30258509299405
90 -2.30258509299405
100 -2.30258509299405
110 -2.30258509299405
120 -2.30258509299405
130 -2.30258509299405
140 -2.30258509299405
150 -2.30258509299405
160 -2.30258509299405
170 -2.30258509299405
180 -2.30258509299405
};
\end{axis}

\end{tikzpicture}


==> figures/figure_MNIST_index_set_index90_llh.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}
\definecolor{color3}{rgb}{0.8,0.6,0.7}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Angle \textdegree}},
xmin=0, xmax=180,
xtick style={color=black},
xtick={0, 45, 90, 135, 180},
y grid style={white!69.0196078431373!black},
% ylabel={\footnotesize{Log-Likelihood}},
ymin=-8, ymax=0,
ytick style={color=black},
ytick style={color=black},
title style={yshift=-1.5ex},
title={\footnotesize{+ 90\textdegree{} aug.}}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.0921041760817644)
--(axis cs:0,-0.121282297426555)
--(axis cs:10,-0.225284359055895)
--(axis cs:20,-0.573968257441021)
--(axis cs:30,-1.41580794752574)
--(axis cs:40,-2.63600001377806)
--(axis cs:50,-4.05958104542212)
--(axis cs:60,-5.35285582008767)
--(axis cs:70,-6.4059724727141)
--(axis cs:80,-7.23991101057214)
--(axis cs:90,-7.77148405740686)
--(axis cs:100,-7.91970358393496)
--(axis cs:110,-7.8843560237077)
--(axis cs:120,-7.49104918486984)
--(axis cs:130,-7.11182855928356)
--(axis cs:140,-6.84043059615274)
--(axis cs:150,-6.62575037862236)
--(axis cs:160,-6.55140698289496)
--(axis cs:170,-6.45349910910317)
--(axis cs:180,-6.42145456536556)
--(axis cs:180,-5.57124776926773)
--(axis cs:180,-5.57124776926773)
--(axis cs:170,-5.81031746741337)
--(axis cs:160,-5.77449944499677)
--(axis cs:150,-5.78165405005994)
--(axis cs:140,-5.87212181523429)
--(axis cs:130,-6.03251265309304)
--(axis cs:120,-6.41416868645625)
--(axis cs:110,-6.65475792726181)
--(axis cs:100,-6.75669901012985)
--(axis cs:90,-6.6765389293309)
--(axis cs:80,-6.34474151021324)
--(axis cs:70,-5.68884351225876)
--(axis cs:60,-4.75636562765362)
--(axis cs:50,-3.53727512232195)
--(axis cs:40,-2.08700060430999)
--(axis cs:30,-0.98146793560613)
--(axis cs:20,-0.376781443284807)
--(axis cs:10,-0.17194380712976)
--(axis cs:0,-0.0921041760817644)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.096693170215545)
--(axis cs:0,-0.112984441078685)
--(axis cs:10,-0.206387787292578)
--(axis cs:20,-0.485586348439909)
--(axis cs:30,-1.10172261061345)
--(axis cs:40,-1.86950030130413)
--(axis cs:50,-2.56497716247052)
--(axis cs:60,-3.02520577353729)
--(axis cs:70,-3.36829068933661)
--(axis cs:80,-3.55120079393184)
--(axis cs:90,-3.67002919179746)
--(axis cs:100,-3.70710716627759)
--(axis cs:110,-3.8122788233192)
--(axis cs:120,-3.95624331589764)
--(axis cs:130,-4.15448285653145)
--(axis cs:140,-4.48792658722014)
--(axis cs:150,-4.79081416415453)
--(axis cs:160,-5.10864838528697)
--(axis cs:170,-5.31930029932303)
--(axis cs:180,-5.29498631564181)
--(axis cs:180,-4.77017402449731)
--(axis cs:180,-4.77017402449731)
--(axis cs:170,-4.98094502954637)
--(axis cs:160,-4.7247142773143)
--(axis cs:150,-4.3378139134963)
--(axis cs:140,-3.93529991746279)
--(axis cs:130,-3.54313888847069)
--(axis cs:120,-3.36057287594012)
--(axis cs:110,-3.15839224336199)
--(axis cs:100,-2.94377341921109)
--(axis cs:90,-2.83284985247015)
--(axis cs:80,-2.76351773229624)
--(axis cs:70,-2.72721707718442)
--(axis cs:60,-2.61583094303228)
--(axis cs:50,-2.1948756748634)
--(axis cs:40,-1.47922510191475)
--(axis cs:30,-0.831901226196309)
--(axis cs:20,-0.380959545717588)
--(axis cs:10,-0.171449666589149)
--(axis cs:0,-0.096693170215545)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.135313521508888)
--(axis cs:0,-0.168933596326089)
--(axis cs:10,-0.260306579972418)
--(axis cs:20,-0.458656297813057)
--(axis cs:30,-0.940555963982023)
--(axis cs:40,-1.65369035813009)
--(axis cs:50,-2.4862910636354)
--(axis cs:60,-3.22170371367416)
--(axis cs:70,-3.73307293166623)
--(axis cs:80,-4.16699075101159)
--(axis cs:90,-4.48152688634025)
--(axis cs:100,-4.60069940297784)
--(axis cs:110,-4.62602905166724)
--(axis cs:120,-4.44295299552163)
--(axis cs:130,-4.26914507129856)
--(axis cs:140,-4.21037807934787)
--(axis cs:150,-4.19896463044406)
--(axis cs:160,-4.29750454081391)
--(axis cs:170,-4.38015650393024)
--(axis cs:180,-4.43823375757912)
--(axis cs:180,-3.94036030746321)
--(axis cs:180,-3.94036030746321)
--(axis cs:170,-3.91707451644184)
--(axis cs:160,-3.77541262418755)
--(axis cs:150,-3.5312009237576)
--(axis cs:140,-3.48190732169923)
--(axis cs:130,-3.60076140277301)
--(axis cs:120,-3.85725699046699)
--(axis cs:110,-4.01139187936982)
--(axis cs:100,-3.96288895114421)
--(axis cs:90,-3.85372655287169)
--(axis cs:80,-3.59883236215839)
--(axis cs:70,-3.19740610703335)
--(axis cs:60,-2.71332682379669)
--(axis cs:50,-2.07000734960689)
--(axis cs:40,-1.3515157361493)
--(axis cs:30,-0.8099026397035)
--(axis cs:20,-0.399488004671068)
--(axis cs:10,-0.203304245279682)
--(axis cs:0,-0.135313521508888)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.145722748103915)
--(axis cs:0,-0.19064106545492)
--(axis cs:10,-0.280410580554337)
--(axis cs:20,-0.514598636934629)
--(axis cs:30,-0.948714967697373)
--(axis cs:40,-1.50872474025456)
--(axis cs:50,-2.1189032960285)
--(axis cs:60,-2.55249198994839)
--(axis cs:70,-2.86392251993728)
--(axis cs:80,-2.98132678456917)
--(axis cs:90,-3.06656388625597)
--(axis cs:100,-3.06133659803373)
--(axis cs:110,-3.1058234508964)
--(axis cs:120,-3.08400784654566)
--(axis cs:130,-3.04502005863287)
--(axis cs:140,-3.12860412484532)
--(axis cs:150,-3.28993840692271)
--(axis cs:160,-3.58182213973833)
--(axis cs:170,-3.76009500624248)
--(axis cs:180,-3.80503057882757)
--(axis cs:180,-3.46428868762727)
--(axis cs:180,-3.46428868762727)
--(axis cs:170,-3.40997746021955)
--(axis cs:160,-3.20452784373157)
--(axis cs:150,-2.97251895408849)
--(axis cs:140,-2.82348044681034)
--(axis cs:130,-2.74448484199058)
--(axis cs:120,-2.70444947979876)
--(axis cs:110,-2.64504181318154)
--(axis cs:100,-2.61334790808138)
--(axis cs:90,-2.58015803677295)
--(axis cs:80,-2.5296742653366)
--(axis cs:70,-2.42583231972676)
--(axis cs:60,-2.24128464834188)
--(axis cs:50,-1.89693673148983)
--(axis cs:40,-1.39413530774434)
--(axis cs:30,-0.87392655854203)
--(axis cs:20,-0.44659878152304)
--(axis cs:10,-0.222476635367784)
--(axis cs:0,-0.145722748103915)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.0642866292240556)
--(axis cs:0,-0.0692553540837018)
--(axis cs:10,-0.125056948745105)
--(axis cs:20,-0.315072359691137)
--(axis cs:30,-0.782589928757004)
--(axis cs:40,-1.60197883845562)
--(axis cs:50,-2.74271951436529)
--(axis cs:60,-3.8466573567317)
--(axis cs:70,-4.79476153228323)
--(axis cs:80,-5.55875280355648)
--(axis cs:90,-6.06557986680737)
--(axis cs:100,-6.27346998031115)
--(axis cs:110,-6.23220093060418)
--(axis cs:120,-6.03915945470654)
--(axis cs:130,-5.67641202627272)
--(axis cs:140,-5.46140902886614)
--(axis cs:150,-5.32911122752324)
--(axis cs:160,-5.36847516487092)
--(axis cs:170,-5.46947662534611)
--(axis cs:180,-5.38729893231663)
--(axis cs:180,-5.12072266433656)
--(axis cs:180,-5.12072266433656)
--(axis cs:170,-5.2695437923408)
--(axis cs:160,-5.24997766952193)
--(axis cs:150,-5.02617934933535)
--(axis cs:140,-5.01057278324499)
--(axis cs:130,-5.07010263900901)
--(axis cs:120,-5.31628806385826)
--(axis cs:110,-5.4871731508643)
--(axis cs:100,-5.51943316125205)
--(axis cs:90,-5.46658275502156)
--(axis cs:80,-5.07036141828442)
--(axis cs:70,-4.25205356238601)
--(axis cs:60,-3.3533141759708)
--(axis cs:50,-2.37165463758434)
--(axis cs:40,-1.3882508167148)
--(axis cs:30,-0.672036808034336)
--(axis cs:20,-0.258320932906438)
--(axis cs:10,-0.114623324220827)
--(axis cs:0,-0.0642866292240556)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.0708992660342516)
--(axis cs:0,-0.0780724995846889)
--(axis cs:10,-0.138283152683103)
--(axis cs:20,-0.325983323044906)
--(axis cs:30,-0.740100688664947)
--(axis cs:40,-1.3179339545915)
--(axis cs:50,-1.93316918062902)
--(axis cs:60,-2.3991972321817)
--(axis cs:70,-2.71865386909101)
--(axis cs:80,-2.88793406531582)
--(axis cs:90,-3.0089749716306)
--(axis cs:100,-3.09670219720215)
--(axis cs:110,-3.1798616677019)
--(axis cs:120,-3.26897026667381)
--(axis cs:130,-3.405964128013)
--(axis cs:140,-3.72029481097642)
--(axis cs:150,-4.07554359280788)
--(axis cs:160,-4.43293526692525)
--(axis cs:170,-4.67452069369502)
--(axis cs:180,-4.52176833222809)
--(axis cs:180,-4.08717768885224)
--(axis cs:180,-4.08717768885224)
--(axis cs:170,-4.17076024881767)
--(axis cs:160,-3.94558912192885)
--(axis cs:150,-3.66806269631182)
--(axis cs:140,-3.42830303210989)
--(axis cs:130,-3.22235217043043)
--(axis cs:120,-3.10299797863476)
--(axis cs:110,-2.99281497239388)
--(axis cs:100,-2.86437853767699)
--(axis cs:90,-2.78498228083288)
--(axis cs:80,-2.63267811376442)
--(axis cs:70,-2.43070478773061)
--(axis cs:60,-2.16396664652032)
--(axis cs:50,-1.75625322630162)
--(axis cs:40,-1.18459518156355)
--(axis cs:30,-0.660576234209036)
--(axis cs:20,-0.281858914923078)
--(axis cs:10,-0.125996251410121)
--(axis cs:0,-0.0708992660342516)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.05)
--(axis cs:0,-0.09)
--(axis cs:15,-0.18)
--(axis cs:30,-0.5)
--(axis cs:45,-1.15)
--(axis cs:60,-2.16)
--(axis cs:75,-3.16)
--(axis cs:90,-3.61)
--(axis cs:105,-3.69)
--(axis cs:120,-3.57)
--(axis cs:135,-3.36)
--(axis cs:150,-3.35)
--(axis cs:165,-3.66)
--(axis cs:180,-3.58)
--(axis cs:180,-3.06)
--(axis cs:180,-3.06)
--(axis cs:165,-3.18)
--(axis cs:150,-3.15)
--(axis cs:135,-3.12)
--(axis cs:120,-3.29)
--(axis cs:105,-3.49)
--(axis cs:90,-3.09)
--(axis cs:75,-2.88)
--(axis cs:60,-2.04)
--(axis cs:45,-1.03)
--(axis cs:30,-0.34)
--(axis cs:15,-0.1)
--(axis cs:0,-0.05)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 -0.10669323675416
10 -0.198614083092827
20 -0.475374850362914
30 -1.19863794156593
40 -2.36150030904403
50 -3.79842808387204
60 -5.05461072387064
70 -6.04740799248643
80 -6.79232626039269
90 -7.22401149336888
100 -7.3382012970324
110 -7.26955697548476
120 -6.95260893566304
130 -6.5721706061883
140 -6.35627620569351
150 -6.20370221434115
160 -6.16295321394587
170 -6.13190828825827
180 -5.99635116731664
};
\addplot [semithick, color0]
table {%
0 -0.104838805647115
10 -0.188918726940864
20 -0.433272947078749
30 -0.966811918404879
40 -1.67436270160944
50 -2.37992641866696
60 -2.82051835828478
70 -3.04775388326051
80 -3.15735926311404
90 -3.25143952213381
100 -3.32544029274434
110 -3.4853355333406
120 -3.65840809591888
130 -3.84881087250107
140 -4.21161325234146
150 -4.56431403882542
160 -4.91668133130063
170 -5.1501226644347
180 -5.03258017006956
};
\addplot [semithick, color1, dashed]
table {%
0 -0.152123558917489
10 -0.23180541262605
20 -0.429072151242062
30 -0.875229301842761
40 -1.50260304713969
50 -2.27814920662115
60 -2.96751526873542
70 -3.46523951934979
80 -3.88291155658499
90 -4.16762671960597
100 -4.28179417706103
110 -4.31871046551853
120 -4.15010499299431
130 -3.93495323703578
140 -3.84614270052355
150 -3.86508277710083
160 -4.03645858250073
170 -4.14861551018604
180 -4.18929703252116
};
\addplot [semithick, color1]
table {%
0 -0.168181906779418
10 -0.251443607961061
20 -0.480598709228835
30 -0.911320763119701
40 -1.45143002399945
50 -2.00792001375917
60 -2.39688831914513
70 -2.64487741983202
80 -2.75550052495289
90 -2.82336096151446
100 -2.83734225305756
110 -2.87543263203897
120 -2.89422866317221
130 -2.89475245031173
140 -2.97604228582783
150 -3.1312286805056
160 -3.39317499173495
170 -3.58503623323101
180 -3.63465963322742
};
\addplot [semithick, color2, dashed]
table {%
0 -0.0667709916538787
10 -0.119840136482966
20 -0.286696646298788
30 -0.72731336839567
40 -1.49511482758521
50 -2.55718707597481
60 -3.59998576635125
70 -4.52340754733462
80 -5.31455711092045
90 -5.76608131091446
100 -5.8964515707816
110 -5.85968704073424
120 -5.6777237592824
130 -5.37325733264087
140 -5.23599090605557
150 -5.1776452884293
160 -5.30922641719643
170 -5.36951020884345
180 -5.2540107983266
};
\addplot [semithick, color2]
table {%
0 -0.0744858828094703
10 -0.132139702046612
20 -0.303921118983992
30 -0.700338461436992
40 -1.25126456807753
50 -1.84471120346532
60 -2.28158193935101
70 -2.57467932841081
80 -2.76030608954012
90 -2.89697862623174
100 -2.98054036743957
110 -3.08633832004789
120 -3.18598412265428
130 -3.31415814922171
140 -3.57429892154315
150 -3.87180314455985
160 -4.18926219442705
170 -4.42264047125635
180 -4.30447301054017
};
\addplot [semithick, color3, dashed]
table {%
0 -0.07
15 -0.14
30 -0.42
45 -1.09
60 -2.1
75 -3.02
90 -3.35
105 -3.59
120 -3.43
135 -3.24
150 -3.25
165 -3.42
180 -3.32
};
\addplot [very thick, black]
table {%
0 -2.30258509299405
10 -2.30258509299405
20 -2.30258509299405
30 -2.30258509299405
40 -2.30258509299405
50 -2.30258509299405
60 -2.30258509299405
70 -2.30258509299405
80 -2.30258509299405
90 -2.30258509299405
100 -2.30258509299405
110 -2.30258509299405
120 -2.30258509299405
130 -2.30258509299405
140 -2.30258509299405
150 -2.30258509299405
160 -2.30258509299405
170 -2.30258509299405
180 -2.30258509299405
};
\end{axis}

\end{tikzpicture}


==> figures/figure_MNIST_index_set_llh.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}
\definecolor{color3}{rgb}{0.8,0.6,0.7}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Angle \textdegree}},
xmin=0, xmax=180,
xtick style={color=black},
xtick={0, 45, 90, 135, 180},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Log-Likelihood}},
ymin=-8, ymax=0,
ytick style={color=black},
ytick style={color=black},
title style={yshift=-1.5ex},
title={\footnotesize{Training Data Only}}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.0921041760817644)
--(axis cs:0,-0.121282297426555)
--(axis cs:10,-0.225284359055895)
--(axis cs:20,-0.573968257441021)
--(axis cs:30,-1.41580794752574)
--(axis cs:40,-2.63600001377806)
--(axis cs:50,-4.05958104542212)
--(axis cs:60,-5.35285582008767)
--(axis cs:70,-6.4059724727141)
--(axis cs:80,-7.23991101057214)
--(axis cs:90,-7.77148405740686)
--(axis cs:100,-7.91970358393496)
--(axis cs:110,-7.8843560237077)
--(axis cs:120,-7.49104918486984)
--(axis cs:130,-7.11182855928356)
--(axis cs:140,-6.84043059615274)
--(axis cs:150,-6.62575037862236)
--(axis cs:160,-6.55140698289496)
--(axis cs:170,-6.45349910910317)
--(axis cs:180,-6.42145456536556)
--(axis cs:180,-5.57124776926773)
--(axis cs:180,-5.57124776926773)
--(axis cs:170,-5.81031746741337)
--(axis cs:160,-5.77449944499677)
--(axis cs:150,-5.78165405005994)
--(axis cs:140,-5.87212181523429)
--(axis cs:130,-6.03251265309304)
--(axis cs:120,-6.41416868645625)
--(axis cs:110,-6.65475792726181)
--(axis cs:100,-6.75669901012985)
--(axis cs:90,-6.6765389293309)
--(axis cs:80,-6.34474151021324)
--(axis cs:70,-5.68884351225876)
--(axis cs:60,-4.75636562765362)
--(axis cs:50,-3.53727512232195)
--(axis cs:40,-2.08700060430999)
--(axis cs:30,-0.98146793560613)
--(axis cs:20,-0.376781443284807)
--(axis cs:10,-0.17194380712976)
--(axis cs:0,-0.0921041760817644)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.119157974658378)
--(axis cs:0,-0.143807579966246)
--(axis cs:10,-0.225008818875568)
--(axis cs:20,-0.441712731232881)
--(axis cs:30,-0.949720479343289)
--(axis cs:40,-1.6696665188757)
--(axis cs:50,-2.52037238958966)
--(axis cs:60,-3.23034326993554)
--(axis cs:70,-3.88848701473202)
--(axis cs:80,-4.37405880427691)
--(axis cs:90,-4.63479153781379)
--(axis cs:100,-4.69677724097694)
--(axis cs:110,-4.5966440259361)
--(axis cs:120,-4.40279602536217)
--(axis cs:130,-4.15969353734748)
--(axis cs:140,-4.01668766714319)
--(axis cs:150,-3.95358566430658)
--(axis cs:160,-3.84778061149202)
--(axis cs:170,-3.85569026397728)
--(axis cs:180,-3.76692544930937)
--(axis cs:180,-3.23678236130803)
--(axis cs:180,-3.23678236130803)
--(axis cs:170,-3.36417859127079)
--(axis cs:160,-3.40558870331011)
--(axis cs:150,-3.40657659530307)
--(axis cs:140,-3.54099125791876)
--(axis cs:130,-3.58290031398722)
--(axis cs:120,-3.70489663350764)
--(axis cs:110,-3.72157417674714)
--(axis cs:100,-3.65398673803342)
--(axis cs:90,-3.64063497994842)
--(axis cs:80,-3.50613370840579)
--(axis cs:70,-3.19251273622154)
--(axis cs:60,-2.81726073190171)
--(axis cs:50,-2.16665142818541)
--(axis cs:40,-1.38125429713898)
--(axis cs:30,-0.736164566365433)
--(axis cs:20,-0.343849730901168)
--(axis cs:10,-0.177703836036462)
--(axis cs:0,-0.119157974658378)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.135313521508888)
--(axis cs:0,-0.168933596326089)
--(axis cs:10,-0.260306579972418)
--(axis cs:20,-0.458656297813057)
--(axis cs:30,-0.940555963982023)
--(axis cs:40,-1.65369035813009)
--(axis cs:50,-2.4862910636354)
--(axis cs:60,-3.22170371367416)
--(axis cs:70,-3.73307293166623)
--(axis cs:80,-4.16699075101159)
--(axis cs:90,-4.48152688634025)
--(axis cs:100,-4.60069940297784)
--(axis cs:110,-4.62602905166724)
--(axis cs:120,-4.44295299552163)
--(axis cs:130,-4.26914507129856)
--(axis cs:140,-4.21037807934787)
--(axis cs:150,-4.19896463044406)
--(axis cs:160,-4.29750454081391)
--(axis cs:170,-4.38015650393024)
--(axis cs:180,-4.43823375757912)
--(axis cs:180,-3.94036030746321)
--(axis cs:180,-3.94036030746321)
--(axis cs:170,-3.91707451644184)
--(axis cs:160,-3.77541262418755)
--(axis cs:150,-3.5312009237576)
--(axis cs:140,-3.48190732169923)
--(axis cs:130,-3.60076140277301)
--(axis cs:120,-3.85725699046699)
--(axis cs:110,-4.01139187936982)
--(axis cs:100,-3.96288895114421)
--(axis cs:90,-3.85372655287169)
--(axis cs:80,-3.59883236215839)
--(axis cs:70,-3.19740610703335)
--(axis cs:60,-2.71332682379669)
--(axis cs:50,-2.07000734960689)
--(axis cs:40,-1.3515157361493)
--(axis cs:30,-0.8099026397035)
--(axis cs:20,-0.399488004671068)
--(axis cs:10,-0.203304245279682)
--(axis cs:0,-0.135313521508888)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.183090674670118)
--(axis cs:0,-0.221445430590116)
--(axis cs:10,-0.316494047364902)
--(axis cs:20,-0.548473762824268)
--(axis cs:30,-1.01498344957276)
--(axis cs:40,-1.59411472323994)
--(axis cs:50,-2.20499362703897)
--(axis cs:60,-2.6337812430492)
--(axis cs:70,-2.92486541393333)
--(axis cs:80,-3.20345212451586)
--(axis cs:90,-3.43237795339826)
--(axis cs:100,-3.50172004331563)
--(axis cs:110,-3.51591988955362)
--(axis cs:120,-3.33490339697782)
--(axis cs:130,-3.1362339972572)
--(axis cs:140,-3.05525484659154)
--(axis cs:150,-3.03345442424805)
--(axis cs:160,-3.06738824224913)
--(axis cs:170,-3.08344586743387)
--(axis cs:180,-3.05515581470689)
--(axis cs:180,-2.89685106893293)
--(axis cs:180,-2.89685106893293)
--(axis cs:170,-2.91353188663755)
--(axis cs:160,-2.86521624222369)
--(axis cs:150,-2.78947834424891)
--(axis cs:140,-2.8242515758825)
--(axis cs:130,-2.91400065447714)
--(axis cs:120,-3.01250703834513)
--(axis cs:110,-3.05027691703215)
--(axis cs:100,-3.00646714387505)
--(axis cs:90,-2.96560848712176)
--(axis cs:80,-2.88530073867355)
--(axis cs:70,-2.69204610989915)
--(axis cs:60,-2.3746649622045)
--(axis cs:50,-1.91910980390174)
--(axis cs:40,-1.32247557293885)
--(axis cs:30,-0.798008760698079)
--(axis cs:20,-0.420911327464219)
--(axis cs:10,-0.252678973184566)
--(axis cs:0,-0.183090674670118)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.0642866292240556)
--(axis cs:0,-0.0692553540837018)
--(axis cs:10,-0.125056948745105)
--(axis cs:20,-0.315072359691137)
--(axis cs:30,-0.782589928757004)
--(axis cs:40,-1.60197883845562)
--(axis cs:50,-2.74271951436529)
--(axis cs:60,-3.8466573567317)
--(axis cs:70,-4.79476153228323)
--(axis cs:80,-5.55875280355648)
--(axis cs:90,-6.06557986680737)
--(axis cs:100,-6.27346998031115)
--(axis cs:110,-6.23220093060418)
--(axis cs:120,-6.03915945470654)
--(axis cs:130,-5.67641202627272)
--(axis cs:140,-5.46140902886614)
--(axis cs:150,-5.32911122752324)
--(axis cs:160,-5.36847516487092)
--(axis cs:170,-5.46947662534611)
--(axis cs:180,-5.38729893231663)
--(axis cs:180,-5.12072266433656)
--(axis cs:180,-5.12072266433656)
--(axis cs:170,-5.2695437923408)
--(axis cs:160,-5.24997766952193)
--(axis cs:150,-5.02617934933535)
--(axis cs:140,-5.01057278324499)
--(axis cs:130,-5.07010263900901)
--(axis cs:120,-5.31628806385826)
--(axis cs:110,-5.4871731508643)
--(axis cs:100,-5.51943316125205)
--(axis cs:90,-5.46658275502156)
--(axis cs:80,-5.07036141828442)
--(axis cs:70,-4.25205356238601)
--(axis cs:60,-3.3533141759708)
--(axis cs:50,-2.37165463758434)
--(axis cs:40,-1.3882508167148)
--(axis cs:30,-0.672036808034336)
--(axis cs:20,-0.258320932906438)
--(axis cs:10,-0.114623324220827)
--(axis cs:0,-0.0642866292240556)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.107246529149257)
--(axis cs:0,-0.115647679888814)
--(axis cs:10,-0.179512911517651)
--(axis cs:20,-0.340425451893126)
--(axis cs:30,-0.704777014354105)
--(axis cs:40,-1.24947666014962)
--(axis cs:50,-1.92085865526479)
--(axis cs:60,-2.51572306786482)
--(axis cs:70,-3.02998908772318)
--(axis cs:80,-3.40923670641191)
--(axis cs:90,-3.64113143591586)
--(axis cs:100,-3.72034661445053)
--(axis cs:110,-3.71809771905736)
--(axis cs:120,-3.62090884905798)
--(axis cs:130,-3.42473653091292)
--(axis cs:140,-3.31341991673925)
--(axis cs:150,-3.26711082157434)
--(axis cs:160,-3.31907153003103)
--(axis cs:170,-3.37732403957218)
--(axis cs:180,-3.2966539018051)
--(axis cs:180,-3.01559957592031)
--(axis cs:180,-3.01559957592031)
--(axis cs:170,-3.08880504280617)
--(axis cs:160,-3.10106912474557)
--(axis cs:150,-3.07755407127864)
--(axis cs:140,-3.12511629340371)
--(axis cs:130,-3.16127187878251)
--(axis cs:120,-3.31213303305127)
--(axis cs:110,-3.42463202488411)
--(axis cs:100,-3.4181797810134)
--(axis cs:90,-3.34806775427204)
--(axis cs:80,-3.12437272974941)
--(axis cs:70,-2.74719738203156)
--(axis cs:60,-2.33699338595672)
--(axis cs:50,-1.77756658426988)
--(axis cs:40,-1.14136401213292)
--(axis cs:30,-0.638456060407562)
--(axis cs:20,-0.304991817926374)
--(axis cs:10,-0.164358839241384)
--(axis cs:0,-0.107246529149257)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.05)
--(axis cs:0,-0.09)
--(axis cs:15,-0.18)
--(axis cs:30,-0.5)
--(axis cs:45,-1.15)
--(axis cs:60,-2.16)
--(axis cs:75,-3.16)
--(axis cs:90,-3.61)
--(axis cs:105,-3.69)
--(axis cs:120,-3.57)
--(axis cs:135,-3.36)
--(axis cs:150,-3.35)
--(axis cs:165,-3.66)
--(axis cs:180,-3.58)
--(axis cs:180,-3.06)
--(axis cs:180,-3.06)
--(axis cs:165,-3.18)
--(axis cs:150,-3.15)
--(axis cs:135,-3.12)
--(axis cs:120,-3.29)
--(axis cs:105,-3.49)
--(axis cs:90,-3.09)
--(axis cs:75,-2.88)
--(axis cs:60,-2.04)
--(axis cs:45,-1.03)
--(axis cs:30,-0.34)
--(axis cs:15,-0.1)
--(axis cs:0,-0.05)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 -0.10669323675416
10 -0.198614083092827
20 -0.475374850362914
30 -1.19863794156593
40 -2.36150030904403
50 -3.79842808387204
60 -5.05461072387064
70 -6.04740799248643
80 -6.79232626039269
90 -7.22401149336888
100 -7.3382012970324
110 -7.26955697548476
120 -6.95260893566304
130 -6.5721706061883
140 -6.35627620569351
150 -6.20370221434115
160 -6.16295321394587
170 -6.13190828825827
180 -5.99635116731664
};
\addplot [semithick, color0]
table {%
0 -0.131482777312312
10 -0.201356327456015
20 -0.392781231067025
30 -0.842942522854361
40 -1.52546040800734
50 -2.34351190888753
60 -3.02380200091863
70 -3.54049987547678
80 -3.94009625634135
90 -4.1377132588811
100 -4.17538198950518
110 -4.15910910134162
120 -4.05384632943491
130 -3.87129692566735
140 -3.77883946253098
150 -3.68008112980482
160 -3.62668465740107
170 -3.60993442762404
180 -3.5018539053087
};
\addplot [semithick, color1, dashed]
table {%
0 -0.152123558917489
10 -0.23180541262605
20 -0.429072151242062
30 -0.875229301842761
40 -1.50260304713969
50 -2.27814920662115
60 -2.96751526873542
70 -3.46523951934979
80 -3.88291155658499
90 -4.16762671960597
100 -4.28179417706103
110 -4.31871046551853
120 -4.15010499299431
130 -3.93495323703578
140 -3.84614270052355
150 -3.86508277710083
160 -4.03645858250073
170 -4.14861551018604
180 -4.18929703252116
};
\addplot [semithick, color1]
table {%
0 -0.202268052630117
10 -0.284586510274734
20 -0.484692545144244
30 -0.906496105135418
40 -1.45829514808939
50 -2.06205171547036
60 -2.50422310262685
70 -2.80845576191624
80 -3.04437643159471
90 -3.19899322026001
100 -3.25409359359534
110 -3.28309840329289
120 -3.17370521766148
130 -3.02511732586717
140 -2.93975321123702
150 -2.91146638424848
160 -2.96630224223641
170 -2.99848887703571
180 -2.97600344181991
};
\addplot [semithick, color2, dashed]
table {%
0 -0.0667709916538787
10 -0.119840136482966
20 -0.286696646298788
30 -0.72731336839567
40 -1.49511482758521
50 -2.55718707597481
60 -3.59998576635125
70 -4.52340754733462
80 -5.31455711092045
90 -5.76608131091446
100 -5.8964515707816
110 -5.85968704073424
120 -5.6777237592824
130 -5.37325733264087
140 -5.23599090605557
150 -5.1776452884293
160 -5.30922641719643
170 -5.36951020884345
180 -5.2540107983266
};
\addplot [semithick, color2]
table {%
0 -0.111447104519035
10 -0.171935875379518
20 -0.32270863490975
30 -0.671616537380834
40 -1.19542033614127
50 -1.84921261976733
60 -2.42635822691077
70 -2.88859323487737
80 -3.26680471808066
90 -3.49459959509395
100 -3.56926319773197
110 -3.57136487197074
120 -3.46652094105462
130 -3.29300420484772
140 -3.21926810507148
150 -3.17233244642649
160 -3.2100703273883
170 -3.23306454118917
180 -3.1561267388627
};
\addplot [semithick, color3, dashed]
table {%
0 -0.07
15 -0.14
30 -0.42
45 -1.09
60 -2.1
75 -3.02
90 -3.35
105 -3.59
120 -3.43
135 -3.24
150 -3.25
165 -3.42
180 -3.32
};
\addplot [very thick, black]
table {%
0 -2.30258509299405
10 -2.30258509299405
20 -2.30258509299405
30 -2.30258509299405
40 -2.30258509299405
50 -2.30258509299405
60 -2.30258509299405
70 -2.30258509299405
80 -2.30258509299405
90 -2.30258509299405
100 -2.30258509299405
110 -2.30258509299405
120 -2.30258509299405
130 -2.30258509299405
140 -2.30258509299405
150 -2.30258509299405
160 -2.30258509299405
170 -2.30258509299405
180 -2.30258509299405
};
\end{axis}

\end{tikzpicture}


==> figures/figure_MNIST_legend.tex <==
\begin{tikzpicture}

% argument #1: any options
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}
\definecolor{color3}{rgb}{0.8,0.6,0.7}

\begin{customlegend}[legend entries={MAP, MAP fVI, MC Dropout, MC Dropout fVI, Ensemble, Ensemble fVI, Subnetwork, Uniform prior}, legend columns={1}, legend cell align=left, legend style={draw=none, font=\footnotesize, column sep=.2cm}]
\addlegendimage{color0,semithick,dashed}
\addlegendimage{color0,semithick}
\addlegendimage{color1,semithick,dashed}
\addlegendimage{color1,semithick}
\addlegendimage{color2,semithick,dashed}
\addlegendimage{color2,semithick}
\addlegendimage{color3,semithick,dashed}
\addlegendimage{black,very thick}
\end{customlegend}
\end{tikzpicture}


==> figures/figure_MNIST_legend_horizontal.tex <==
\begin{tikzpicture}

% argument #1: any options
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}
\definecolor{color3}{rgb}{0.8,0.6,0.7}

\begin{customlegend}[legend entries={MAP, MC Dropout, Ensemble, Subnetwork, MAP fVI, MC Dropout fVI, Ensemble fVI}, legend columns={4}, legend cell align=left, legend style={draw=none, font=\footnotesize, column sep=.2cm}]
\addlegendimage{color0,semithick,dashed}
\addlegendimage{color1,semithick,dashed}
\addlegendimage{color2,semithick,dashed}
\addlegendimage{color3,semithick,dashed}
\addlegendimage{color0,semithick}
\addlegendimage{color1,semithick}
\addlegendimage{color2,semithick}
\end{customlegend}
\end{tikzpicture}


==> figures/figure_MNIST_rotated_acc.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}
\definecolor{color3}{rgb}{0.8,0.6,0.7}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Angle \textdegree}},
xmin=0, xmax=180,
xtick style={color=black},
xtick={0, 45, 90, 135, 180},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Accuracy}},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,97.1950761656937)
--(axis cs:0,96.4489256043258)
--(axis cs:10,93.2325561755879)
--(axis cs:20,84.4596632166626)
--(axis cs:30,66.7810301058344)
--(axis cs:40,48.2761417690891)
--(axis cs:50,32.7322097946583)
--(axis cs:60,22.3050240622584)
--(axis cs:70,16.1391216744344)
--(axis cs:80,12.8884786434315)
--(axis cs:90,9.87957685807166)
--(axis cs:100,8.49773639180045)
--(axis cs:110,8.5594587956705)
--(axis cs:120,12.0170416213529)
--(axis cs:130,14.2026430261729)
--(axis cs:140,15.5231304454963)
--(axis cs:150,18.8829007515236)
--(axis cs:160,20.9916585758886)
--(axis cs:170,23.2668434310368)
--(axis cs:180,24.9888427099066)
--(axis cs:180,32.1751572290582)
--(axis cs:180,32.1751572290582)
--(axis cs:170,30.6311561417171)
--(axis cs:160,29.1183416529932)
--(axis cs:150,25.8310991874412)
--(axis cs:140,22.5868694019159)
--(axis cs:130,19.6353568899038)
--(axis cs:120,16.1689582489474)
--(axis cs:110,14.7685412729941)
--(axis cs:100,15.0362636234583)
--(axis cs:90,15.7444231190402)
--(axis cs:80,17.1355209522106)
--(axis cs:70,21.0608775626262)
--(axis cs:60,28.0649756325658)
--(axis cs:50,39.337789900166)
--(axis cs:40,57.9358577426296)
--(axis cs:30,76.4149690396734)
--(axis cs:20,89.8883363560913)
--(axis cs:10,95.1394439464824)
--(axis cs:0,97.1950761656937)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,97.4050870232712)
--(axis cs:0,96.7709124274124)
--(axis cs:10,94.1621164806204)
--(axis cs:20,86.485504995227)
--(axis cs:30,70.2854999164434)
--(axis cs:40,50.6853725036383)
--(axis cs:50,33.472663644435)
--(axis cs:60,22.3312956574629)
--(axis cs:70,15.2411258094992)
--(axis cs:80,11.7823107522041)
--(axis cs:90,10.327858628284)
--(axis cs:100,10.4890150651692)
--(axis cs:110,11.5775700384578)
--(axis cs:120,14.031873713133)
--(axis cs:130,16.1103398905241)
--(axis cs:140,17.1258285847893)
--(axis cs:150,19.0387609476403)
--(axis cs:160,22.3706670105987)
--(axis cs:170,24.686111809822)
--(axis cs:180,26.2972918958796)
--(axis cs:180,31.5587082414496)
--(axis cs:180,31.5587082414496)
--(axis cs:170,30.1518882969895)
--(axis cs:160,28.1393332182831)
--(axis cs:150,25.8692388539954)
--(axis cs:140,22.5141715677985)
--(axis cs:130,19.7756601705111)
--(axis cs:120,16.7221261876848)
--(axis cs:110,15.0844296639958)
--(axis cs:100,15.5609847440959)
--(axis cs:90,16.3421412572751)
--(axis cs:80,17.6656895834893)
--(axis cs:70,20.5728741294657)
--(axis cs:60,26.7887036558916)
--(axis cs:50,38.5773371185044)
--(axis cs:40,57.9486271301507)
--(axis cs:30,76.7824993511347)
--(axis cs:20,90.5404944554566)
--(axis cs:10,95.863886021821)
--(axis cs:0,97.4050870232712)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,96.5780747082384)
--(axis cs:0,95.8919249865858)
--(axis cs:10,92.5977833663348)
--(axis cs:20,85.7648723737543)
--(axis cs:30,69.2668407605001)
--(axis cs:40,49.429928678596)
--(axis cs:50,32.0152450060147)
--(axis cs:60,21.8366331156455)
--(axis cs:70,17.2410952603042)
--(axis cs:80,14.2398332222372)
--(axis cs:90,12.3602338116676)
--(axis cs:100,11.0148788026803)
--(axis cs:110,10.4490669514021)
--(axis cs:120,12.8475462886243)
--(axis cs:130,15.2089140506722)
--(axis cs:140,16.9987742226951)
--(axis cs:150,20.0880264781031)
--(axis cs:160,21.9118054789259)
--(axis cs:170,23.3337634484991)
--(axis cs:180,25.4351074960824)
--(axis cs:180,30.8528922292594)
--(axis cs:180,30.8528922292594)
--(axis cs:170,28.7202370245234)
--(axis cs:160,26.8301943379686)
--(axis cs:150,25.5519736744848)
--(axis cs:140,23.227225990928)
--(axis cs:130,19.4830857662223)
--(axis cs:120,15.7984538105578)
--(axis cs:110,14.8869329188982)
--(axis cs:100,15.8071211286552)
--(axis cs:90,17.8577664095848)
--(axis cs:80,20.2101663962931)
--(axis cs:70,23.2689049685776)
--(axis cs:60,28.7293668690957)
--(axis cs:50,39.1167549634678)
--(axis cs:40,55.4920722064138)
--(axis cs:30,72.8631580187967)
--(axis cs:20,87.7791263445074)
--(axis cs:10,94.6582148636457)
--(axis cs:0,96.5780747082384)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,96.5829920659617)
--(axis cs:0,95.6170064081594)
--(axis cs:10,92.6407197839594)
--(axis cs:20,83.9747555355695)
--(axis cs:30,66.3735606396626)
--(axis cs:40,47.7136611653516)
--(axis cs:50,31.48421835306)
--(axis cs:60,23.3109599971358)
--(axis cs:70,18.5130477977712)
--(axis cs:80,16.0621466799766)
--(axis cs:90,13.7971236590373)
--(axis cs:100,11.8831584298619)
--(axis cs:110,11.3074697390633)
--(axis cs:120,12.6183671126567)
--(axis cs:130,14.8898254301375)
--(axis cs:140,17.7082901695279)
--(axis cs:150,21.106861989839)
--(axis cs:160,23.5597521208583)
--(axis cs:170,25.7505134375206)
--(axis cs:180,27.1085548134814)
--(axis cs:180,30.7894451407423)
--(axis cs:180,30.7894451407423)
--(axis cs:170,27.9694866387733)
--(axis cs:160,26.9222474671544)
--(axis cs:150,25.391137582915)
--(axis cs:140,22.7857093116732)
--(axis cs:130,19.3581741426164)
--(axis cs:120,16.2676327576436)
--(axis cs:110,16.0665304287833)
--(axis cs:100,17.7568413412562)
--(axis cs:90,18.7228760357869)
--(axis cs:80,20.383852847001)
--(axis cs:70,23.4729518817942)
--(axis cs:60,27.4390400028642)
--(axis cs:50,38.4037813722818)
--(axis cs:40,56.6923393534472)
--(axis cs:30,75.7104374682476)
--(axis cs:20,89.2432452578875)
--(axis cs:10,94.7512800329351)
--(axis cs:0,96.5829920659617)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,98.0832821970363)
--(axis cs:0,97.8607180471043)
--(axis cs:10,96.0922661585741)
--(axis cs:20,89.8524472901535)
--(axis cs:30,75.4065284655473)
--(axis cs:40,56.1331091508712)
--(axis cs:50,37.8365620074736)
--(axis cs:60,25.8964475066208)
--(axis cs:70,17.959648912771)
--(axis cs:80,14.0685489609663)
--(axis cs:90,11.6504066503559)
--(axis cs:100,10.4671562198715)
--(axis cs:110,10.9519954195923)
--(axis cs:120,13.5897617151821)
--(axis cs:130,15.9883866525199)
--(axis cs:140,19.0106823991059)
--(axis cs:150,22.8663534346689)
--(axis cs:160,26.3754217788831)
--(axis cs:170,28.4839309592751)
--(axis cs:180,29.2600311767768)
--(axis cs:180,33.2779693115045)
--(axis cs:180,33.2779693115045)
--(axis cs:170,31.5740688423606)
--(axis cs:160,28.8425782516345)
--(axis cs:150,26.1156461533438)
--(axis cs:140,22.6513171126128)
--(axis cs:130,20.055613210151)
--(axis cs:120,16.2562385747349)
--(axis cs:110,13.6760044583374)
--(axis cs:100,13.7048437114639)
--(axis cs:90,15.5855934106792)
--(axis cs:80,18.1454511687335)
--(axis cs:70,21.8323512855932)
--(axis cs:60,29.9755518525101)
--(axis cs:50,41.2014377178682)
--(axis cs:40,59.7848924055253)
--(axis cs:30,78.5614708020309)
--(axis cs:20,92.1795519163895)
--(axis cs:10,96.6277335362501)
--(axis cs:0,98.0832821970363)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,98.2095753839604)
--(axis cs:0,97.9744227239498)
--(axis cs:10,96.5990042859283)
--(axis cs:20,91.1081945062623)
--(axis cs:30,77.4014188670419)
--(axis cs:40,58.1050352635985)
--(axis cs:50,39.4424836090512)
--(axis cs:60,26.3449081346519)
--(axis cs:70,17.6946521917129)
--(axis cs:80,14.058000101169)
--(axis cs:90,12.3697190027629)
--(axis cs:100,11.7443066506614)
--(axis cs:110,12.172238023055)
--(axis cs:120,14.6522714917131)
--(axis cs:130,17.2586096745432)
--(axis cs:140,20.1972475395907)
--(axis cs:150,23.8579350646958)
--(axis cs:160,27.0313375364717)
--(axis cs:170,29.488810049129)
--(axis cs:180,30.5685436608247)
--(axis cs:180,34.4554557440825)
--(axis cs:180,34.4554557440825)
--(axis cs:170,33.1231902255292)
--(axis cs:160,30.0546621430937)
--(axis cs:150,26.5620642486587)
--(axis cs:140,22.786752475668)
--(axis cs:130,19.6773900050223)
--(axis cs:120,16.1997281725936)
--(axis cs:110,14.2097617556926)
--(axis cs:100,14.3976935477029)
--(axis cs:90,16.1922808904255)
--(axis cs:80,18.7959999903838)
--(axis cs:70,22.4573478540635)
--(axis cs:60,30.0490921094887)
--(axis cs:50,42.1855162688785)
--(axis cs:40,62.0489640650148)
--(axis cs:30,80.3465807057121)
--(axis cs:20,92.7918054937377)
--(axis cs:10,96.8209954088959)
--(axis cs:0,98.2095753839604)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,99)
--(axis cs:0,99)
--(axis cs:15,98)
--(axis cs:30,87)
--(axis cs:45,62)
--(axis cs:60,35)
--(axis cs:75,16)
--(axis cs:90,12)
--(axis cs:105,11)
--(axis cs:120,16)
--(axis cs:135,25)
--(axis cs:150,33)
--(axis cs:165,40)
--(axis cs:180,42)
--(axis cs:180,46)
--(axis cs:180,46)
--(axis cs:165,44)
--(axis cs:150,41)
--(axis cs:135,33)
--(axis cs:120,24)
--(axis cs:105,19)
--(axis cs:90,20)
--(axis cs:75,24)
--(axis cs:60,39)
--(axis cs:45,66)
--(axis cs:30,91)
--(axis cs:15,98)
--(axis cs:0,99)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 96.8220008850098
10 94.1860000610352
20 87.173999786377
30 71.5979995727539
40 53.1059997558594
50 36.0349998474121
60 25.1849998474121
70 18.5999996185303
80 15.011999797821
90 12.8119999885559
100 11.7670000076294
110 11.6640000343323
120 14.0929999351501
130 16.9189999580383
140 19.0549999237061
150 22.3569999694824
160 25.0550001144409
170 26.948999786377
180 28.5819999694824
};
\addplot [semithick, color0]
table {%
0 97.0879997253418
10 95.0130012512207
20 88.5129997253418
30 73.5339996337891
40 54.3169998168945
50 36.0250003814697
60 24.5599996566772
70 17.9069999694824
80 14.7240001678467
90 13.3349999427795
100 13.0249999046326
110 13.3309998512268
120 15.3769999504089
130 17.9430000305176
140 19.8200000762939
150 22.4539999008179
160 25.2550001144409
170 27.4190000534058
180 28.9280000686646
};
\addplot [semithick, color1, dashed]
table {%
0 96.2349998474121
10 93.6279991149902
20 86.7719993591309
30 71.0649993896484
40 52.4610004425049
50 35.5659999847412
60 25.2829999923706
70 20.2550001144409
80 17.2249998092651
90 15.1090001106262
100 13.4109999656677
110 12.6679999351501
120 14.3230000495911
130 17.3459999084473
140 20.1130001068115
150 22.8200000762939
160 24.3709999084473
170 26.0270002365112
180 28.1439998626709
};
\addplot [semithick, color1]
table {%
0 96.0999992370605
10 93.6959999084473
20 86.6090003967285
30 71.0419990539551
40 52.2030002593994
50 34.9439998626709
60 25.375
70 20.9929998397827
80 18.2229997634888
90 16.2599998474121
100 14.8199998855591
110 13.6870000839233
120 14.4429999351501
130 17.123999786377
140 20.2469997406006
150 23.248999786377
160 25.2409997940063
170 26.860000038147
180 28.9489999771118
};
\addplot [semithick, color2, dashed]
table {%
0 97.9720001220703
10 96.3599998474121
20 91.0159996032715
30 76.9839996337891
40 57.9590007781982
50 39.5189998626709
60 27.9359996795654
70 19.8960000991821
80 16.1070000648499
90 13.6180000305176
100 12.0859999656677
110 12.3139999389648
120 14.9230001449585
130 18.0219999313355
140 20.8309997558594
150 24.4909997940063
160 27.6090000152588
170 30.0289999008179
180 31.2690002441406
};
\addplot [semithick, color2]
table {%
0 98.0919990539551
10 96.7099998474121
20 91.95
30 78.873999786377
40 60.0769996643066
50 40.8139999389648
60 28.1970001220703
70 20.0760000228882
80 16.4270000457764
90 14.2809999465942
100 13.0710000991821
110 13.1909998893738
120 15.4259998321533
130 18.4679998397827
140 21.4920000076294
150 25.2099996566772
160 28.5429998397827
170 31.3060001373291
180 32.5119997024536
};
\addplot [semithick, color3, dashed]
table {%
0 99
15 98
30 89
45 64
60 37
75 20
90 16
105 15
120 20
135 29
150 37
165 42
180 44
};
\end{axis}

\end{tikzpicture}


==> figures/figure_MNIST_rotated_ece.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}
\definecolor{color3}{rgb}{0.8,0.6,0.7}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Angle \textdegree}},
xmin=0, xmax=180,
xtick style={color=black},
xtick={0, 45, 90, 135, 180},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{ECE}},
ymin=0, ymax=0.8,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.0118319048403454)
--(axis cs:0,0.00725258040738584)
--(axis cs:10,0.0172369965127612)
--(axis cs:20,0.0451290951103694)
--(axis cs:30,0.132570855907792)
--(axis cs:40,0.270332377728125)
--(axis cs:50,0.427684083428815)
--(axis cs:60,0.529223035057911)
--(axis cs:70,0.59224794285875)
--(axis cs:80,0.617745050081185)
--(axis cs:90,0.634023545397732)
--(axis cs:100,0.639648005612905)
--(axis cs:110,0.641420840781699)
--(axis cs:120,0.632283825138477)
--(axis cs:130,0.604057596919969)
--(axis cs:140,0.583769058968213)
--(axis cs:150,0.567337257696386)
--(axis cs:160,0.543813270518579)
--(axis cs:170,0.540330647916643)
--(axis cs:180,0.524255878331709)
--(axis cs:180,0.602878826258134)
--(axis cs:180,0.602878826258134)
--(axis cs:170,0.607359874754103)
--(axis cs:160,0.62489475589057)
--(axis cs:150,0.642517559694056)
--(axis cs:140,0.679078340743396)
--(axis cs:130,0.695314503910109)
--(axis cs:120,0.716120618125531)
--(axis cs:110,0.747373068768014)
--(axis cs:100,0.744985690466349)
--(axis cs:90,0.725379683362034)
--(axis cs:80,0.691134468427726)
--(axis cs:70,0.648781212395614)
--(axis cs:60,0.584414567271343)
--(axis cs:50,0.489639625105426)
--(axis cs:40,0.363252276603082)
--(axis cs:30,0.211158765264159)
--(axis cs:20,0.0775856255560391)
--(axis cs:10,0.0253597575464344)
--(axis cs:0,0.0118319048403454)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.0553781505540482)
--(axis cs:0,0.0375553351029285)
--(axis cs:10,0.0428100491444499)
--(axis cs:20,0.0304246271147737)
--(axis cs:30,0.00344117508464599)
--(axis cs:40,0.102582731065922)
--(axis cs:50,0.239567709142936)
--(axis cs:60,0.348006167571433)
--(axis cs:70,0.411397133282261)
--(axis cs:80,0.440389817580758)
--(axis cs:90,0.458086957310778)
--(axis cs:100,0.463231782603291)
--(axis cs:110,0.472307327444381)
--(axis cs:120,0.470013060039133)
--(axis cs:130,0.452332829914694)
--(axis cs:140,0.433906200822183)
--(axis cs:150,0.408068281819271)
--(axis cs:160,0.386817168589253)
--(axis cs:170,0.373502304617694)
--(axis cs:180,0.357843487388186)
--(axis cs:180,0.444036592119642)
--(axis cs:180,0.444036592119642)
--(axis cs:170,0.454602727826306)
--(axis cs:160,0.464903790358882)
--(axis cs:150,0.484793567250324)
--(axis cs:140,0.499733951393775)
--(axis cs:130,0.511979240693445)
--(axis cs:120,0.53174265437737)
--(axis cs:110,0.544652709310227)
--(axis cs:100,0.544353206467601)
--(axis cs:90,0.536002848769087)
--(axis cs:80,0.517441332712592)
--(axis cs:70,0.477914025374813)
--(axis cs:60,0.413258150656335)
--(axis cs:50,0.324100833957421)
--(axis cs:40,0.188887102188893)
--(axis cs:30,0.051129391219382)
--(axis cs:20,0.0557198075458994)
--(axis cs:10,0.0646754567940801)
--(axis cs:0,0.0553781505540482)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.0540044007376148)
--(axis cs:0,0.0341887826546715)
--(axis cs:10,0.0380203314039512)
--(axis cs:20,0.0304736268965162)
--(axis cs:30,0.00246404812560127)
--(axis cs:40,0.0933841769027461)
--(axis cs:50,0.204031708983068)
--(axis cs:60,0.283805632457432)
--(axis cs:70,0.347349412425724)
--(axis cs:80,0.392205956791152)
--(axis cs:90,0.421811126007046)
--(axis cs:100,0.44207144781235)
--(axis cs:110,0.457119649179065)
--(axis cs:120,0.441547890564162)
--(axis cs:130,0.410754767732454)
--(axis cs:140,0.37881033990475)
--(axis cs:150,0.368643185891733)
--(axis cs:160,0.375636632669325)
--(axis cs:170,0.373656594435322)
--(axis cs:180,0.372632179605027)
--(axis cs:180,0.432837643278579)
--(axis cs:180,0.432837643278579)
--(axis cs:170,0.4439002338251)
--(axis cs:160,0.451240710985308)
--(axis cs:150,0.445198979578391)
--(axis cs:140,0.46248917605785)
--(axis cs:130,0.482566716594862)
--(axis cs:120,0.517897419074815)
--(axis cs:110,0.540643173925794)
--(axis cs:100,0.525747938908307)
--(axis cs:90,0.502679415212666)
--(axis cs:80,0.461001649286042)
--(axis cs:70,0.424968217626843)
--(axis cs:60,0.381643462314906)
--(axis cs:50,0.293266856523867)
--(axis cs:40,0.164859897978331)
--(axis cs:30,0.0418538621358509)
--(axis cs:20,0.0621293249281489)
--(axis cs:10,0.0652240939524369)
--(axis cs:0,0.0540044007376148)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.0983808156304927)
--(axis cs:0,0.0780494037813573)
--(axis cs:10,0.0908059222160828)
--(axis cs:20,0.0834059253526549)
--(axis cs:30,0.0060939870882568)
--(axis cs:40,0.0323997700724389)
--(axis cs:50,0.160997609719484)
--(axis cs:60,0.236039367879436)
--(axis cs:70,0.282706993473966)
--(axis cs:80,0.305665197540446)
--(axis cs:90,0.318769302043668)
--(axis cs:100,0.327898615507647)
--(axis cs:110,0.358103447186552)
--(axis cs:120,0.356462757347973)
--(axis cs:130,0.341514937699692)
--(axis cs:140,0.33002529102403)
--(axis cs:150,0.313397593508123)
--(axis cs:160,0.312663072046271)
--(axis cs:170,0.302626241909505)
--(axis cs:180,0.295687239535696)
--(axis cs:180,0.354058016172998)
--(axis cs:180,0.354058016172998)
--(axis cs:170,0.359807620776652)
--(axis cs:160,0.360793173614511)
--(axis cs:150,0.34996769904101)
--(axis cs:140,0.36630187076491)
--(axis cs:130,0.404661323010071)
--(axis cs:120,0.447399468661396)
--(axis cs:110,0.472688282502092)
--(axis cs:100,0.468786716552213)
--(axis cs:90,0.450008688297518)
--(axis cs:80,0.405098781417684)
--(axis cs:70,0.357064420329134)
--(axis cs:60,0.304009156857922)
--(axis cs:50,0.228511796966345)
--(axis cs:40,0.10877295712497)
--(axis cs:30,0.0817080866437617)
--(axis cs:20,0.115963326375403)
--(axis cs:10,0.116929838293885)
--(axis cs:0,0.0983808156304927)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.0123425706204145)
--(axis cs:0,0.00887585553264925)
--(axis cs:10,0.0127750791349506)
--(axis cs:20,0.00799414898408637)
--(axis cs:30,0.0256065084203584)
--(axis cs:40,0.130537517694267)
--(axis cs:50,0.258325900650601)
--(axis cs:60,0.343860836391267)
--(axis cs:70,0.409560160381495)
--(axis cs:80,0.443076023972193)
--(axis cs:90,0.466717931099915)
--(axis cs:100,0.478032002854792)
--(axis cs:110,0.487655604859272)
--(axis cs:120,0.473791094447055)
--(axis cs:130,0.453405894827921)
--(axis cs:140,0.440427097405884)
--(axis cs:150,0.418697436178518)
--(axis cs:160,0.412804513391232)
--(axis cs:170,0.401269146470578)
--(axis cs:180,0.399587524050837)
--(axis cs:180,0.440747368222113)
--(axis cs:180,0.440747368222113)
--(axis cs:170,0.437682929964511)
--(axis cs:160,0.441152740303302)
--(axis cs:150,0.455650000249552)
--(axis cs:140,0.48446088758519)
--(axis cs:130,0.511983839678686)
--(axis cs:120,0.529752103661618)
--(axis cs:110,0.542744993189892)
--(axis cs:100,0.541315360855611)
--(axis cs:90,0.51923148982904)
--(axis cs:80,0.485120728099187)
--(axis cs:70,0.449413283126654)
--(axis cs:60,0.367530970211211)
--(axis cs:50,0.279249183320423)
--(axis cs:40,0.16470077750322)
--(axis cs:30,0.0534216159418719)
--(axis cs:20,0.0185761474897148)
--(axis cs:10,0.0198610268793012)
--(axis cs:0,0.0123425706204145)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.0631432265754258)
--(axis cs:0,0.0559218309108699)
--(axis cs:10,0.0746842351647354)
--(axis cs:20,0.0906006929128374)
--(axis cs:30,0.063251739570984)
--(axis cs:40,0.00807610893595891)
--(axis cs:50,0.11832386489631)
--(axis cs:60,0.215008245782069)
--(axis cs:70,0.288453925403316)
--(axis cs:80,0.328632163755455)
--(axis cs:90,0.363855154926564)
--(axis cs:100,0.386806708025148)
--(axis cs:110,0.390953006876335)
--(axis cs:120,0.379888993013781)
--(axis cs:130,0.357575477481367)
--(axis cs:140,0.331139801033959)
--(axis cs:150,0.311631718504541)
--(axis cs:160,0.303730061176088)
--(axis cs:170,0.290850248759951)
--(axis cs:180,0.287166831403982)
--(axis cs:180,0.320495590060938)
--(axis cs:180,0.320495590060938)
--(axis cs:170,0.32010498362187)
--(axis cs:160,0.326818421957228)
--(axis cs:150,0.342320129048712)
--(axis cs:140,0.369510157814994)
--(axis cs:130,0.394536952852724)
--(axis cs:120,0.417000973712522)
--(axis cs:110,0.427153429853096)
--(axis cs:100,0.411351258111784)
--(axis cs:90,0.397913382833216)
--(axis cs:80,0.371076834447823)
--(axis cs:70,0.333482467380802)
--(axis cs:60,0.250413523240873)
--(axis cs:50,0.156375429670798)
--(axis cs:40,0.0368094176615409)
--(axis cs:30,0.0921729141677531)
--(axis cs:20,0.106461142316559)
--(axis cs:10,0.0868165376690887)
--(axis cs:0,0.0631432265754258)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,0.07)
--(axis cs:0,0.03)
--(axis cs:15,0.06)
--(axis cs:30,0.06)
--(axis cs:45,0.01)
--(axis cs:60,0.21)
--(axis cs:75,0.33)
--(axis cs:90,0.37)
--(axis cs:105,0.39)
--(axis cs:120,0.34)
--(axis cs:135,0.3)
--(axis cs:150,0.27)
--(axis cs:165,0.28)
--(axis cs:180,0.25)
--(axis cs:180,0.33)
--(axis cs:180,0.33)
--(axis cs:165,0.36)
--(axis cs:150,0.31)
--(axis cs:135,0.34)
--(axis cs:120,0.46)
--(axis cs:105,0.55)
--(axis cs:90,0.49)
--(axis cs:75,0.49)
--(axis cs:60,0.29)
--(axis cs:45,0.05)
--(axis cs:30,0.14)
--(axis cs:15,0.1)
--(axis cs:0,0.07)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 0.0095422426238656
10 0.0212983770295978
20 0.0613573603332043
30 0.171864810585976
40 0.316792327165604
50 0.45866185426712
60 0.556818801164627
70 0.620514577627182
80 0.654439759254456
90 0.679701614379883
100 0.692316848039627
110 0.694396954774857
120 0.674202221632004
130 0.649686050415039
140 0.631423699855804
150 0.604927408695221
160 0.584354013204575
170 0.573845261335373
180 0.563567352294922
};
\addplot [semithick, color0]
table {%
0 0.0464667428284884
10 0.053742752969265
20 0.0430722173303366
30 0.027285283152014
40 0.145734916627407
50 0.281834271550179
60 0.380632159113884
70 0.444655579328537
80 0.478915575146675
90 0.497044903039932
100 0.503792494535446
110 0.508480018377304
120 0.500877857208252
130 0.48215603530407
140 0.466820076107979
150 0.446430924534798
160 0.425860479474068
170 0.414052516222
180 0.400940039753914
};
\addplot [semithick, color1, dashed]
table {%
0 0.0440965916961431
10 0.051622212678194
20 0.0463014759123325
30 0.0221589551307261
40 0.129122037440538
50 0.248649282753468
60 0.332724547386169
70 0.386158815026283
80 0.426603803038597
90 0.462245270609856
100 0.483909693360329
110 0.498881411552429
120 0.479722654819489
130 0.446660742163658
140 0.4206497579813
150 0.406921082735062
160 0.413438671827316
170 0.408778414130211
180 0.402734911441803
};
\addplot [semithick, color1]
table {%
0 0.088215109705925
10 0.103867880254984
20 0.0996846258640289
30 0.0439010368660092
40 0.0705863635987043
50 0.194754703342915
60 0.270024262368679
70 0.31988570690155
80 0.355381989479065
90 0.384388995170593
100 0.39834266602993
110 0.415395864844322
120 0.401931113004684
130 0.373088130354881
140 0.34816358089447
150 0.331682646274567
160 0.336728122830391
170 0.331216931343079
180 0.324872627854347
};
\addplot [semithick, color2, dashed]
table {%
0 0.0106092130765319
10 0.0163180530071259
20 0.0132851482369006
30 0.0395140621811152
40 0.147619147598743
50 0.268787541985512
60 0.355695903301239
70 0.429486721754074
80 0.46409837603569
90 0.492974710464478
100 0.509673681855202
110 0.515200299024582
120 0.501771599054337
130 0.482694867253304
140 0.462443992495537
150 0.437173718214035
160 0.426978626847267
170 0.419476038217545
180 0.420167446136475
};
\addplot [semithick, color2]
table {%
0 0.0595325287431479
10 0.0807503864169121
20 0.0985309176146984
30 0.0777123268693685
40 0.0224427632987499
50 0.137349647283554
60 0.232710884511471
70 0.310968196392059
80 0.349854499101639
90 0.38088426887989
100 0.399078983068466
110 0.409053218364716
120 0.398444983363152
130 0.376056215167046
140 0.350324979424477
150 0.326975923776627
160 0.315274241566658
170 0.30547761619091
180 0.30383121073246
};
\addplot [semithick, color3, dashed]
table {%
0 0.05
15 0.08
30 0.1
45 0.03
60 0.25
75 0.41
90 0.43
105 0.47
120 0.4
135 0.32
150 0.29
165 0.32
180 0.29
};
\end{axis}

\end{tikzpicture}


==> figures/figure_MNIST_rotated_llh.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}
\definecolor{color3}{rgb}{0.8,0.6,0.7}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Angle \textdegree}},
xmin=0, xmax=180,
xtick style={color=black},
xtick={0, 45, 90, 135, 180},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Log-Likelihood}},
ymin=-8, ymax=0,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.0921041760817644)
--(axis cs:0,-0.121282297426555)
--(axis cs:10,-0.225284359055895)
--(axis cs:20,-0.573968257441021)
--(axis cs:30,-1.41580794752574)
--(axis cs:40,-2.63600001377806)
--(axis cs:50,-4.05958104542212)
--(axis cs:60,-5.35285582008767)
--(axis cs:70,-6.4059724727141)
--(axis cs:80,-7.23991101057214)
--(axis cs:90,-7.77148405740686)
--(axis cs:100,-7.91970358393496)
--(axis cs:110,-7.8843560237077)
--(axis cs:120,-7.49104918486984)
--(axis cs:130,-7.11182855928356)
--(axis cs:140,-6.84043059615274)
--(axis cs:150,-6.62575037862236)
--(axis cs:160,-6.55140698289496)
--(axis cs:170,-6.45349910910317)
--(axis cs:180,-6.42145456536556)
--(axis cs:180,-5.57124776926773)
--(axis cs:180,-5.57124776926773)
--(axis cs:170,-5.81031746741337)
--(axis cs:160,-5.77449944499677)
--(axis cs:150,-5.78165405005994)
--(axis cs:140,-5.87212181523429)
--(axis cs:130,-6.03251265309304)
--(axis cs:120,-6.41416868645625)
--(axis cs:110,-6.65475792726181)
--(axis cs:100,-6.75669901012985)
--(axis cs:90,-6.6765389293309)
--(axis cs:80,-6.34474151021324)
--(axis cs:70,-5.68884351225876)
--(axis cs:60,-4.75636562765362)
--(axis cs:50,-3.53727512232195)
--(axis cs:40,-2.08700060430999)
--(axis cs:30,-0.98146793560613)
--(axis cs:20,-0.376781443284807)
--(axis cs:10,-0.17194380712976)
--(axis cs:0,-0.0921041760817644)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.119157974658378)
--(axis cs:0,-0.143807579966246)
--(axis cs:10,-0.225008818875568)
--(axis cs:20,-0.441712731232881)
--(axis cs:30,-0.949720479343289)
--(axis cs:40,-1.6696665188757)
--(axis cs:50,-2.52037238958966)
--(axis cs:60,-3.23034326993554)
--(axis cs:70,-3.88848701473202)
--(axis cs:80,-4.37405880427691)
--(axis cs:90,-4.63479153781379)
--(axis cs:100,-4.69677724097694)
--(axis cs:110,-4.5966440259361)
--(axis cs:120,-4.40279602536217)
--(axis cs:130,-4.15969353734748)
--(axis cs:140,-4.01668766714319)
--(axis cs:150,-3.95358566430658)
--(axis cs:160,-3.84778061149202)
--(axis cs:170,-3.85569026397728)
--(axis cs:180,-3.76692544930937)
--(axis cs:180,-3.23678236130803)
--(axis cs:180,-3.23678236130803)
--(axis cs:170,-3.36417859127079)
--(axis cs:160,-3.40558870331011)
--(axis cs:150,-3.40657659530307)
--(axis cs:140,-3.54099125791876)
--(axis cs:130,-3.58290031398722)
--(axis cs:120,-3.70489663350764)
--(axis cs:110,-3.72157417674714)
--(axis cs:100,-3.65398673803342)
--(axis cs:90,-3.64063497994842)
--(axis cs:80,-3.50613370840579)
--(axis cs:70,-3.19251273622154)
--(axis cs:60,-2.81726073190171)
--(axis cs:50,-2.16665142818541)
--(axis cs:40,-1.38125429713898)
--(axis cs:30,-0.736164566365433)
--(axis cs:20,-0.343849730901168)
--(axis cs:10,-0.177703836036462)
--(axis cs:0,-0.119157974658378)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.135313521508888)
--(axis cs:0,-0.168933596326089)
--(axis cs:10,-0.260306579972418)
--(axis cs:20,-0.458656297813057)
--(axis cs:30,-0.940555963982023)
--(axis cs:40,-1.65369035813009)
--(axis cs:50,-2.4862910636354)
--(axis cs:60,-3.22170371367416)
--(axis cs:70,-3.73307293166623)
--(axis cs:80,-4.16699075101159)
--(axis cs:90,-4.48152688634025)
--(axis cs:100,-4.60069940297784)
--(axis cs:110,-4.62602905166724)
--(axis cs:120,-4.44295299552163)
--(axis cs:130,-4.26914507129856)
--(axis cs:140,-4.21037807934787)
--(axis cs:150,-4.19896463044406)
--(axis cs:160,-4.29750454081391)
--(axis cs:170,-4.38015650393024)
--(axis cs:180,-4.43823375757912)
--(axis cs:180,-3.94036030746321)
--(axis cs:180,-3.94036030746321)
--(axis cs:170,-3.91707451644184)
--(axis cs:160,-3.77541262418755)
--(axis cs:150,-3.5312009237576)
--(axis cs:140,-3.48190732169923)
--(axis cs:130,-3.60076140277301)
--(axis cs:120,-3.85725699046699)
--(axis cs:110,-4.01139187936982)
--(axis cs:100,-3.96288895114421)
--(axis cs:90,-3.85372655287169)
--(axis cs:80,-3.59883236215839)
--(axis cs:70,-3.19740610703335)
--(axis cs:60,-2.71332682379669)
--(axis cs:50,-2.07000734960689)
--(axis cs:40,-1.3515157361493)
--(axis cs:30,-0.8099026397035)
--(axis cs:20,-0.399488004671068)
--(axis cs:10,-0.203304245279682)
--(axis cs:0,-0.135313521508888)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.183090674670118)
--(axis cs:0,-0.221445430590116)
--(axis cs:10,-0.316494047364902)
--(axis cs:20,-0.548473762824268)
--(axis cs:30,-1.01498344957276)
--(axis cs:40,-1.59411472323994)
--(axis cs:50,-2.20499362703897)
--(axis cs:60,-2.6337812430492)
--(axis cs:70,-2.92486541393333)
--(axis cs:80,-3.20345212451586)
--(axis cs:90,-3.43237795339826)
--(axis cs:100,-3.50172004331563)
--(axis cs:110,-3.51591988955362)
--(axis cs:120,-3.33490339697782)
--(axis cs:130,-3.1362339972572)
--(axis cs:140,-3.05525484659154)
--(axis cs:150,-3.03345442424805)
--(axis cs:160,-3.06738824224913)
--(axis cs:170,-3.08344586743387)
--(axis cs:180,-3.05515581470689)
--(axis cs:180,-2.89685106893293)
--(axis cs:180,-2.89685106893293)
--(axis cs:170,-2.91353188663755)
--(axis cs:160,-2.86521624222369)
--(axis cs:150,-2.78947834424891)
--(axis cs:140,-2.8242515758825)
--(axis cs:130,-2.91400065447714)
--(axis cs:120,-3.01250703834513)
--(axis cs:110,-3.05027691703215)
--(axis cs:100,-3.00646714387505)
--(axis cs:90,-2.96560848712176)
--(axis cs:80,-2.88530073867355)
--(axis cs:70,-2.69204610989915)
--(axis cs:60,-2.3746649622045)
--(axis cs:50,-1.91910980390174)
--(axis cs:40,-1.32247557293885)
--(axis cs:30,-0.798008760698079)
--(axis cs:20,-0.420911327464219)
--(axis cs:10,-0.252678973184566)
--(axis cs:0,-0.183090674670118)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.0642866292240556)
--(axis cs:0,-0.0692553540837018)
--(axis cs:10,-0.125056948745105)
--(axis cs:20,-0.315072359691137)
--(axis cs:30,-0.782589928757004)
--(axis cs:40,-1.60197883845562)
--(axis cs:50,-2.74271951436529)
--(axis cs:60,-3.8466573567317)
--(axis cs:70,-4.79476153228323)
--(axis cs:80,-5.55875280355648)
--(axis cs:90,-6.06557986680737)
--(axis cs:100,-6.27346998031115)
--(axis cs:110,-6.23220093060418)
--(axis cs:120,-6.03915945470654)
--(axis cs:130,-5.67641202627272)
--(axis cs:140,-5.46140902886614)
--(axis cs:150,-5.32911122752324)
--(axis cs:160,-5.36847516487092)
--(axis cs:170,-5.46947662534611)
--(axis cs:180,-5.38729893231663)
--(axis cs:180,-5.12072266433656)
--(axis cs:180,-5.12072266433656)
--(axis cs:170,-5.2695437923408)
--(axis cs:160,-5.24997766952193)
--(axis cs:150,-5.02617934933535)
--(axis cs:140,-5.01057278324499)
--(axis cs:130,-5.07010263900901)
--(axis cs:120,-5.31628806385826)
--(axis cs:110,-5.4871731508643)
--(axis cs:100,-5.51943316125205)
--(axis cs:90,-5.46658275502156)
--(axis cs:80,-5.07036141828442)
--(axis cs:70,-4.25205356238601)
--(axis cs:60,-3.3533141759708)
--(axis cs:50,-2.37165463758434)
--(axis cs:40,-1.3882508167148)
--(axis cs:30,-0.672036808034336)
--(axis cs:20,-0.258320932906438)
--(axis cs:10,-0.114623324220827)
--(axis cs:0,-0.0642866292240556)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.107246529149257)
--(axis cs:0,-0.115647679888814)
--(axis cs:10,-0.179512911517651)
--(axis cs:20,-0.340425451893126)
--(axis cs:30,-0.704777014354105)
--(axis cs:40,-1.24947666014962)
--(axis cs:50,-1.92085865526479)
--(axis cs:60,-2.51572306786482)
--(axis cs:70,-3.02998908772318)
--(axis cs:80,-3.40923670641191)
--(axis cs:90,-3.64113143591586)
--(axis cs:100,-3.72034661445053)
--(axis cs:110,-3.71809771905736)
--(axis cs:120,-3.62090884905798)
--(axis cs:130,-3.42473653091292)
--(axis cs:140,-3.31341991673925)
--(axis cs:150,-3.26711082157434)
--(axis cs:160,-3.31907153003103)
--(axis cs:170,-3.37732403957218)
--(axis cs:180,-3.2966539018051)
--(axis cs:180,-3.01559957592031)
--(axis cs:180,-3.01559957592031)
--(axis cs:170,-3.08880504280617)
--(axis cs:160,-3.10106912474557)
--(axis cs:150,-3.07755407127864)
--(axis cs:140,-3.12511629340371)
--(axis cs:130,-3.16127187878251)
--(axis cs:120,-3.31213303305127)
--(axis cs:110,-3.42463202488411)
--(axis cs:100,-3.4181797810134)
--(axis cs:90,-3.34806775427204)
--(axis cs:80,-3.12437272974941)
--(axis cs:70,-2.74719738203156)
--(axis cs:60,-2.33699338595672)
--(axis cs:50,-1.77756658426988)
--(axis cs:40,-1.14136401213292)
--(axis cs:30,-0.638456060407562)
--(axis cs:20,-0.304991817926374)
--(axis cs:10,-0.164358839241384)
--(axis cs:0,-0.107246529149257)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-0.05)
--(axis cs:0,-0.09)
--(axis cs:15,-0.18)
--(axis cs:30,-0.5)
--(axis cs:45,-1.15)
--(axis cs:60,-2.16)
--(axis cs:75,-3.16)
--(axis cs:90,-3.61)
--(axis cs:105,-3.69)
--(axis cs:120,-3.57)
--(axis cs:135,-3.36)
--(axis cs:150,-3.35)
--(axis cs:165,-3.66)
--(axis cs:180,-3.58)
--(axis cs:180,-3.06)
--(axis cs:180,-3.06)
--(axis cs:165,-3.18)
--(axis cs:150,-3.15)
--(axis cs:135,-3.12)
--(axis cs:120,-3.29)
--(axis cs:105,-3.49)
--(axis cs:90,-3.09)
--(axis cs:75,-2.88)
--(axis cs:60,-2.04)
--(axis cs:45,-1.03)
--(axis cs:30,-0.34)
--(axis cs:15,-0.1)
--(axis cs:0,-0.05)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 -0.10669323675416
10 -0.198614083092827
20 -0.475374850362914
30 -1.19863794156593
40 -2.36150030904403
50 -3.79842808387204
60 -5.05461072387064
70 -6.04740799248643
80 -6.79232626039269
90 -7.22401149336888
100 -7.3382012970324
110 -7.26955697548476
120 -6.95260893566304
130 -6.5721706061883
140 -6.35627620569351
150 -6.20370221434115
160 -6.16295321394587
170 -6.13190828825827
180 -5.99635116731664
};
\addplot [semithick, color0]
table {%
0 -0.131482777312312
10 -0.201356327456015
20 -0.392781231067025
30 -0.842942522854361
40 -1.52546040800734
50 -2.34351190888753
60 -3.02380200091863
70 -3.54049987547678
80 -3.94009625634135
90 -4.1377132588811
100 -4.17538198950518
110 -4.15910910134162
120 -4.05384632943491
130 -3.87129692566735
140 -3.77883946253098
150 -3.68008112980482
160 -3.62668465740107
170 -3.60993442762404
180 -3.5018539053087
};
\addplot [semithick, color1, dashed]
table {%
0 -0.152123558917489
10 -0.23180541262605
20 -0.429072151242062
30 -0.875229301842761
40 -1.50260304713969
50 -2.27814920662115
60 -2.96751526873542
70 -3.46523951934979
80 -3.88291155658499
90 -4.16762671960597
100 -4.28179417706103
110 -4.31871046551853
120 -4.15010499299431
130 -3.93495323703578
140 -3.84614270052355
150 -3.86508277710083
160 -4.03645858250073
170 -4.14861551018604
180 -4.18929703252116
};
\addplot [semithick, color1]
table {%
0 -0.202268052630117
10 -0.284586510274734
20 -0.484692545144244
30 -0.906496105135418
40 -1.45829514808939
50 -2.06205171547036
60 -2.50422310262685
70 -2.80845576191624
80 -3.04437643159471
90 -3.19899322026001
100 -3.25409359359534
110 -3.28309840329289
120 -3.17370521766148
130 -3.02511732586717
140 -2.93975321123702
150 -2.91146638424848
160 -2.96630224223641
170 -2.99848887703571
180 -2.97600344181991
};
\addplot [semithick, color2, dashed]
table {%
0 -0.0667709916538787
10 -0.119840136482966
20 -0.286696646298788
30 -0.72731336839567
40 -1.49511482758521
50 -2.55718707597481
60 -3.59998576635125
70 -4.52340754733462
80 -5.31455711092045
90 -5.76608131091446
100 -5.8964515707816
110 -5.85968704073424
120 -5.6777237592824
130 -5.37325733264087
140 -5.23599090605557
150 -5.1776452884293
160 -5.30922641719643
170 -5.36951020884345
180 -5.2540107983266
};
\addplot [semithick, color2]
table {%
0 -0.111447104519035
10 -0.171935875379518
20 -0.32270863490975
30 -0.671616537380834
40 -1.19542033614127
50 -1.84921261976733
60 -2.42635822691077
70 -2.88859323487737
80 -3.26680471808066
90 -3.49459959509395
100 -3.56926319773197
110 -3.57136487197074
120 -3.46652094105462
130 -3.29300420484772
140 -3.21926810507148
150 -3.17233244642649
160 -3.2100703273883
170 -3.23306454118917
180 -3.1561267388627
};
\addplot [semithick, color3, dashed]
table {%
0 -0.07
15 -0.14
30 -0.42
45 -1.09
60 -2.1
75 -3.02
90 -3.35
105 -3.59
120 -3.43
135 -3.24
150 -3.25
165 -3.42
180 -3.32
};
\end{axis}

\end{tikzpicture}


==> figures/figure_extra_baselines_acc.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0,0.6,0.5}
\definecolor{color2}{rgb}{0.35,0.7,0.9}
\definecolor{color3}{rgb}{0.95,0.9,0.25}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Corruption}},
xmin=0, xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Accuracy}},
ymin=40, ymax=100,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,94.6108142283478)
--(axis cs:0,94.0271862599334)
--(axis cs:1,87.1499125311944)
--(axis cs:2,81.1647710596095)
--(axis cs:3,75.1365252202497)
--(axis cs:4,67.6240329557773)
--(axis cs:5,55.9403220110066)
--(axis cs:5,58.6249398298138)
--(axis cs:5,58.6249398298138)
--(axis cs:4,70.1027050202969)
--(axis cs:3,76.8085278803362)
--(axis cs:2,82.362386533164)
--(axis cs:1,88.1480870415595)
--(axis cs:0,94.6108142283478)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,94.8836985198507)
--(axis cs:0,93.912302151536)
--(axis cs:1,87.3048083212329)
--(axis cs:2,81.0045292324371)
--(axis cs:3,74.795365259401)
--(axis cs:4,67.6787951253886)
--(axis cs:5,55.9341927893019)
--(axis cs:5,58.1822287194871)
--(axis cs:5,58.1822287194871)
--(axis cs:4,69.8678357339864)
--(axis cs:3,76.8227392938217)
--(axis cs:2,82.3156810336762)
--(axis cs:1,88.0214032266186)
--(axis cs:0,94.8836985198507)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,95.4378262637647)
--(axis cs:0,95.0881747127978)
--(axis cs:1,89.2225227040233)
--(axis cs:2,83.5129903237881)
--(axis cs:3,77.9655794179121)
--(axis cs:4,70.6899097034003)
--(axis cs:5,58.7146494840801)
--(axis cs:5,60.7366139436543)
--(axis cs:5,60.7366139436543)
--(axis cs:4,72.1529308727716)
--(axis cs:3,79.0165235483964)
--(axis cs:2,84.3586954672275)
--(axis cs:1,89.6645317393361)
--(axis cs:0,95.4378262637647)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,94.5896)
--(axis cs:0,94.4504)
--(axis cs:1,86.7347)
--(axis cs:2,79.9586)
--(axis cs:3,73.0373)
--(axis cs:4,65.0435)
--(axis cs:5,52.9478)
--(axis cs:5,54.3942)
--(axis cs:5,54.3942)
--(axis cs:4,66.4399)
--(axis cs:3,74.2041)
--(axis cs:2,80.8142)
--(axis cs:1,87.2279)
--(axis cs:0,94.5896)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,67.8619)
--(axis cs:0,65.4403)
--(axis cs:1,60.4201)
--(axis cs:2,57.1221)
--(axis cs:3,54.0038)
--(axis cs:4,49.5801)
--(axis cs:5,41.667)
--(axis cs:5,42.9098)
--(axis cs:5,42.9098)
--(axis cs:4,50.9085)
--(axis cs:3,55.4074)
--(axis cs:2,58.6089)
--(axis cs:1,62.1301)
--(axis cs:0,67.8619)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 94.3190002441406
1 87.6489997863769
2 81.7635787963867
3 75.972526550293
4 68.8633689880371
5 57.2826309204102
};
\addplot [semithick, color0]
table {%
0 94.3980003356934
1 87.6631057739258
2 81.6601051330566
3 75.8090522766113
4 68.7733154296875
5 57.0582107543945
};
\addplot [semithick, color1]
table {%
0 95.2630004882812
1 89.4435272216797
2 83.9358428955078
3 78.4910514831543
4 71.4214202880859
5 59.7256317138672
};
\addplot [semithick, color2]
table {%
0 94.52
1 86.9813
2 80.3864
3 73.6207
4 65.7417
5 53.671
};
\addplot [semithick, color3]
table {%
0 66.6511
1 61.2751
2 57.8655
3 54.7056
4 50.2443
5 42.2884
};
\end{axis}

\end{tikzpicture}


==> figures/figure_extra_baselines_ece.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0,0.6,0.5}
\definecolor{color2}{rgb}{0.35,0.7,0.9}
\definecolor{color3}{rgb}{0.95,0.9,0.25}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Corruption}},
xmin=0, xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{ECE}},
ymin=0, ymax=0.4,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.0343220004528229)
--(axis cs:0,0.0297373945177133)
--(axis cs:1,0.0724895053470303)
--(axis cs:2,0.112814383131984)
--(axis cs:3,0.154403910282164)
--(axis cs:4,0.202827122069466)
--(axis cs:5,0.286221170901763)
--(axis cs:5,0.322901939869416)
--(axis cs:5,0.322901939869416)
--(axis cs:4,0.228432352088821)
--(axis cs:3,0.167573341485948)
--(axis cs:2,0.121767602937695)
--(axis cs:1,0.079622738722546)
--(axis cs:0,0.0343220004528229)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.0554853002754069)
--(axis cs:0,0.0509061557027482)
--(axis cs:1,0.0461728717224877)
--(axis cs:2,0.0448804724709837)
--(axis cs:3,0.0769709915731252)
--(axis cs:4,0.126311418409398)
--(axis cs:5,0.207869880439079)
--(axis cs:5,0.238986418603622)
--(axis cs:5,0.238986418603622)
--(axis cs:4,0.147237476711223)
--(axis cs:3,0.095587617078036)
--(axis cs:2,0.0505043264730127)
--(axis cs:1,0.0517316167218406)
--(axis cs:0,0.0554853002754069)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.068702558187816)
--(axis cs:0,0.0657178560811545)
--(axis cs:1,0.0487115128635035)
--(axis cs:2,0.0291465684364354)
--(axis cs:3,0.0350029452435855)
--(axis cs:4,0.0524082939152871)
--(axis cs:5,0.0957724233183993)
--(axis cs:5,0.120057631560789)
--(axis cs:5,0.120057631560789)
--(axis cs:4,0.0650432211334552)
--(axis cs:3,0.0432162651128884)
--(axis cs:2,0.0324699443240846)
--(axis cs:1,0.0516200908721819)
--(axis cs:0,0.068702558187816)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.0667)
--(axis cs:0,0.0647)
--(axis cs:1,0.0643)
--(axis cs:2,0.0663)
--(axis cs:3,0.082)
--(axis cs:4,0.1378)
--(axis cs:5,0.2271)
--(axis cs:5,0.2443)
--(axis cs:5,0.2443)
--(axis cs:4,0.1522)
--(axis cs:3,0.0928)
--(axis cs:2,0.0691)
--(axis cs:1,0.0663)
--(axis cs:0,0.0667)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,0.2091)
--(axis cs:0,0.1955)
--(axis cs:1,0.2064)
--(axis cs:2,0.2083)
--(axis cs:3,0.2126)
--(axis cs:4,0.223)
--(axis cs:5,0.2399)
--(axis cs:5,0.2483)
--(axis cs:5,0.2483)
--(axis cs:4,0.2318)
--(axis cs:3,0.223)
--(axis cs:2,0.2195)
--(axis cs:1,0.2192)
--(axis cs:0,0.2091)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 0.0320296974852681
1 0.0760561220347881
2 0.11729099303484
3 0.160988625884056
4 0.215629737079144
5 0.30456155538559
};
\addplot [semithick, color0]
table {%
0 0.0531957279890776
1 0.0489522442221642
2 0.0476923994719982
3 0.0862793043255806
4 0.13677444756031
5 0.223428149521351
};
\addplot [semithick, color1]
table {%
0 0.0672102071344853
1 0.0501658018678427
2 0.03080825638026
3 0.039109605178237
4 0.0587257575243711
5 0.107915027439594
};
\addplot [semithick, color2]
table {%
0 0.0657
1 0.0653
2 0.0677
3 0.0874
4 0.145
5 0.2357
};
\addplot [semithick, color3]
table {%
0 0.2023
1 0.2128
2 0.2139
3 0.2178
4 0.2274
5 0.2441
};
\end{axis}

\end{tikzpicture}


==> figures/figure_extra_baselines_legend.tex <==
\begin{tikzpicture}

% argument #1: any options
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{color0}{rgb}{.9, .6, 0.}
\definecolor{color1}{rgb}{0., .6, .5}
\definecolor{color2}{rgb}{.35, .7, .9}
\definecolor{color3}{rgb}{.95, .9, .25}

\begin{customlegend}[legend entries={MAP, MAP fVI, Ensemble fVI, Belief Matching, Prior Networks}, legend columns={1}, legend cell align=left, legend style={draw=none, font=\footnotesize, column sep=.2cm}]
\addlegendimage{color0,semithick,dashed}
\addlegendimage{color0,semithick}
\addlegendimage{color1,semithick}
\addlegendimage{color2,semithick}
\addlegendimage{color3,semithick}
\end{customlegend}
\end{tikzpicture}


==> figures/figure_extra_baselines_llh.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0,0.6,0.5}
\definecolor{color2}{rgb}{0.35,0.7,0.9}
\definecolor{color3}{rgb}{0.95,0.9,0.25}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Corruption}},
xmin=0, xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Log-Likelihood}},
ymin=-2.5, ymax=0,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.207512508560266)
--(axis cs:0,-0.225273216431343)
--(axis cs:1,-0.545712976932892)
--(axis cs:2,-0.837752319252921)
--(axis cs:3,-1.1656004164273)
--(axis cs:4,-1.61821419492043)
--(axis cs:5,-2.35496679014621)
--(axis cs:5,-2.05334109315328)
--(axis cs:5,-2.05334109315328)
--(axis cs:4,-1.42855392200694)
--(axis cs:3,-1.06879324458183)
--(axis cs:2,-0.763911517049252)
--(axis cs:1,-0.492924841348524)
--(axis cs:0,-0.207512508560266)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.236197830703572)
--(axis cs:0,-0.258495559744928)
--(axis cs:1,-0.491717658395984)
--(axis cs:2,-0.714165072099431)
--(axis cs:3,-0.943246233352625)
--(axis cs:4,-1.20550087215164)
--(axis cs:5,-1.65501593998642)
--(axis cs:5,-1.53897848866524)
--(axis cs:5,-1.53897848866524)
--(axis cs:4,-1.11016769182749)
--(axis cs:3,-0.857749877368793)
--(axis cs:2,-0.65873862095508)
--(axis cs:1,-0.461712108115287)
--(axis cs:0,-0.236197830703572)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.206886588331722)
--(axis cs:0,-0.212307902352788)
--(axis cs:1,-0.38964636386453)
--(axis cs:2,-0.55976897940216)
--(axis cs:3,-0.736341258587666)
--(axis cs:4,-0.966342597547088)
--(axis cs:5,-1.36960624558302)
--(axis cs:5,-1.28432668813712)
--(axis cs:5,-1.28432668813712)
--(axis cs:4,-0.916578072388488)
--(axis cs:3,-0.70123949652235)
--(axis cs:2,-0.534803193468391)
--(axis cs:1,-0.377061271002886)
--(axis cs:0,-0.206886588331722)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,-0.256)
--(axis cs:0,-0.2596)
--(axis cs:1,-0.5138)
--(axis cs:2,-0.746)
--(axis cs:3,-0.9941)
--(axis cs:4,-1.2857)
--(axis cs:5,-1.7391)
--(axis cs:5,-1.6691)
--(axis cs:5,-1.6691)
--(axis cs:4,-1.2265)
--(axis cs:3,-0.9485)
--(axis cs:2,-0.7148)
--(axis cs:1,-0.497)
--(axis cs:0,-0.256)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:0,-1.4143)
--(axis cs:0,-1.4795)
--(axis cs:1,-1.6111)
--(axis cs:2,-1.6832)
--(axis cs:3,-1.7557)
--(axis cs:4,-1.8703)
--(axis cs:5,-2.0795)
--(axis cs:5,-2.0407)
--(axis cs:5,-2.0407)
--(axis cs:4,-1.8311)
--(axis cs:3,-1.7137)
--(axis cs:2,-1.6412)
--(axis cs:1,-1.5659)
--(axis cs:0,-1.4143)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 -0.216392862495805
1 -0.519318909140708
2 -0.800831918151086
3 -1.11719683050457
4 -1.52338405846368
5 -2.20415394164974
};
\addplot [semithick, color0]
table {%
0 -0.24734669522425
1 -0.476714883255635
2 -0.686451846527256
3 -0.900498055360709
4 -1.15783428198956
5 -1.59699721432583
};
\addplot [semithick, color1]
table {%
0 -0.209597245342255
1 -0.383353817433708
2 -0.547286086435276
3 -0.718790377555008
4 -0.941460334967788
5 -1.32696646686007
};
\addplot [semithick, color2]
table {%
0 -0.2578
1 -0.5054
2 -0.7304
3 -0.9713
4 -1.2561
5 -1.7041
};
\addplot [semithick, color3]
table {%
0 -1.4469
1 -1.5885
2 -1.6622
3 -1.7347
4 -1.8507
5 -2.0601
};
\end{axis}

\end{tikzpicture}


==> figures/figure_extra_data_adversarial_llh.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Epsilon}},
xmin=0, xmax=0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Log-Likelihood}},
ymin=-6, ymax=0,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.207512508560266)
--(axis cs:0,-0.225273216431343)
--(axis cs:0.05,-4.17280242339622)
--(axis cs:0.1,-4.72131754029052)
--(axis cs:0.15,-4.89286293206323)
--(axis cs:0.2,-5.12132305323769)
--(axis cs:0.25,-5.47859009649374)
--(axis cs:0.3,-5.90704190571119)
--(axis cs:0.3,-5.14635745317656)
--(axis cs:0.3,-5.14635745317656)
--(axis cs:0.25,-4.84406814022099)
--(axis cs:0.2,-4.62631267900388)
--(axis cs:0.15,-4.53040317929397)
--(axis cs:0.1,-4.43763529022228)
--(axis cs:0.05,-3.99883903498889)
--(axis cs:0,-0.207512508560266)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.236197830703572)
--(axis cs:0,-0.258495559744928)
--(axis cs:0.05,-1.40787307311407)
--(axis cs:0.1,-1.70945569272697)
--(axis cs:0.15,-2.08130519711412)
--(axis cs:0.2,-2.52722122409255)
--(axis cs:0.25,-2.93764345288274)
--(axis cs:0.3,-3.24333010138393)
--(axis cs:0.3,-2.78117975664286)
--(axis cs:0.3,-2.78117975664286)
--(axis cs:0.25,-2.48520732657323)
--(axis cs:0.2,-2.16081914287404)
--(axis cs:0.15,-1.86768558659293)
--(axis cs:0.1,-1.60238741376573)
--(axis cs:0.05,-1.32171806272176)
--(axis cs:0,-0.236197830703572)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-1.61079743451475)
--(axis cs:0,-1.98430022447325)
--(axis cs:0.05,-2.42510933222116)
--(axis cs:0.1,-2.36534629336598)
--(axis cs:0.15,-2.45044651996856)
--(axis cs:0.2,-2.65033414519554)
--(axis cs:0.25,-2.86078558946333)
--(axis cs:0.3,-3.04657459633892)
--(axis cs:0.3,-1.88675021875433)
--(axis cs:0.3,-1.88675021875433)
--(axis cs:0.25,-1.9713677894247)
--(axis cs:0.2,-2.07020865986284)
--(axis cs:0.15,-2.17643128902287)
--(axis cs:0.1,-2.21464873219037)
--(axis cs:0.05,-2.14165411213342)
--(axis cs:0,-1.61079743451475)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 -0.216392862495805
0.05 -4.08582072919255
0.1 -4.5794764152564
0.15 -4.7116330556786
0.2 -4.87381786612079
0.25 -5.16132911835736
0.3 -5.52669967944387
};
\addplot [semithick, color0]
table {%
0 -0.24734669522425
0.05 -1.36479556791792
0.1 -1.65592155324635
0.15 -1.97449539185352
0.2 -2.34402018348329
0.25 -2.71142538972798
0.3 -3.01225492901339
};
\addplot [semithick, color1]
table {%
0 -1.797548829494
0.05 -2.28338172217729
0.1 -2.28999751277818
0.15 -2.31343890449571
0.2 -2.36027140252919
0.25 -2.41607668944401
0.3 -2.46666240754663
};
\addplot [thick, black]
table {%
0 -2.30258509299405
0.05 -2.30258509299405
0.1 -2.30258509299405
0.15 -2.30258509299405
0.2 -2.30258509299405
0.25 -2.30258509299405
0.3 -2.30258509299405
};
\end{axis}

\end{tikzpicture}


==> figures/figure_extra_data_corrupted_llh.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Corruption}},
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Log-Likelihood}},
ymin=-2.5, ymax=0,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.207512508560266)
--(axis cs:0,-0.225273216431343)
--(axis cs:1,-0.545712976932892)
--(axis cs:2,-0.837752319252921)
--(axis cs:3,-1.1656004164273)
--(axis cs:4,-1.61821419492043)
--(axis cs:5,-2.35496679014621)
--(axis cs:5,-2.05334109315328)
--(axis cs:5,-2.05334109315328)
--(axis cs:4,-1.42855392200694)
--(axis cs:3,-1.06879324458183)
--(axis cs:2,-0.763911517049252)
--(axis cs:1,-0.492924841348524)
--(axis cs:0,-0.207512508560266)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.236197830703572)
--(axis cs:0,-0.258495559744928)
--(axis cs:1,-0.491717658395984)
--(axis cs:2,-0.714165072099431)
--(axis cs:3,-0.943246233352625)
--(axis cs:4,-1.20550087215164)
--(axis cs:5,-1.65501593998642)
--(axis cs:5,-1.53897848866524)
--(axis cs:5,-1.53897848866524)
--(axis cs:4,-1.11016769182749)
--(axis cs:3,-0.857749877368793)
--(axis cs:2,-0.65873862095508)
--(axis cs:1,-0.461712108115287)
--(axis cs:0,-0.236197830703572)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-1.61079746702278)
--(axis cs:0,-1.98430025349296)
--(axis cs:1,-1.98843171113326)
--(axis cs:2,-2.02583320118225)
--(axis cs:3,-2.07411220396222)
--(axis cs:4,-2.14850226628818)
--(axis cs:5,-2.24711260513464)
--(axis cs:5,-2.05113260490836)
--(axis cs:5,-2.05113260490836)
--(axis cs:4,-2.00436431408521)
--(axis cs:3,-1.93562686997457)
--(axis cs:2,-1.85576142642918)
--(axis cs:1,-1.73555210698718)
--(axis cs:0,-1.61079746702278)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 -0.216392862495805
1 -0.519318909140708
2 -0.800831918151086
3 -1.11719683050457
4 -1.52338405846368
5 -2.20415394164974
};
\addplot [semithick, color0]
table {%
0 -0.24734669522425
1 -0.476714883255635
2 -0.686451846527256
3 -0.900498055360709
4 -1.15783428198956
5 -1.59699721432583
};
\addplot [semithick, color1]
table {%
0 -1.79754886025787
1 -1.86199190906022
2 -1.94079731380571
3 -2.00486953696839
4 -2.0764332901867
5 -2.1491226050215
};
\addplot [thick, black]
table {%
0 -2.30258509299405
1 -2.30258509299405
2 -2.30258509299405
3 -2.30258509299405
4 -2.30258509299405
5 -2.30258509299405
};
\end{axis}

\end{tikzpicture}


==> figures/figure_extra_data_legend.tex <==
\begin{tikzpicture}

% argument #1: any options
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{color0}{rgb}{.9, .6, 0.}
\definecolor{color1}{rgb}{.35, .7, .9}

\begin{customlegend}[legend entries={MAP, MAP fVI, MAP fVI + extra data, uniform prior}, legend columns={1}, legend cell align=left, legend style={draw=none, font=\footnotesize, column sep=.2cm}]
\addlegendimage{color0,semithick,dashed}
\addlegendimage{color0,semithick}
\addlegendimage{color1,semithick}
\addlegendimage{black,thick}
\end{customlegend}
\end{tikzpicture}


==> figures/figure_hypercube.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}

\begin{axis}[
height=4cm,
width=7cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Label Dimensionality}},
xtick={2, 128, 256},
xticklabels={
$2$,
$2^7$,
$2^8$},
xmin=2, xmax=256,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\color{color0}\footnotesize{Test LLH}},
ymin=-6.3638164953769, ymax=0.256788927969079,
ytick style={color=color0},
ytick={0, -2, -4, -6},
yticklabels={
\color{color0}0,
\color{color0}-2,
\color{color0}-4,
\color{color0}-6}
]
\path [draw=black, fill=color0, opacity=0.1]
(axis cs:2,-0.0441476821830113)
--(axis cs:2,-0.14067357481219)
--(axis cs:4,-0.290263897496851)
--(axis cs:8,-0.443911132471814)
--(axis cs:16,-0.661424272896653)
--(axis cs:32,-0.936316823370671)
--(axis cs:64,-1.70869575281564)
--(axis cs:128,-2.80818961000075)
--(axis cs:256,-4.95786873177793)
--(axis cs:256,-4.21566461249087)
--(axis cs:256,-4.21566461249087)
--(axis cs:128,-2.34986502790819)
--(axis cs:64,-1.12087532739218)
--(axis cs:32,-0.62806738673904)
--(axis cs:16,-0.327148402093047)
--(axis cs:8,-0.148934590561137)
--(axis cs:4,-0.0934629288133064)
--(axis cs:2,-0.0441476821830113)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:2,-0.397056691878598)
--(axis cs:2,-0.525914127594669)
--(axis cs:4,-1.02229719299495)
--(axis cs:8,-1.71561165373951)
--(axis cs:16,-2.52455142836458)
--(axis cs:32,-3.45040411243395)
--(axis cs:64,-4.36266946678249)
--(axis cs:128,-5.22098761740905)
--(axis cs:256,-6.06287988522481)
--(axis cs:256,-5.65810571810771)
--(axis cs:256,-5.65810571810771)
--(axis cs:128,-4.75885943230408)
--(axis cs:64,-3.86605906600865)
--(axis cs:32,-2.90104566326185)
--(axis cs:16,-2.19511309762113)
--(axis cs:8,-1.45515968281597)
--(axis cs:4,-0.895773004110458)
--(axis cs:2,-0.397056691878598)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:2,-0.340885840708734)
--(axis cs:2,-0.485628385489463)
--(axis cs:4,-0.693599198542022)
--(axis cs:8,-0.861899040415307)
--(axis cs:16,-1.13296070427057)
--(axis cs:32,-1.52595924438632)
--(axis cs:64,-1.85864285725444)
--(axis cs:128,-2.41667455528998)
--(axis cs:256,-3.17375063558933)
--(axis cs:256,-3.0029301200259)
--(axis cs:256,-3.0029301200259)
--(axis cs:128,-2.24192186499811)
--(axis cs:64,-1.71524968844564)
--(axis cs:32,-1.17725842891538)
--(axis cs:16,-0.92068999677542)
--(axis cs:8,-0.731323613450507)
--(axis cs:4,-0.592904247560121)
--(axis cs:2,-0.340885840708734)
--cycle;

\addplot [dotted, semithick, color0]
table {%
2 -0.0924106284976006
4 -0.191863413155079
8 -0.296422861516476
16 -0.49428633749485
32 -0.782192105054855
64 -1.41478554010391
128 -2.57902731895447
256 -4.5867666721344
};
\addplot [semithick, color0, dashed]
table {%
2 -0.461485409736633
4 -0.959035098552704
8 -1.58538566827774
16 -2.35983226299286
32 -3.1757248878479
64 -4.11436426639557
128 -4.98992352485657
256 -5.86049280166626
};
\addplot [semithick, color0]
table {%
2 -0.413257113099098
4 -0.643251723051071
8 -0.796611326932907
16 -1.02682535052299
32 -1.35160883665085
64 -1.78694627285004
128 -2.32929821014404
256 -3.08834037780762
};
\end{axis}

\begin{axis}[
height=4cm,
width=7cm,
axis y line=right,
y axis line style=-,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=2, xmax=256,
xticklabels={,,},
xtick=\empty,
y grid style={white!69.0196078431373!black},
ylabel={\color{color1}\footnotesize{fKL at convergence}},
ymin=-10, ymax=210,
ytick pos=right,
ytick style={color=black},
ytick={0, 50, 100, 150, 200},
yticklabels={
\color{color1}0,
\color{color1}50,
\color{color1}100,
\color{color1}150,
\color{color1}200}
]
\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:2,3.27958701356345)
--(axis cs:2,3.27197639242715)
--(axis cs:4,8.64931854056797)
--(axis cs:8,17.5677889875069)
--(axis cs:16,32.2917922454107)
--(axis cs:32,55.8547736718749)
--(axis cs:64,91.4275335685086)
--(axis cs:128,139.549354235174)
--(axis cs:256,189.0325209648)
--(axis cs:256,189.038270661176)
--(axis cs:256,189.038270661176)
--(axis cs:128,139.561067517756)
--(axis cs:64,91.4595864876438)
--(axis cs:32,55.9036529943849)
--(axis cs:16,32.3543861908686)
--(axis cs:8,17.6484074541435)
--(axis cs:4,8.6952933902792)
--(axis cs:2,3.27958701356345)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:2,1.66789877504964)
--(axis cs:2,1.65222458749156)
--(axis cs:4,2.25187220381691)
--(axis cs:8,2.35500407113775)
--(axis cs:16,2.23591469520838)
--(axis cs:32,2.02395913410822)
--(axis cs:64,1.76451056485765)
--(axis cs:128,1.47431526810231)
--(axis cs:256,1.13788977497729)
--(axis cs:256,1.15430931216566)
--(axis cs:256,1.15430931216566)
--(axis cs:128,1.48881296485362)
--(axis cs:64,1.77984446997054)
--(axis cs:32,2.04203398417791)
--(axis cs:16,2.25371824508397)
--(axis cs:8,2.37501530752436)
--(axis cs:4,2.26057272149131)
--(axis cs:2,1.66789877504964)
--cycle;

\addplot [semithick, color1, dashed]
table {%
2 3.2757817029953
4 8.67230596542358
8 17.6080982208252
16 32.3230892181396
32 55.8792133331299
64 91.4435600280762
128 139.555210876465
256 189.035395812988
};
\addplot [semithick, color1]
table {%
2 1.6600616812706
4 2.25622246265411
8 2.36500968933105
16 2.24481647014618
32 2.03299655914307
64 1.77217751741409
128 1.48156411647797
256 1.14609954357147
};
\end{axis}

\end{tikzpicture}


==> figures/figure_hypercube_betas.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}
\definecolor{color3}{rgb}{0.95,0.9,0.25}

\begin{axis}[
height=4cm,
width=8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Label Dimensionality}},
xtick={2, 128, 256},
xticklabels={
$2$,
$2^7$,
$2^8$},
xmin=2, xmax=256,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Log-Likelihood}},
ymin=-7.14216475812512, ymax=0.293853130957089,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2,-0.0441476821830113)
--(axis cs:2,-0.14067357481219)
--(axis cs:4,-0.292841432403753)
--(axis cs:8,-0.446463312902103)
--(axis cs:16,-0.717020344370989)
--(axis cs:32,-1.07986829335761)
--(axis cs:64,-1.62349168996547)
--(axis cs:128,-3.05739327111033)
--(axis cs:256,-4.93610342975314)
--(axis cs:256,-4.20681839947049)
--(axis cs:256,-4.20681839947049)
--(axis cs:128,-2.23980173430654)
--(axis cs:64,-1.12326257486607)
--(axis cs:32,-0.528547214912652)
--(axis cs:16,-0.264103722935529)
--(axis cs:8,-0.176634264788975)
--(axis cs:4,-0.0673141485341093)
--(axis cs:2,-0.0441476821830113)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:2,-0.203860381613201)
--(axis cs:2,-0.363337963451915)
--(axis cs:4,-0.516284413171811)
--(axis cs:8,-0.803729523675463)
--(axis cs:16,-1.37890920189158)
--(axis cs:32,-2.05431686268656)
--(axis cs:64,-3.31102478376547)
--(axis cs:128,-4.75552404186749)
--(axis cs:256,-6.80416394498502)
--(axis cs:256,-5.54845188829745)
--(axis cs:256,-5.54845188829745)
--(axis cs:128,-4.1700079176662)
--(axis cs:64,-2.84478380807718)
--(axis cs:32,-1.87394107951315)
--(axis cs:16,-1.15035021754964)
--(axis cs:8,-0.665671823961713)
--(axis cs:4,-0.403341590331988)
--(axis cs:2,-0.203860381613201)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:2,-0.35769824241529)
--(axis cs:2,-0.474182672749658)
--(axis cs:4,-0.878522877532072)
--(axis cs:8,-1.37583656000734)
--(axis cs:16,-2.28241649705629)
--(axis cs:32,-3.26989037557)
--(axis cs:64,-4.45455616987882)
--(axis cs:128,-5.4732390411027)
--(axis cs:256,-6.45125310458432)
--(axis cs:256,-5.87527353726138)
--(axis cs:256,-5.87527353726138)
--(axis cs:128,-4.9567281715743)
--(axis cs:64,-3.85857044183078)
--(axis cs:32,-2.86337759928352)
--(axis cs:16,-1.89796444338103)
--(axis cs:8,-1.2782952816522)
--(axis cs:4,-0.713081391018801)
--(axis cs:2,-0.35769824241529)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:2,-0.392910723210331)
--(axis cs:2,-0.501855822085385)
--(axis cs:4,-1.03645033633983)
--(axis cs:8,-1.69274940177835)
--(axis cs:16,-2.512075857516)
--(axis cs:32,-3.39719408297284)
--(axis cs:64,-4.27004286457109)
--(axis cs:128,-5.22160025628793)
--(axis cs:256,-6.15914745181481)
--(axis cs:256,-5.5474157348307)
--(axis cs:256,-5.5474157348307)
--(axis cs:128,-4.77221049276603)
--(axis cs:64,-3.95940230678511)
--(axis cs:32,-2.91056091046588)
--(axis cs:16,-2.13771476328783)
--(axis cs:8,-1.42908881023489)
--(axis cs:4,-0.888470675584917)
--(axis cs:2,-0.392910723210331)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:2,-0.51566013250234)
--(axis cs:2,-0.591944013501383)
--(axis cs:4,-1.29880367509981)
--(axis cs:8,-1.8517521354168)
--(axis cs:16,-2.63676699309711)
--(axis cs:32,-3.38319542922395)
--(axis cs:64,-4.14107035461575)
--(axis cs:128,-4.84156637109073)
--(axis cs:256,-5.50798881585509)
--(axis cs:256,-5.39481021826357)
--(axis cs:256,-5.39481021826357)
--(axis cs:128,-4.69068756186215)
--(axis cs:64,-3.87298318084568)
--(axis cs:32,-3.09607741318328)
--(axis cs:16,-2.33658820480939)
--(axis cs:8,-1.67395551476783)
--(axis cs:4,-1.05319617994169)
--(axis cs:2,-0.51566013250234)
--cycle;

\path [draw=gray, fill=gray, opacity=0.1]
(axis cs:2,-0.543316316015273)
--(axis cs:2,-0.656594992273301)
--(axis cs:4,-1.31057882536347)
--(axis cs:8,-1.84984118659873)
--(axis cs:16,-2.65997286583978)
--(axis cs:32,-3.40569031605995)
--(axis cs:64,-4.08305677678781)
--(axis cs:128,-4.84847271769379)
--(axis cs:256,-5.58114406843556)
--(axis cs:256,-5.40859353761302)
--(axis cs:256,-5.40859353761302)
--(axis cs:128,-4.6619622913089)
--(axis cs:64,-3.88581343385977)
--(axis cs:32,-3.08068511118614)
--(axis cs:16,-2.32966956351202)
--(axis cs:8,-1.78303804676156)
--(axis cs:4,-1.07205021153992)
--(axis cs:2,-0.543316316015273)
--cycle;

\addplot [semithick, black, dashed]
table {%
2 -0.0924106284976006
4 -0.180077790468931
8 -0.311548788845539
16 -0.490562033653259
32 -0.804207754135132
64 -1.37337713241577
128 -2.64859750270843
256 -4.57146091461182
};
\addplot [semithick, color0]
table {%
2 -0.283599172532558
4 -0.4598130017519
8 -0.734700673818588
16 -1.26462970972061
32 -1.96412897109985
64 -3.07790429592133
128 -4.46276597976685
256 -6.17630791664124
};
\addplot [semithick, color1]
table {%
2 -0.415940457582474
4 -0.795802134275436
8 -1.32706592082977
16 -2.09019047021866
32 -3.06663398742676
64 -4.1565633058548
128 -5.2149836063385
256 -6.16326332092285
};
\addplot [semithick, color2]
table {%
2 -0.447383272647858
4 -0.962460505962372
8 -1.56091910600662
16 -2.32489531040192
32 -3.15387749671936
64 -4.1147225856781
128 -4.99690537452698
256 -5.85328159332275
};
\addplot [semithick, color3]
table {%
2 -0.553802073001862
4 -1.17599992752075
8 -1.76285382509232
16 -2.48667759895325
32 -3.23963642120361
64 -4.00702676773071
128 -4.76612696647644
256 -5.45139951705933
};
\addplot [semithick, gray]
table {%
2 -0.599955654144287
4 -1.19131451845169
8 -1.81643961668015
16 -2.4948212146759
32 -3.24318771362305
64 -3.98443510532379
128 -4.75521750450134
256 -5.49486880302429
};
\end{axis}

\end{tikzpicture}


==> figures/figure_hypercube_betas_legend.tex <==
\begin{tikzpicture}

% argument #1: any options
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}
\definecolor{color3}{rgb}{0.95,0.9,0.25}

\begin{customlegend}[legend entries={MAP, $\beta_k = .1$, $\beta_k = .5$, $\beta_k = 1$, $\beta_k = 5$, $\beta_k = 10$}, legend columns={1}, legend cell align=left, legend style={draw=none, font=\footnotesize, column sep=.2cm}]
\addlegendimage{black,semithick,dashed}
\addlegendimage{color0,semithick}
\addlegendimage{color1,semithick}
\addlegendimage{color2,semithick}
\addlegendimage{color3,semithick}
\addlegendimage{gray,semithick}
\end{customlegend}
\end{tikzpicture}


==> figures/figure_hypercube_legend.tex <==
\begin{tikzpicture}

% argument #1: any options
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}

\begin{customlegend}[legend entries={
MAP,
MAP fVI w/o fKL scaling,
MAP fVI w/ fKL scaling,
},
legend columns={1},
legend cell align=left,
legend style={draw=none, font=\footnotesize, column sep=.2cm}]
\addlegendimage{dotted, semithick}
\addlegendimage{dashed, semithick}
\addlegendimage{semithick}
\end{customlegend}
\end{tikzpicture}

